Multi-Frame Super-Resolution Reconstruction with Applications to Medical Imaging

The optical resolution of a digital camera is one of its most crucial parameters with broad relevance for consumer electronics, surveillance systems, remote sensing, or medical imaging. However, resolution is physically limited by the optics and sensor characteristics. In addition, practical and economic reasons often stipulate the use of out-dated or low-cost hardware. Super-resolution is a class of retrospective techniques that aims at high-resolution imagery by means of software. Multi-frame algorithms approach this task by fusing multiple low-resolution frames to reconstruct high-resolution images. This work covers novel super-resolution methods along with new applications in medical imaging.

==> images/chapter2/aliasing_nyquist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$f$},
ymin=0,
ymax=1.5,
ylabel={$|X_s(f)|$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0.135335283236613\\
-2.99	0.146489723462366\\
-2.98	0.158310022621939\\
-2.97	0.170810589523065\\
-2.96	0.18400359196772\\
-2.95	0.197898699083614\\
-2.94	0.212502824275022\\
-2.93	0.227819871398009\\
-2.92	0.243850486926525\\
-2.91	0.260591821012689\\
-2.9	0.278037300453194\\
-2.89	0.296176416650267\\
-2.88	0.314994531696764\\
-2.87	0.334472705717564\\
-2.86	0.354587548560899\\
-2.85	0.375311098851399\\
-2.84	0.396610733289965\\
-2.83	0.418449108913035\\
-2.82	0.440784140805325\\
-2.81	0.463569017495998\\
-2.8	0.486752255959972\\
-2.79	0.510277797795504\\
-2.78	0.534085147759518\\
-2.77	0.558109555416683\\
-2.76	0.582282240201814\\
-2.75	0.606530659712633\\
-2.74	0.630778820547428\\
-2.73	0.654947630485883\\
-2.72	0.678955290288569\\
-2.71	0.702717722868398\\
-2.7	0.726149037073691\\
-2.69	0.749162022824993\\
-2.68	0.771668673874526\\
-2.67	0.793580734015767\\
-2.66	0.814810262168729\\
-2.65	0.835270211411272\\
-2.64	0.854875016724669\\
-2.63	0.87354118597885\\
-2.62	0.891187888504184\\
-2.61	0.90773753548683\\
-2.6	0.923116346386636\\
-2.59	0.937254895612678\\
-2.58	0.950088633802627\\
-2.57	0.96155837823827\\
-2.56	0.971610767189123\\
-2.55	0.980198673306755\\
-2.54	0.987281571590291\\
-2.53	0.992825857903813\\
-2.52	0.996805114543033\\
-2.51	0.999200319914684\\
-2.5	1\\
-2.49	0.999200319914684\\
-2.48	0.996805114543033\\
-2.47	0.992825857903813\\
-2.46	0.987281571590291\\
-2.45	0.980198673306755\\
-2.44	0.971610767189123\\
-2.43	0.961558378238269\\
-2.42	0.950088633802627\\
-2.41	0.937254895612678\\
-2.4	0.923116346386636\\
-2.39	0.90773753548683\\
-2.38	0.891187888504184\\
-2.37	0.87354118597885\\
-2.36	0.854875016724669\\
-2.35	0.835270211411272\\
-2.34	0.814810262168729\\
-2.33	0.793580734015767\\
-2.32	0.771668673874526\\
-2.31	0.749162022824993\\
-2.3	0.726149037073691\\
-2.29	0.702717722868398\\
-2.28	0.678955290288569\\
-2.27	0.654947630485883\\
-2.26	0.630778820547428\\
-2.25	0.606530659712633\\
-2.24	0.582282240201814\\
-2.23	0.558109555416683\\
-2.22	0.534085147759517\\
-2.21	0.510277797795504\\
-2.2	0.486752255959972\\
-2.19	0.463569017495998\\
-2.18	0.440784140805324\\
-2.17	0.418449108913035\\
-2.16	0.396610733289965\\
-2.15	0.375311098851399\\
-2.14	0.354587548560899\\
-2.13	0.334472705717564\\
-2.12	0.314994531696764\\
-2.11	0.296176416650267\\
-2.1	0.278037300453194\\
-2.09	0.260591821012689\\
-2.08	0.243850486926525\\
-2.07	0.227819871398009\\
-2.06	0.212502824275022\\
-2.05	0.197898699083614\\
-2.04	0.18400359196772\\
-2.03	0.170810589523065\\
-2.02	0.158310022621939\\
-2.01	0.146489723462366\\
-2	0.135335283236613\\
-1.99	0.124830307995833\\
-1.98	0.114956670486035\\
-1.97	0.105694755941489\\
-1.96	0.097023700041287\\
-1.95	0.0889216174593863\\
-1.94	0.0813658196645253\\
-1.93	0.0743330208507896\\
-1.92	0.0677995310992478\\
-1.91	0.061741436083429\\
-1.9	0.0561347628341337\\
-1.89	0.0509556312701942\\
-1.88	0.0461803913797347\\
-1.87	0.0417857460999292\\
-1.86	0.0377488600912989\\
-1.85	0.0340474547345993\\
-1.84	0.0306598897940076\\
-1.83	0.0275652322895934\\
-1.82	0.0247433132051543\\
-1.81	0.0221747727248552\\
-1.8	0.0198410947443703\\
-1.79	0.0177246314401778\\
-1.78	0.0158086187052418\\
-1.77	0.0140771832715748\\
-1.76	0.0125153423412237\\
-1.75	0.0111089965382423\\
-1.74	0.00984491697639244\\
-1.73	0.00871072721186174\\
-1.72	0.00769488081838747\\
-1.71	0.00678663528497487\\
-1.7	0.00597602289500594\\
-1.69	0.00525381920098538\\
-1.68	0.00461150966243304\\
-1.67	0.00404125496639472\\
-1.66	0.00353585550150757\\
-1.65	0.00308871540823677\\
-1.64	0.00269380658042149\\
-1.63	0.00234563294716685\\
-1.62	0.00203919531984228\\
-1.61	0.00176995704686281\\
-1.6	0.00153381067932446\\
-1.59	0.00132704581365058\\
-1.58	0.00114631824333006\\
-1.57	0.000988620520673548\\
-1.56	0.000851254001310499\\
-1.55	0.000731802418880473\\
-1.54	0.000628107014976498\\
-1.53	0.000538243229783262\\
-1.52	0.00046049894189605\\
-1.51	0.000393354231363061\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0.000393354231363062\\
-0.98	0.00046049894189605\\
-0.97	0.000538243229783264\\
-0.96	0.000628107014976498\\
-0.95	0.000731802418880471\\
-0.94	0.000851254001310499\\
-0.93	0.000988620520673544\\
-0.92	0.00114631824333006\\
-0.91	0.00132704581365057\\
-0.9	0.00153381067932447\\
-0.89	0.00176995704686281\\
-0.88	0.00203919531984228\\
-0.87	0.00234563294716685\\
-0.86	0.0026938065804215\\
-0.85	0.00308871540823677\\
-0.84	0.00353585550150758\\
-0.83	0.00404125496639472\\
-0.82	0.00461150966243305\\
-0.81	0.00525381920098538\\
-0.8	0.00597602289500596\\
-0.79	0.00678663528497487\\
-0.78	0.00769488081838749\\
-0.77	0.00871072721186174\\
-0.76	0.00984491697639247\\
-0.75	0.0111089965382423\\
-0.74	0.0125153423412237\\
-0.73	0.0140771832715748\\
-0.72	0.0158086187052419\\
-0.71	0.0177246314401778\\
-0.7	0.0198410947443704\\
-0.69	0.0221747727248552\\
-0.68	0.0247433132051543\\
-0.67	0.0275652322895934\\
-0.66	0.0306598897940075\\
-0.65	0.0340474547345994\\
-0.64	0.0377488600912989\\
-0.63	0.0417857460999293\\
-0.62	0.0461803913797347\\
-0.61	0.0509556312701943\\
-0.6	0.0561347628341337\\
-0.59	0.0617414360834292\\
-0.58	0.0677995310992478\\
-0.57	0.0743330208507898\\
-0.56	0.0813658196645253\\
-0.55	0.0889216174593865\\
-0.54	0.097023700041287\\
-0.53	0.105694755941489\\
-0.52	0.114956670486035\\
-0.51	0.124830307995833\\
-0.5	0.135335283236613\\
-0.49	0.146489723462366\\
-0.48	0.158310022621939\\
-0.47	0.170810589523065\\
-0.46	0.18400359196772\\
-0.45	0.197898699083615\\
-0.44	0.212502824275022\\
-0.43	0.227819871398009\\
-0.42	0.243850486926525\\
-0.41	0.260591821012689\\
-0.4	0.278037300453194\\
-0.39	0.296176416650267\\
-0.38	0.314994531696764\\
-0.37	0.334472705717564\\
-0.36	0.354587548560899\\
-0.35	0.375311098851399\\
-0.34	0.396610733289965\\
-0.33	0.418449108913035\\
-0.32	0.440784140805325\\
-0.31	0.463569017495998\\
-0.3	0.486752255959972\\
-0.29	0.510277797795504\\
-0.28	0.534085147759518\\
-0.27	0.558109555416683\\
-0.26	0.582282240201814\\
-0.25	0.606530659712633\\
-0.24	0.630778820547429\\
-0.23	0.654947630485883\\
-0.22	0.678955290288569\\
-0.21	0.702717722868398\\
-0.2	0.726149037073691\\
-0.19	0.749162022824993\\
-0.18	0.771668673874526\\
-0.17	0.793580734015767\\
-0.16	0.814810262168729\\
-0.15	0.835270211411272\\
-0.14	0.854875016724669\\
-0.13	0.87354118597885\\
-0.12	0.891187888504184\\
-0.11	0.90773753548683\\
-0.1	0.923116346386636\\
-0.0899999999999999	0.937254895612678\\
-0.0800000000000001	0.950088633802627\\
-0.0699999999999998	0.96155837823827\\
-0.0600000000000001	0.971610767189123\\
-0.0499999999999998	0.980198673306755\\
-0.04	0.987281571590291\\
-0.0299999999999998	0.992825857903813\\
-0.02	0.996805114543033\\
-0.00999999999999979	0.999200319914684\\
0	1\\
0.00999999999999979	0.999200319914684\\
0.02	0.996805114543033\\
0.0299999999999998	0.992825857903813\\
0.04	0.987281571590291\\
0.0499999999999998	0.980198673306755\\
0.0600000000000001	0.971610767189123\\
0.0699999999999998	0.96155837823827\\
0.0800000000000001	0.950088633802627\\
0.0899999999999999	0.937254895612678\\
0.1	0.923116346386636\\
0.11	0.90773753548683\\
0.12	0.891187888504184\\
0.13	0.87354118597885\\
0.14	0.854875016724669\\
0.15	0.835270211411272\\
0.16	0.814810262168729\\
0.17	0.793580734015767\\
0.18	0.771668673874526\\
0.19	0.749162022824993\\
0.2	0.726149037073691\\
0.21	0.702717722868398\\
0.22	0.678955290288569\\
0.23	0.654947630485883\\
0.24	0.630778820547429\\
0.25	0.606530659712633\\
0.26	0.582282240201814\\
0.27	0.558109555416683\\
0.28	0.534085147759518\\
0.29	0.510277797795504\\
0.3	0.486752255959972\\
0.31	0.463569017495998\\
0.32	0.440784140805325\\
0.33	0.418449108913035\\
0.34	0.396610733289965\\
0.35	0.375311098851399\\
0.36	0.354587548560899\\
0.37	0.334472705717564\\
0.38	0.314994531696764\\
0.39	0.296176416650267\\
0.4	0.278037300453194\\
0.41	0.260591821012689\\
0.42	0.243850486926525\\
0.43	0.227819871398009\\
0.44	0.212502824275022\\
0.45	0.197898699083615\\
0.46	0.18400359196772\\
0.47	0.170810589523065\\
0.48	0.158310022621939\\
0.49	0.146489723462366\\
0.5	0.135335283236613\\
0.51	0.124830307995833\\
0.52	0.114956670486035\\
0.53	0.105694755941489\\
0.54	0.097023700041287\\
0.55	0.0889216174593865\\
0.56	0.0813658196645253\\
0.57	0.0743330208507898\\
0.58	0.0677995310992478\\
0.59	0.0617414360834292\\
0.6	0.0561347628341337\\
0.61	0.0509556312701943\\
0.62	0.0461803913797347\\
0.63	0.0417857460999293\\
0.64	0.0377488600912989\\
0.65	0.0340474547345994\\
0.66	0.0306598897940075\\
0.67	0.0275652322895934\\
0.68	0.0247433132051543\\
0.69	0.0221747727248552\\
0.7	0.0198410947443704\\
0.71	0.0177246314401778\\
0.72	0.0158086187052419\\
0.73	0.0140771832715748\\
0.74	0.0125153423412237\\
0.75	0.0111089965382423\\
0.76	0.00984491697639247\\
0.77	0.00871072721186174\\
0.78	0.00769488081838749\\
0.79	0.00678663528497487\\
0.8	0.00597602289500596\\
0.81	0.00525381920098538\\
0.82	0.00461150966243305\\
0.83	0.00404125496639472\\
0.84	0.00353585550150758\\
0.85	0.00308871540823677\\
0.86	0.0026938065804215\\
0.87	0.00234563294716685\\
0.88	0.00203919531984228\\
0.89	0.00176995704686281\\
0.9	0.00153381067932447\\
0.91	0.00132704581365057\\
0.92	0.00114631824333006\\
0.93	0.000988620520673544\\
0.94	0.000851254001310499\\
0.95	0.000731802418880471\\
0.96	0.000628107014976498\\
0.97	0.000538243229783264\\
0.98	0.00046049894189605\\
0.99	0.000393354231363062\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0.000393354231363061\\
1.52	0.00046049894189605\\
1.53	0.000538243229783262\\
1.54	0.000628107014976498\\
1.55	0.000731802418880473\\
1.56	0.000851254001310499\\
1.57	0.000988620520673548\\
1.58	0.00114631824333006\\
1.59	0.00132704581365058\\
1.6	0.00153381067932446\\
1.61	0.00176995704686281\\
1.62	0.00203919531984228\\
1.63	0.00234563294716685\\
1.64	0.00269380658042149\\
1.65	0.00308871540823677\\
1.66	0.00353585550150757\\
1.67	0.00404125496639472\\
1.68	0.00461150966243304\\
1.69	0.00525381920098538\\
1.7	0.00597602289500594\\
1.71	0.00678663528497487\\
1.72	0.00769488081838747\\
1.73	0.00871072721186174\\
1.74	0.00984491697639244\\
1.75	0.0111089965382423\\
1.76	0.0125153423412237\\
1.77	0.0140771832715748\\
1.78	0.0158086187052418\\
1.79	0.0177246314401778\\
1.8	0.0198410947443703\\
1.81	0.0221747727248552\\
1.82	0.0247433132051543\\
1.83	0.0275652322895934\\
1.84	0.0306598897940076\\
1.85	0.0340474547345993\\
1.86	0.0377488600912989\\
1.87	0.0417857460999292\\
1.88	0.0461803913797347\\
1.89	0.0509556312701942\\
1.9	0.0561347628341337\\
1.91	0.061741436083429\\
1.92	0.0677995310992478\\
1.93	0.0743330208507896\\
1.94	0.0813658196645253\\
1.95	0.0889216174593863\\
1.96	0.097023700041287\\
1.97	0.105694755941489\\
1.98	0.114956670486035\\
1.99	0.124830307995833\\
2	0.135335283236613\\
2.01	0.146489723462366\\
2.02	0.158310022621939\\
2.03	0.170810589523065\\
2.04	0.18400359196772\\
2.05	0.197898699083614\\
2.06	0.212502824275022\\
2.07	0.227819871398009\\
2.08	0.243850486926525\\
2.09	0.260591821012689\\
2.1	0.278037300453194\\
2.11	0.296176416650267\\
2.12	0.314994531696764\\
2.13	0.334472705717564\\
2.14	0.354587548560899\\
2.15	0.375311098851399\\
2.16	0.396610733289965\\
2.17	0.418449108913035\\
2.18	0.440784140805324\\
2.19	0.463569017495998\\
2.2	0.486752255959972\\
2.21	0.510277797795504\\
2.22	0.534085147759517\\
2.23	0.558109555416683\\
2.24	0.582282240201814\\
2.25	0.606530659712633\\
2.26	0.630778820547428\\
2.27	0.654947630485883\\
2.28	0.678955290288569\\
2.29	0.702717722868398\\
2.3	0.726149037073691\\
2.31	0.749162022824993\\
2.32	0.771668673874526\\
2.33	0.793580734015767\\
2.34	0.814810262168729\\
2.35	0.835270211411272\\
2.36	0.854875016724669\\
2.37	0.87354118597885\\
2.38	0.891187888504184\\
2.39	0.90773753548683\\
2.4	0.923116346386636\\
2.41	0.937254895612678\\
2.42	0.950088633802627\\
2.43	0.961558378238269\\
2.44	0.971610767189123\\
2.45	0.980198673306755\\
2.46	0.987281571590291\\
2.47	0.992825857903813\\
2.48	0.996805114543033\\
2.49	0.999200319914684\\
2.5	1\\
2.51	0.999200319914684\\
2.52	0.996805114543033\\
2.53	0.992825857903813\\
2.54	0.987281571590291\\
2.55	0.980198673306755\\
2.56	0.971610767189123\\
2.57	0.96155837823827\\
2.58	0.950088633802627\\
2.59	0.937254895612678\\
2.6	0.923116346386636\\
2.61	0.90773753548683\\
2.62	0.891187888504184\\
2.63	0.87354118597885\\
2.64	0.854875016724669\\
2.65	0.835270211411272\\
2.66	0.814810262168729\\
2.67	0.793580734015767\\
2.68	0.771668673874526\\
2.69	0.749162022824993\\
2.7	0.726149037073691\\
2.71	0.702717722868398\\
2.72	0.678955290288569\\
2.73	0.654947630485883\\
2.74	0.630778820547428\\
2.75	0.606530659712633\\
2.76	0.582282240201814\\
2.77	0.558109555416683\\
2.78	0.534085147759518\\
2.79	0.510277797795504\\
2.8	0.486752255959972\\
2.81	0.463569017495998\\
2.82	0.440784140805325\\
2.83	0.418449108913035\\
2.84	0.396610733289965\\
2.85	0.375311098851399\\
2.86	0.354587548560899\\
2.87	0.334472705717564\\
2.88	0.314994531696764\\
2.89	0.296176416650267\\
2.9	0.278037300453194\\
2.91	0.260591821012689\\
2.92	0.243850486926525\\
2.93	0.227819871398009\\
2.94	0.212502824275022\\
2.95	0.197898699083614\\
2.96	0.18400359196772\\
2.97	0.170810589523065\\
2.98	0.158310022621939\\
2.99	0.146489723462366\\
3	0.135335283236613\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/aliasing_original.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$f$},
ymin=0,
ymax=1.5,
ylabel={$|X(f)|$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0.000393354231363062\\
-0.98	0.00046049894189605\\
-0.97	0.000538243229783264\\
-0.96	0.000628107014976498\\
-0.95	0.000731802418880471\\
-0.94	0.000851254001310499\\
-0.93	0.000988620520673544\\
-0.92	0.00114631824333006\\
-0.91	0.00132704581365057\\
-0.9	0.00153381067932447\\
-0.89	0.00176995704686281\\
-0.88	0.00203919531984228\\
-0.87	0.00234563294716685\\
-0.86	0.0026938065804215\\
-0.85	0.00308871540823677\\
-0.84	0.00353585550150758\\
-0.83	0.00404125496639472\\
-0.82	0.00461150966243305\\
-0.81	0.00525381920098538\\
-0.8	0.00597602289500596\\
-0.79	0.00678663528497487\\
-0.78	0.00769488081838749\\
-0.77	0.00871072721186174\\
-0.76	0.00984491697639247\\
-0.75	0.0111089965382423\\
-0.74	0.0125153423412237\\
-0.73	0.0140771832715748\\
-0.72	0.0158086187052419\\
-0.71	0.0177246314401778\\
-0.7	0.0198410947443704\\
-0.69	0.0221747727248552\\
-0.68	0.0247433132051543\\
-0.67	0.0275652322895934\\
-0.66	0.0306598897940075\\
-0.65	0.0340474547345994\\
-0.64	0.0377488600912989\\
-0.63	0.0417857460999293\\
-0.62	0.0461803913797347\\
-0.61	0.0509556312701943\\
-0.6	0.0561347628341337\\
-0.59	0.0617414360834292\\
-0.58	0.0677995310992478\\
-0.57	0.0743330208507898\\
-0.56	0.0813658196645253\\
-0.55	0.0889216174593865\\
-0.54	0.097023700041287\\
-0.53	0.105694755941489\\
-0.52	0.114956670486035\\
-0.51	0.124830307995833\\
-0.5	0.135335283236613\\
-0.49	0.146489723462366\\
-0.48	0.158310022621939\\
-0.47	0.170810589523065\\
-0.46	0.18400359196772\\
-0.45	0.197898699083615\\
-0.44	0.212502824275022\\
-0.43	0.227819871398009\\
-0.42	0.243850486926525\\
-0.41	0.260591821012689\\
-0.4	0.278037300453194\\
-0.39	0.296176416650267\\
-0.38	0.314994531696764\\
-0.37	0.334472705717564\\
-0.36	0.354587548560899\\
-0.35	0.375311098851399\\
-0.34	0.396610733289965\\
-0.33	0.418449108913035\\
-0.32	0.440784140805325\\
-0.31	0.463569017495998\\
-0.3	0.486752255959972\\
-0.29	0.510277797795504\\
-0.28	0.534085147759518\\
-0.27	0.558109555416683\\
-0.26	0.582282240201814\\
-0.25	0.606530659712633\\
-0.24	0.630778820547429\\
-0.23	0.654947630485883\\
-0.22	0.678955290288569\\
-0.21	0.702717722868398\\
-0.2	0.726149037073691\\
-0.19	0.749162022824993\\
-0.18	0.771668673874526\\
-0.17	0.793580734015767\\
-0.16	0.814810262168729\\
-0.15	0.835270211411272\\
-0.14	0.854875016724669\\
-0.13	0.87354118597885\\
-0.12	0.891187888504184\\
-0.11	0.90773753548683\\
-0.1	0.923116346386636\\
-0.0899999999999999	0.937254895612678\\
-0.0800000000000001	0.950088633802627\\
-0.0699999999999998	0.96155837823827\\
-0.0600000000000001	0.971610767189123\\
-0.0499999999999998	0.980198673306755\\
-0.04	0.987281571590291\\
-0.0299999999999998	0.992825857903813\\
-0.02	0.996805114543033\\
-0.00999999999999979	0.999200319914684\\
0	1\\
0.00999999999999979	0.999200319914684\\
0.02	0.996805114543033\\
0.0299999999999998	0.992825857903813\\
0.04	0.987281571590291\\
0.0499999999999998	0.980198673306755\\
0.0600000000000001	0.971610767189123\\
0.0699999999999998	0.96155837823827\\
0.0800000000000001	0.950088633802627\\
0.0899999999999999	0.937254895612678\\
0.1	0.923116346386636\\
0.11	0.90773753548683\\
0.12	0.891187888504184\\
0.13	0.87354118597885\\
0.14	0.854875016724669\\
0.15	0.835270211411272\\
0.16	0.814810262168729\\
0.17	0.793580734015767\\
0.18	0.771668673874526\\
0.19	0.749162022824993\\
0.2	0.726149037073691\\
0.21	0.702717722868398\\
0.22	0.678955290288569\\
0.23	0.654947630485883\\
0.24	0.630778820547429\\
0.25	0.606530659712633\\
0.26	0.582282240201814\\
0.27	0.558109555416683\\
0.28	0.534085147759518\\
0.29	0.510277797795504\\
0.3	0.486752255959972\\
0.31	0.463569017495998\\
0.32	0.440784140805325\\
0.33	0.418449108913035\\
0.34	0.396610733289965\\
0.35	0.375311098851399\\
0.36	0.354587548560899\\
0.37	0.334472705717564\\
0.38	0.314994531696764\\
0.39	0.296176416650267\\
0.4	0.278037300453194\\
0.41	0.260591821012689\\
0.42	0.243850486926525\\
0.43	0.227819871398009\\
0.44	0.212502824275022\\
0.45	0.197898699083615\\
0.46	0.18400359196772\\
0.47	0.170810589523065\\
0.48	0.158310022621939\\
0.49	0.146489723462366\\
0.5	0.135335283236613\\
0.51	0.124830307995833\\
0.52	0.114956670486035\\
0.53	0.105694755941489\\
0.54	0.097023700041287\\
0.55	0.0889216174593865\\
0.56	0.0813658196645253\\
0.57	0.0743330208507898\\
0.58	0.0677995310992478\\
0.59	0.0617414360834292\\
0.6	0.0561347628341337\\
0.61	0.0509556312701943\\
0.62	0.0461803913797347\\
0.63	0.0417857460999293\\
0.64	0.0377488600912989\\
0.65	0.0340474547345994\\
0.66	0.0306598897940075\\
0.67	0.0275652322895934\\
0.68	0.0247433132051543\\
0.69	0.0221747727248552\\
0.7	0.0198410947443704\\
0.71	0.0177246314401778\\
0.72	0.0158086187052419\\
0.73	0.0140771832715748\\
0.74	0.0125153423412237\\
0.75	0.0111089965382423\\
0.76	0.00984491697639247\\
0.77	0.00871072721186174\\
0.78	0.00769488081838749\\
0.79	0.00678663528497487\\
0.8	0.00597602289500596\\
0.81	0.00525381920098538\\
0.82	0.00461150966243305\\
0.83	0.00404125496639472\\
0.84	0.00353585550150758\\
0.85	0.00308871540823677\\
0.86	0.0026938065804215\\
0.87	0.00234563294716685\\
0.88	0.00203919531984228\\
0.89	0.00176995704686281\\
0.9	0.00153381067932447\\
0.91	0.00132704581365057\\
0.92	0.00114631824333006\\
0.93	0.000988620520673544\\
0.94	0.000851254001310499\\
0.95	0.000731802418880471\\
0.96	0.000628107014976498\\
0.97	0.000538243229783264\\
0.98	0.00046049894189605\\
0.99	0.000393354231363062\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/aliasing_partly.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$f$},
ymin=0,
ymax=1.5,
ylabel={$|X_s(f)|$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0.0561347628341337\\
-2.99	0.0617414360834289\\
-2.98	0.0677995310992478\\
-2.97	0.0743330208507895\\
-2.96	0.0813658196645253\\
-2.95	0.0889216174593861\\
-2.94	0.097023700041287\\
-2.93	0.105694755941488\\
-2.92	0.114956670486035\\
-2.91	0.124830307995833\\
-2.9	0.135335283236613\\
-2.89	0.146489723462366\\
-2.88	0.158310022621939\\
-2.87	0.170810589523065\\
-2.86	0.18400359196772\\
-2.85	0.197898699083614\\
-2.84	0.212502824275022\\
-2.83	0.227819871398009\\
-2.82	0.243850486926525\\
-2.81	0.260591821012689\\
-2.8	0.278037300453194\\
-2.79	0.296176416650267\\
-2.78	0.314994531696764\\
-2.77	0.334472705717564\\
-2.76	0.354587548560899\\
-2.75	0.375311098851399\\
-2.74	0.396610733289964\\
-2.73	0.418449108913035\\
-2.72	0.440784140805325\\
-2.71	0.463569017495998\\
-2.7	0.486752255959971\\
-2.69	0.510277797795504\\
-2.68	0.534085147759517\\
-2.67	0.558109555416683\\
-2.66	0.582282240201813\\
-2.65	0.606530659712633\\
-2.64	0.630778820547428\\
-2.63	0.654947630485883\\
-2.62	0.678955290288567\\
-2.61	0.702717722868398\\
-2.6	0.726149037073691\\
-2.59	0.749162022824993\\
-2.58	0.771668673874526\\
-2.57	0.793580734015767\\
-2.56	0.814810262168729\\
-2.55	0.835270211411272\\
-2.54	0.854875016724669\\
-2.53	0.87354118597885\\
-2.52	0.891187888504184\\
-2.51	0.90773753548683\\
-2.5	0.923116346386636\\
-2.49	0.937254895612677\\
-2.48	0.950088633802627\\
-2.47	0.96155837823827\\
-2.46	0.971610767189123\\
-2.45	0.980198673306755\\
-2.44	0.987281571590291\\
-2.43	0.992825857903813\\
-2.42	0.996805114543033\\
-2.41	0.999200319914684\\
-2.4	1\\
-2.39	0.999200319914684\\
-2.38	0.996805114543033\\
-2.37	0.992825857903813\\
-2.36	0.987281571590291\\
-2.35	0.980198673306755\\
-2.34	0.971610767189123\\
-2.33	0.96155837823827\\
-2.32	0.950088633802627\\
-2.31	0.937254895612678\\
-2.3	0.923116346386636\\
-2.29	0.90773753548683\\
-2.28	0.891187888504185\\
-2.27	0.87354118597885\\
-2.26	0.854875016724669\\
-2.25	0.835270211411272\\
-2.24	0.81481026216873\\
-2.23	0.793580734015767\\
-2.22	0.771668673874526\\
-2.21	0.749162022824993\\
-2.2	0.726149037073691\\
-2.19	0.702717722868398\\
-2.18	0.678955290288567\\
-2.17	0.654947630485883\\
-2.16	0.630778820547429\\
-2.15	0.606530659712633\\
-2.14	0.582282240201814\\
-2.13	0.558109555416683\\
-2.12	0.534085147759518\\
-2.11	0.510277797795504\\
-2.1	0.486752255959972\\
-2.09	0.463569017495998\\
-2.08	0.440784140805325\\
-2.07	0.418449108913035\\
-2.06	0.396610733289965\\
-2.05	0.375311098851399\\
-2.04	0.354587548560899\\
-2.03	0.334472705717565\\
-2.02	0.314994531696764\\
-2.01	0.296176416650267\\
-2	0.278037300453194\\
-1.99	0.260591821012689\\
-1.98	0.243850486926525\\
-1.97	0.227819871398009\\
-1.96	0.212502824275022\\
-1.95	0.197898699083615\\
-1.94	0.18400359196772\\
-1.93	0.170810589523065\\
-1.92	0.158310022621939\\
-1.91	0.146489723462366\\
-1.9	0.135335283236613\\
-1.89	0.124830307995833\\
-1.88	0.114956670486035\\
-1.87	0.105694755941489\\
-1.86	0.097023700041287\\
-1.85	0.0889216174593863\\
-1.84	0.0813658196645254\\
-1.83	0.0743330208507898\\
-1.82	0.0677995310992479\\
-1.81	0.0617414360834292\\
-1.8	0.0561347628341338\\
-1.79	0.0509556312701943\\
-1.78	0.0461803913797348\\
-1.77	0.0417857460999293\\
-1.76	0.037748860091299\\
-1.75	0.0340474547345994\\
-1.74	0.0306598897940076\\
-1.73	0.0275652322895934\\
-1.72	0.0247433132051543\\
-1.71	0.0221747727248552\\
-1.7	0.0198410947443703\\
-1.69	0.0177246314401778\\
-1.68	0.0158086187052418\\
-1.67	0.0140771832715748\\
-1.66	0.0125153423412237\\
-1.65	0.0111089965382423\\
-1.64	0.00984491697639244\\
-1.63	0.00871072721186174\\
-1.62	0.00769488081838747\\
-1.61	0.00678663528497487\\
-1.6	0.00597602289500594\\
-1.59	0.0052538192009854\\
-1.58	0.00461150966243305\\
-1.57	0.00404125496639473\\
-1.56	0.00353585550150758\\
-1.55	0.00308871540823677\\
-1.54	0.0026938065804215\\
-1.53	0.00234563294716686\\
-1.52	0.00203919531984228\\
-1.51	0.00176995704686282\\
-1.5	0.00153381067932447\\
-1.49	0.00132704581365058\\
-1.48	0.00114631824333006\\
-1.47	0.000988620520673548\\
-1.46	0.000851254001310499\\
-1.45	0.000731802418880473\\
-1.44	0.000628107014976498\\
-1.43	0.000538243229783262\\
-1.42	0.00046049894189605\\
-1.41	0.000393354231363061\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0.000393354231363061\\
-2.18	0.000460498941896052\\
-2.17	0.000538243229783262\\
-2.16	0.000628107014976496\\
-2.15	0.000731802418880473\\
-2.14	0.000851254001310497\\
-2.13	0.000988620520673548\\
-2.12	0.00114631824333005\\
-2.11	0.00132704581365058\\
-2.1	0.00153381067932446\\
-2.09	0.00176995704686282\\
-2.08	0.00203919531984228\\
-2.07	0.00234563294716686\\
-2.06	0.00269380658042149\\
-2.05	0.00308871540823677\\
-2.04	0.00353585550150757\\
-2.03	0.0040412549663947\\
-2.02	0.00461150966243304\\
-2.01	0.0052538192009854\\
-2	0.00597602289500594\\
-1.99	0.00678663528497487\\
-1.98	0.00769488081838747\\
-1.97	0.00871072721186174\\
-1.96	0.00984491697639244\\
-1.95	0.0111089965382423\\
-1.94	0.0125153423412237\\
-1.93	0.0140771832715748\\
-1.92	0.0158086187052418\\
-1.91	0.0177246314401778\\
-1.9	0.0198410947443703\\
-1.89	0.0221747727248552\\
-1.88	0.0247433132051543\\
-1.87	0.0275652322895934\\
-1.86	0.0306598897940076\\
-1.85	0.0340474547345994\\
-1.84	0.0377488600912989\\
-1.83	0.0417857460999292\\
-1.82	0.0461803913797347\\
-1.81	0.0509556312701942\\
-1.8	0.0561347628341337\\
-1.79	0.061741436083429\\
-1.78	0.0677995310992478\\
-1.77	0.0743330208507896\\
-1.76	0.0813658196645253\\
-1.75	0.0889216174593863\\
-1.74	0.097023700041287\\
-1.73	0.105694755941489\\
-1.72	0.114956670486035\\
-1.71	0.124830307995833\\
-1.7	0.135335283236613\\
-1.69	0.146489723462366\\
-1.68	0.158310022621939\\
-1.67	0.170810589523065\\
-1.66	0.18400359196772\\
-1.65	0.197898699083615\\
-1.64	0.212502824275022\\
-1.63	0.227819871398009\\
-1.62	0.243850486926525\\
-1.61	0.260591821012689\\
-1.6	0.278037300453194\\
-1.59	0.296176416650267\\
-1.58	0.314994531696763\\
-1.57	0.334472705717564\\
-1.56	0.354587548560899\\
-1.55	0.375311098851399\\
-1.54	0.396610733289965\\
-1.53	0.418449108913035\\
-1.52	0.440784140805324\\
-1.51	0.463569017495998\\
-1.5	0.486752255959972\\
-1.49	0.510277797795504\\
-1.48	0.534085147759517\\
-1.47	0.558109555416683\\
-1.46	0.582282240201813\\
-1.45	0.606530659712633\\
-1.44	0.630778820547428\\
-1.43	0.654947630485883\\
-1.42	0.678955290288568\\
-1.41	0.702717722868398\\
-1.4	0.726149037073691\\
-1.39	0.749162022824993\\
-1.38	0.771668673874526\\
-1.37	0.793580734015767\\
-1.36	0.81481026216873\\
-1.35	0.835270211411272\\
-1.34	0.85487501672467\\
-1.33	0.87354118597885\\
-1.32	0.891187888504184\\
-1.31	0.907737535486829\\
-1.3	0.923116346386636\\
-1.29	0.937254895612678\\
-1.28	0.950088633802627\\
-1.27	0.961558378238269\\
-1.26	0.971610767189123\\
-1.25	0.980198673306755\\
-1.24	0.987281571590291\\
-1.23	0.992825857903813\\
-1.22	0.996805114543033\\
-1.21	0.999200319914684\\
-1.2	1\\
-1.19	0.999200319914684\\
-1.18	0.996805114543033\\
-1.17	0.992825857903813\\
-1.16	0.987281571590291\\
-1.15	0.980198673306755\\
-1.14	0.971610767189123\\
-1.13	0.961558378238269\\
-1.12	0.950088633802627\\
-1.11	0.937254895612678\\
-1.1	0.923116346386636\\
-1.09	0.907737535486829\\
-1.08	0.891187888504185\\
-1.07	0.87354118597885\\
-1.06	0.85487501672467\\
-1.05	0.835270211411272\\
-1.04	0.81481026216873\\
-1.03	0.793580734015767\\
-1.02	0.771668673874526\\
-1.01	0.749162022824993\\
-1	0.726149037073691\\
-0.99	0.702717722868397\\
-0.98	0.678955290288568\\
-0.97	0.654947630485883\\
-0.96	0.630778820547428\\
-0.95	0.606530659712634\\
-0.94	0.582282240201813\\
-0.93	0.558109555416683\\
-0.92	0.534085147759517\\
-0.91	0.510277797795504\\
-0.9	0.486752255959972\\
-0.89	0.463569017495999\\
-0.88	0.440784140805324\\
-0.87	0.418449108913036\\
-0.86	0.396610733289965\\
-0.85	0.3753110988514\\
-0.84	0.354587548560899\\
-0.83	0.334472705717564\\
-0.82	0.314994531696763\\
-0.81	0.296176416650267\\
-0.8	0.278037300453194\\
-0.79	0.260591821012689\\
-0.78	0.243850486926524\\
-0.77	0.227819871398009\\
-0.76	0.212502824275022\\
-0.75	0.197898699083615\\
-0.74	0.18400359196772\\
-0.73	0.170810589523065\\
-0.72	0.158310022621939\\
-0.71	0.146489723462366\\
-0.7	0.135335283236612\\
-0.69	0.124830307995833\\
-0.68	0.114956670486035\\
-0.67	0.105694755941489\\
-0.66	0.0970237000412872\\
-0.65	0.0889216174593863\\
-0.64	0.0813658196645254\\
-0.63	0.0743330208507896\\
-0.62	0.0677995310992479\\
-0.61	0.061741436083429\\
-0.6	0.0561347628341338\\
-0.59	0.0509556312701942\\
-0.58	0.0461803913797348\\
-0.57	0.0417857460999292\\
-0.56	0.037748860091299\\
-0.55	0.0340474547345993\\
-0.54	0.0306598897940076\\
-0.53	0.0275652322895933\\
-0.52	0.0247433132051543\\
-0.51	0.0221747727248552\\
-0.5	0.0198410947443703\\
-0.49	0.0177246314401777\\
-0.48	0.0158086187052418\\
-0.47	0.0140771832715748\\
-0.46	0.0125153423412237\\
-0.45	0.0111089965382423\\
-0.44	0.00984491697639244\\
-0.43	0.00871072721186177\\
-0.42	0.00769488081838747\\
-0.41	0.00678663528497489\\
-0.4	0.00597602289500594\\
-0.39	0.0052538192009854\\
-0.38	0.00461150966243304\\
-0.37	0.00404125496639473\\
-0.36	0.00353585550150757\\
-0.35	0.00308871540823677\\
-0.34	0.00269380658042149\\
-0.33	0.00234563294716686\\
-0.32	0.00203919531984228\\
-0.31	0.00176995704686282\\
-0.3	0.00153381067932446\\
-0.29	0.00132704581365058\\
-0.28	0.00114631824333005\\
-0.27	0.000988620520673548\\
-0.26	0.000851254001310497\\
-0.25	0.000731802418880473\\
-0.24	0.000628107014976496\\
-0.23	0.000538243229783262\\
-0.22	0.000460498941896049\\
-0.21	0.000393354231363061\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0.000393354231363062\\
-0.98	0.00046049894189605\\
-0.97	0.000538243229783264\\
-0.96	0.000628107014976498\\
-0.95	0.000731802418880471\\
-0.94	0.000851254001310499\\
-0.93	0.000988620520673544\\
-0.92	0.00114631824333006\\
-0.91	0.00132704581365057\\
-0.9	0.00153381067932447\\
-0.89	0.00176995704686281\\
-0.88	0.00203919531984228\\
-0.87	0.00234563294716685\\
-0.86	0.0026938065804215\\
-0.85	0.00308871540823677\\
-0.84	0.00353585550150758\\
-0.83	0.00404125496639472\\
-0.82	0.00461150966243305\\
-0.81	0.00525381920098538\\
-0.8	0.00597602289500596\\
-0.79	0.00678663528497487\\
-0.78	0.00769488081838749\\
-0.77	0.00871072721186174\\
-0.76	0.00984491697639247\\
-0.75	0.0111089965382423\\
-0.74	0.0125153423412237\\
-0.73	0.0140771832715748\\
-0.72	0.0158086187052419\\
-0.71	0.0177246314401778\\
-0.7	0.0198410947443704\\
-0.69	0.0221747727248552\\
-0.68	0.0247433132051543\\
-0.67	0.0275652322895934\\
-0.66	0.0306598897940075\\
-0.65	0.0340474547345994\\
-0.64	0.0377488600912989\\
-0.63	0.0417857460999293\\
-0.62	0.0461803913797347\\
-0.61	0.0509556312701943\\
-0.6	0.0561347628341337\\
-0.59	0.0617414360834292\\
-0.58	0.0677995310992478\\
-0.57	0.0743330208507898\\
-0.56	0.0813658196645253\\
-0.55	0.0889216174593865\\
-0.54	0.097023700041287\\
-0.53	0.105694755941489\\
-0.52	0.114956670486035\\
-0.51	0.124830307995833\\
-0.5	0.135335283236613\\
-0.49	0.146489723462366\\
-0.48	0.158310022621939\\
-0.47	0.170810589523065\\
-0.46	0.18400359196772\\
-0.45	0.197898699083615\\
-0.44	0.212502824275022\\
-0.43	0.227819871398009\\
-0.42	0.243850486926525\\
-0.41	0.260591821012689\\
-0.4	0.278037300453194\\
-0.39	0.296176416650267\\
-0.38	0.314994531696764\\
-0.37	0.334472705717564\\
-0.36	0.354587548560899\\
-0.35	0.375311098851399\\
-0.34	0.396610733289965\\
-0.33	0.418449108913035\\
-0.32	0.440784140805325\\
-0.31	0.463569017495998\\
-0.3	0.486752255959972\\
-0.29	0.510277797795504\\
-0.28	0.534085147759518\\
-0.27	0.558109555416683\\
-0.26	0.582282240201814\\
-0.25	0.606530659712633\\
-0.24	0.630778820547429\\
-0.23	0.654947630485883\\
-0.22	0.678955290288569\\
-0.21	0.702717722868398\\
-0.2	0.726149037073691\\
-0.19	0.749162022824993\\
-0.18	0.771668673874526\\
-0.17	0.793580734015767\\
-0.16	0.814810262168729\\
-0.15	0.835270211411272\\
-0.14	0.854875016724669\\
-0.13	0.87354118597885\\
-0.12	0.891187888504184\\
-0.11	0.90773753548683\\
-0.1	0.923116346386636\\
-0.0899999999999999	0.937254895612678\\
-0.0800000000000001	0.950088633802627\\
-0.0699999999999998	0.96155837823827\\
-0.0600000000000001	0.971610767189123\\
-0.0499999999999998	0.980198673306755\\
-0.04	0.987281571590291\\
-0.0299999999999998	0.992825857903813\\
-0.02	0.996805114543033\\
-0.00999999999999979	0.999200319914684\\
0	1\\
0.00999999999999979	0.999200319914684\\
0.02	0.996805114543033\\
0.0299999999999998	0.992825857903813\\
0.04	0.987281571590291\\
0.0499999999999998	0.980198673306755\\
0.0600000000000001	0.971610767189123\\
0.0699999999999998	0.96155837823827\\
0.0800000000000001	0.950088633802627\\
0.0899999999999999	0.937254895612678\\
0.1	0.923116346386636\\
0.11	0.90773753548683\\
0.12	0.891187888504184\\
0.13	0.87354118597885\\
0.14	0.854875016724669\\
0.15	0.835270211411272\\
0.16	0.814810262168729\\
0.17	0.793580734015767\\
0.18	0.771668673874526\\
0.19	0.749162022824993\\
0.2	0.726149037073691\\
0.21	0.702717722868398\\
0.22	0.678955290288569\\
0.23	0.654947630485883\\
0.24	0.630778820547429\\
0.25	0.606530659712633\\
0.26	0.582282240201814\\
0.27	0.558109555416683\\
0.28	0.534085147759518\\
0.29	0.510277797795504\\
0.3	0.486752255959972\\
0.31	0.463569017495998\\
0.32	0.440784140805325\\
0.33	0.418449108913035\\
0.34	0.396610733289965\\
0.35	0.375311098851399\\
0.36	0.354587548560899\\
0.37	0.334472705717564\\
0.38	0.314994531696764\\
0.39	0.296176416650267\\
0.4	0.278037300453194\\
0.41	0.260591821012689\\
0.42	0.243850486926525\\
0.43	0.227819871398009\\
0.44	0.212502824275022\\
0.45	0.197898699083615\\
0.46	0.18400359196772\\
0.47	0.170810589523065\\
0.48	0.158310022621939\\
0.49	0.146489723462366\\
0.5	0.135335283236613\\
0.51	0.124830307995833\\
0.52	0.114956670486035\\
0.53	0.105694755941489\\
0.54	0.097023700041287\\
0.55	0.0889216174593865\\
0.56	0.0813658196645253\\
0.57	0.0743330208507898\\
0.58	0.0677995310992478\\
0.59	0.0617414360834292\\
0.6	0.0561347628341337\\
0.61	0.0509556312701943\\
0.62	0.0461803913797347\\
0.63	0.0417857460999293\\
0.64	0.0377488600912989\\
0.65	0.0340474547345994\\
0.66	0.0306598897940075\\
0.67	0.0275652322895934\\
0.68	0.0247433132051543\\
0.69	0.0221747727248552\\
0.7	0.0198410947443704\\
0.71	0.0177246314401778\\
0.72	0.0158086187052419\\
0.73	0.0140771832715748\\
0.74	0.0125153423412237\\
0.75	0.0111089965382423\\
0.76	0.00984491697639247\\
0.77	0.00871072721186174\\
0.78	0.00769488081838749\\
0.79	0.00678663528497487\\
0.8	0.00597602289500596\\
0.81	0.00525381920098538\\
0.82	0.00461150966243305\\
0.83	0.00404125496639472\\
0.84	0.00353585550150758\\
0.85	0.00308871540823677\\
0.86	0.0026938065804215\\
0.87	0.00234563294716685\\
0.88	0.00203919531984228\\
0.89	0.00176995704686281\\
0.9	0.00153381067932447\\
0.91	0.00132704581365057\\
0.92	0.00114631824333006\\
0.93	0.000988620520673544\\
0.94	0.000851254001310499\\
0.95	0.000731802418880471\\
0.96	0.000628107014976498\\
0.97	0.000538243229783264\\
0.98	0.00046049894189605\\
0.99	0.000393354231363062\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0.000393354231363061\\
0.22	0.000460498941896049\\
0.23	0.000538243229783262\\
0.24	0.000628107014976496\\
0.25	0.000731802418880473\\
0.26	0.000851254001310497\\
0.27	0.000988620520673548\\
0.28	0.00114631824333005\\
0.29	0.00132704581365058\\
0.3	0.00153381067932446\\
0.31	0.00176995704686282\\
0.32	0.00203919531984228\\
0.33	0.00234563294716686\\
0.34	0.00269380658042149\\
0.35	0.00308871540823677\\
0.36	0.00353585550150757\\
0.37	0.00404125496639473\\
0.38	0.00461150966243304\\
0.39	0.0052538192009854\\
0.4	0.00597602289500594\\
0.41	0.00678663528497489\\
0.42	0.00769488081838747\\
0.43	0.00871072721186177\\
0.44	0.00984491697639244\\
0.45	0.0111089965382423\\
0.46	0.0125153423412237\\
0.47	0.0140771832715748\\
0.48	0.0158086187052418\\
0.49	0.0177246314401777\\
0.5	0.0198410947443703\\
0.51	0.0221747727248552\\
0.52	0.0247433132051543\\
0.53	0.0275652322895933\\
0.54	0.0306598897940076\\
0.55	0.0340474547345993\\
0.56	0.037748860091299\\
0.57	0.0417857460999292\\
0.58	0.0461803913797348\\
0.59	0.0509556312701942\\
0.6	0.0561347628341338\\
0.61	0.061741436083429\\
0.62	0.0677995310992479\\
0.63	0.0743330208507896\\
0.64	0.0813658196645254\\
0.65	0.0889216174593863\\
0.66	0.0970237000412872\\
0.67	0.105694755941489\\
0.68	0.114956670486035\\
0.69	0.124830307995833\\
0.7	0.135335283236612\\
0.71	0.146489723462366\\
0.72	0.158310022621939\\
0.73	0.170810589523065\\
0.74	0.18400359196772\\
0.75	0.197898699083615\\
0.76	0.212502824275022\\
0.77	0.227819871398009\\
0.78	0.243850486926524\\
0.79	0.260591821012689\\
0.8	0.278037300453194\\
0.81	0.296176416650267\\
0.82	0.314994531696763\\
0.83	0.334472705717564\\
0.84	0.354587548560899\\
0.85	0.3753110988514\\
0.86	0.396610733289965\\
0.87	0.418449108913036\\
0.88	0.440784140805324\\
0.89	0.463569017495999\\
0.9	0.486752255959972\\
0.91	0.510277797795504\\
0.92	0.534085147759517\\
0.93	0.558109555416683\\
0.94	0.582282240201813\\
0.95	0.606530659712634\\
0.96	0.630778820547428\\
0.97	0.654947630485883\\
0.98	0.678955290288568\\
0.99	0.702717722868397\\
1	0.726149037073691\\
1.01	0.749162022824993\\
1.02	0.771668673874526\\
1.03	0.793580734015767\\
1.04	0.81481026216873\\
1.05	0.835270211411272\\
1.06	0.85487501672467\\
1.07	0.87354118597885\\
1.08	0.891187888504185\\
1.09	0.907737535486829\\
1.1	0.923116346386636\\
1.11	0.937254895612678\\
1.12	0.950088633802627\\
1.13	0.961558378238269\\
1.14	0.971610767189123\\
1.15	0.980198673306755\\
1.16	0.987281571590291\\
1.17	0.992825857903813\\
1.18	0.996805114543033\\
1.19	0.999200319914684\\
1.2	1\\
1.21	0.999200319914684\\
1.22	0.996805114543033\\
1.23	0.992825857903813\\
1.24	0.987281571590291\\
1.25	0.980198673306755\\
1.26	0.971610767189123\\
1.27	0.961558378238269\\
1.28	0.950088633802627\\
1.29	0.937254895612678\\
1.3	0.923116346386636\\
1.31	0.907737535486829\\
1.32	0.891187888504184\\
1.33	0.87354118597885\\
1.34	0.85487501672467\\
1.35	0.835270211411272\\
1.36	0.81481026216873\\
1.37	0.793580734015767\\
1.38	0.771668673874526\\
1.39	0.749162022824993\\
1.4	0.726149037073691\\
1.41	0.702717722868398\\
1.42	0.678955290288568\\
1.43	0.654947630485883\\
1.44	0.630778820547428\\
1.45	0.606530659712633\\
1.46	0.582282240201813\\
1.47	0.558109555416683\\
1.48	0.534085147759517\\
1.49	0.510277797795504\\
1.5	0.486752255959972\\
1.51	0.463569017495998\\
1.52	0.440784140805324\\
1.53	0.418449108913035\\
1.54	0.396610733289965\\
1.55	0.375311098851399\\
1.56	0.354587548560899\\
1.57	0.334472705717564\\
1.58	0.314994531696763\\
1.59	0.296176416650267\\
1.6	0.278037300453194\\
1.61	0.260591821012689\\
1.62	0.243850486926525\\
1.63	0.227819871398009\\
1.64	0.212502824275022\\
1.65	0.197898699083615\\
1.66	0.18400359196772\\
1.67	0.170810589523065\\
1.68	0.158310022621939\\
1.69	0.146489723462366\\
1.7	0.135335283236613\\
1.71	0.124830307995833\\
1.72	0.114956670486035\\
1.73	0.105694755941489\\
1.74	0.097023700041287\\
1.75	0.0889216174593863\\
1.76	0.0813658196645253\\
1.77	0.0743330208507896\\
1.78	0.0677995310992478\\
1.79	0.061741436083429\\
1.8	0.0561347628341337\\
1.81	0.0509556312701942\\
1.82	0.0461803913797347\\
1.83	0.0417857460999292\\
1.84	0.0377488600912989\\
1.85	0.0340474547345994\\
1.86	0.0306598897940076\\
1.87	0.0275652322895934\\
1.88	0.0247433132051543\\
1.89	0.0221747727248552\\
1.9	0.0198410947443703\\
1.91	0.0177246314401778\\
1.92	0.0158086187052418\\
1.93	0.0140771832715748\\
1.94	0.0125153423412237\\
1.95	0.0111089965382423\\
1.96	0.00984491697639244\\
1.97	0.00871072721186174\\
1.98	0.00769488081838747\\
1.99	0.00678663528497487\\
2	0.00597602289500594\\
2.01	0.0052538192009854\\
2.02	0.00461150966243304\\
2.03	0.0040412549663947\\
2.04	0.00353585550150757\\
2.05	0.00308871540823677\\
2.06	0.00269380658042149\\
2.07	0.00234563294716686\\
2.08	0.00203919531984228\\
2.09	0.00176995704686282\\
2.1	0.00153381067932446\\
2.11	0.00132704581365058\\
2.12	0.00114631824333005\\
2.13	0.000988620520673548\\
2.14	0.000851254001310497\\
2.15	0.000731802418880473\\
2.16	0.000628107014976496\\
2.17	0.000538243229783262\\
2.18	0.000460498941896052\\
2.19	0.000393354231363061\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0.000393354231363061\\
1.42	0.00046049894189605\\
1.43	0.000538243229783262\\
1.44	0.000628107014976498\\
1.45	0.000731802418880473\\
1.46	0.000851254001310499\\
1.47	0.000988620520673548\\
1.48	0.00114631824333006\\
1.49	0.00132704581365058\\
1.5	0.00153381067932447\\
1.51	0.00176995704686282\\
1.52	0.00203919531984228\\
1.53	0.00234563294716686\\
1.54	0.0026938065804215\\
1.55	0.00308871540823677\\
1.56	0.00353585550150758\\
1.57	0.00404125496639473\\
1.58	0.00461150966243305\\
1.59	0.0052538192009854\\
1.6	0.00597602289500594\\
1.61	0.00678663528497487\\
1.62	0.00769488081838747\\
1.63	0.00871072721186174\\
1.64	0.00984491697639244\\
1.65	0.0111089965382423\\
1.66	0.0125153423412237\\
1.67	0.0140771832715748\\
1.68	0.0158086187052418\\
1.69	0.0177246314401778\\
1.7	0.0198410947443703\\
1.71	0.0221747727248552\\
1.72	0.0247433132051543\\
1.73	0.0275652322895934\\
1.74	0.0306598897940076\\
1.75	0.0340474547345994\\
1.76	0.037748860091299\\
1.77	0.0417857460999293\\
1.78	0.0461803913797348\\
1.79	0.0509556312701943\\
1.8	0.0561347628341338\\
1.81	0.0617414360834292\\
1.82	0.0677995310992479\\
1.83	0.0743330208507898\\
1.84	0.0813658196645254\\
1.85	0.0889216174593863\\
1.86	0.097023700041287\\
1.87	0.105694755941489\\
1.88	0.114956670486035\\
1.89	0.124830307995833\\
1.9	0.135335283236613\\
1.91	0.146489723462366\\
1.92	0.158310022621939\\
1.93	0.170810589523065\\
1.94	0.18400359196772\\
1.95	0.197898699083615\\
1.96	0.212502824275022\\
1.97	0.227819871398009\\
1.98	0.243850486926525\\
1.99	0.260591821012689\\
2	0.278037300453194\\
2.01	0.296176416650267\\
2.02	0.314994531696764\\
2.03	0.334472705717565\\
2.04	0.354587548560899\\
2.05	0.375311098851399\\
2.06	0.396610733289965\\
2.07	0.418449108913035\\
2.08	0.440784140805325\\
2.09	0.463569017495998\\
2.1	0.486752255959972\\
2.11	0.510277797795504\\
2.12	0.534085147759518\\
2.13	0.558109555416683\\
2.14	0.582282240201814\\
2.15	0.606530659712633\\
2.16	0.630778820547429\\
2.17	0.654947630485883\\
2.18	0.678955290288567\\
2.19	0.702717722868398\\
2.2	0.726149037073691\\
2.21	0.749162022824993\\
2.22	0.771668673874526\\
2.23	0.793580734015767\\
2.24	0.81481026216873\\
2.25	0.835270211411272\\
2.26	0.854875016724669\\
2.27	0.87354118597885\\
2.28	0.891187888504185\\
2.29	0.90773753548683\\
2.3	0.923116346386636\\
2.31	0.937254895612678\\
2.32	0.950088633802627\\
2.33	0.96155837823827\\
2.34	0.971610767189123\\
2.35	0.980198673306755\\
2.36	0.987281571590291\\
2.37	0.992825857903813\\
2.38	0.996805114543033\\
2.39	0.999200319914684\\
2.4	1\\
2.41	0.999200319914684\\
2.42	0.996805114543033\\
2.43	0.992825857903813\\
2.44	0.987281571590291\\
2.45	0.980198673306755\\
2.46	0.971610767189123\\
2.47	0.96155837823827\\
2.48	0.950088633802627\\
2.49	0.937254895612677\\
2.5	0.923116346386636\\
2.51	0.90773753548683\\
2.52	0.891187888504184\\
2.53	0.87354118597885\\
2.54	0.854875016724669\\
2.55	0.835270211411272\\
2.56	0.814810262168729\\
2.57	0.793580734015767\\
2.58	0.771668673874526\\
2.59	0.749162022824993\\
2.6	0.726149037073691\\
2.61	0.702717722868398\\
2.62	0.678955290288567\\
2.63	0.654947630485883\\
2.64	0.630778820547428\\
2.65	0.606530659712633\\
2.66	0.582282240201813\\
2.67	0.558109555416683\\
2.68	0.534085147759517\\
2.69	0.510277797795504\\
2.7	0.486752255959971\\
2.71	0.463569017495998\\
2.72	0.440784140805325\\
2.73	0.418449108913035\\
2.74	0.396610733289964\\
2.75	0.375311098851399\\
2.76	0.354587548560899\\
2.77	0.334472705717564\\
2.78	0.314994531696764\\
2.79	0.296176416650267\\
2.8	0.278037300453194\\
2.81	0.260591821012689\\
2.82	0.243850486926525\\
2.83	0.227819871398009\\
2.84	0.212502824275022\\
2.85	0.197898699083614\\
2.86	0.18400359196772\\
2.87	0.170810589523065\\
2.88	0.158310022621939\\
2.89	0.146489723462366\\
2.9	0.135335283236613\\
2.91	0.124830307995833\\
2.92	0.114956670486035\\
2.93	0.105694755941488\\
2.94	0.097023700041287\\
2.95	0.0889216174593861\\
2.96	0.0813658196645253\\
2.97	0.0743330208507895\\
2.98	0.0677995310992478\\
2.99	0.0617414360834289\\
3	0.0561347628341337\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/aliasing_totally.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$f$},
ymin=0,
ymax=1.5,
ylabel={$|X_s(f)|$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0.000393354231363061\\
-1.98	0.00046049894189605\\
-1.97	0.000538243229783262\\
-1.96	0.000628107014976498\\
-1.95	0.000731802418880473\\
-1.94	0.000851254001310499\\
-1.93	0.000988620520673548\\
-1.92	0.00114631824333006\\
-1.91	0.00132704581365058\\
-1.9	0.00153381067932447\\
-1.89	0.00176995704686282\\
-1.88	0.00203919531984228\\
-1.87	0.00234563294716686\\
-1.86	0.0026938065804215\\
-1.85	0.00308871540823677\\
-1.84	0.00353585550150757\\
-1.83	0.00404125496639472\\
-1.82	0.00461150966243304\\
-1.81	0.00525381920098538\\
-1.8	0.00597602289500594\\
-1.79	0.00678663528497487\\
-1.78	0.00769488081838747\\
-1.77	0.00871072721186174\\
-1.76	0.00984491697639244\\
-1.75	0.0111089965382423\\
-1.74	0.0125153423412237\\
-1.73	0.0140771832715748\\
-1.72	0.0158086187052418\\
-1.71	0.0177246314401778\\
-1.7	0.0198410947443703\\
-1.69	0.0221747727248552\\
-1.68	0.0247433132051543\\
-1.67	0.0275652322895934\\
-1.66	0.0306598897940076\\
-1.65	0.0340474547345994\\
-1.64	0.037748860091299\\
-1.63	0.0417857460999293\\
-1.62	0.0461803913797348\\
-1.61	0.0509556312701943\\
-1.6	0.0561347628341338\\
-1.59	0.061741436083429\\
-1.58	0.0677995310992478\\
-1.57	0.0743330208507896\\
-1.56	0.0813658196645253\\
-1.55	0.0889216174593863\\
-1.54	0.097023700041287\\
-1.53	0.105694755941489\\
-1.52	0.114956670486035\\
-1.51	0.124830307995833\\
-1.5	0.135335283236613\\
-1.49	0.146489723462366\\
-1.48	0.158310022621939\\
-1.47	0.170810589523065\\
-1.46	0.18400359196772\\
-1.45	0.197898699083615\\
-1.44	0.212502824275022\\
-1.43	0.227819871398009\\
-1.42	0.243850486926525\\
-1.41	0.260591821012689\\
-1.4	0.278037300453194\\
-1.39	0.296176416650267\\
-1.38	0.314994531696764\\
-1.37	0.334472705717564\\
-1.36	0.354587548560899\\
-1.35	0.3753110988514\\
-1.34	0.396610733289965\\
-1.33	0.418449108913035\\
-1.32	0.440784140805324\\
-1.31	0.463569017495998\\
-1.3	0.486752255959972\\
-1.29	0.510277797795504\\
-1.28	0.534085147759517\\
-1.27	0.558109555416683\\
-1.26	0.582282240201813\\
-1.25	0.606530659712633\\
-1.24	0.630778820547428\\
-1.23	0.654947630485883\\
-1.22	0.678955290288568\\
-1.21	0.702717722868398\\
-1.2	0.726149037073691\\
-1.19	0.749162022824993\\
-1.18	0.771668673874526\\
-1.17	0.793580734015767\\
-1.16	0.81481026216873\\
-1.15	0.835270211411272\\
-1.14	0.85487501672467\\
-1.13	0.87354118597885\\
-1.12	0.891187888504185\\
-1.11	0.90773753548683\\
-1.1	0.923116346386636\\
-1.09	0.937254895612678\\
-1.08	0.950088633802627\\
-1.07	0.961558378238269\\
-1.06	0.971610767189123\\
-1.05	0.980198673306755\\
-1.04	0.987281571590291\\
-1.03	0.992825857903813\\
-1.02	0.996805114543033\\
-1.01	0.999200319914684\\
-1	1\\
-0.99	0.999200319914684\\
-0.98	0.996805114543033\\
-0.97	0.992825857903813\\
-0.96	0.987281571590291\\
-0.95	0.980198673306755\\
-0.94	0.971610767189123\\
-0.93	0.96155837823827\\
-0.92	0.950088633802627\\
-0.91	0.937254895612678\\
-0.9	0.923116346386636\\
-0.89	0.90773753548683\\
-0.88	0.891187888504184\\
-0.87	0.87354118597885\\
-0.86	0.854875016724669\\
-0.85	0.835270211411272\\
-0.84	0.814810262168729\\
-0.83	0.793580734015767\\
-0.82	0.771668673874526\\
-0.81	0.749162022824993\\
-0.8	0.726149037073691\\
-0.79	0.702717722868398\\
-0.78	0.678955290288567\\
-0.77	0.654947630485883\\
-0.76	0.630778820547428\\
-0.75	0.606530659712633\\
-0.74	0.582282240201813\\
-0.73	0.558109555416683\\
-0.72	0.534085147759517\\
-0.71	0.510277797795504\\
-0.7	0.486752255959971\\
-0.69	0.463569017495998\\
-0.68	0.440784140805325\\
-0.67	0.418449108913035\\
-0.66	0.396610733289965\\
-0.65	0.375311098851399\\
-0.64	0.354587548560899\\
-0.63	0.334472705717564\\
-0.62	0.314994531696764\\
-0.61	0.296176416650267\\
-0.6	0.278037300453194\\
-0.59	0.260591821012689\\
-0.58	0.243850486926525\\
-0.57	0.227819871398009\\
-0.56	0.212502824275022\\
-0.55	0.197898699083614\\
-0.54	0.18400359196772\\
-0.53	0.170810589523065\\
-0.52	0.158310022621939\\
-0.51	0.146489723462366\\
-0.5	0.135335283236613\\
-0.49	0.124830307995833\\
-0.48	0.114956670486035\\
-0.47	0.105694755941488\\
-0.46	0.097023700041287\\
-0.45	0.0889216174593861\\
-0.44	0.0813658196645253\\
-0.43	0.0743330208507898\\
-0.42	0.0677995310992478\\
-0.41	0.0617414360834292\\
-0.4	0.0561347628341337\\
-0.39	0.0509556312701943\\
-0.38	0.0461803913797347\\
-0.37	0.0417857460999293\\
-0.36	0.0377488600912989\\
-0.35	0.0340474547345994\\
-0.34	0.0306598897940075\\
-0.33	0.0275652322895934\\
-0.32	0.0247433132051543\\
-0.31	0.0221747727248552\\
-0.3	0.0198410947443702\\
-0.29	0.0177246314401778\\
-0.28	0.0158086187052418\\
-0.27	0.0140771832715748\\
-0.26	0.0125153423412236\\
-0.25	0.0111089965382423\\
-0.24	0.00984491697639242\\
-0.23	0.00871072721186174\\
-0.22	0.00769488081838745\\
-0.21	0.00678663528497487\\
-0.2	0.00597602289500592\\
-0.19	0.00525381920098538\\
-0.18	0.00461150966243305\\
-0.17	0.00404125496639472\\
-0.16	0.00353585550150758\\
-0.15	0.00308871540823677\\
-0.14	0.0026938065804215\\
-0.13	0.00234563294716685\\
-0.12	0.00203919531984228\\
-0.11	0.00176995704686281\\
-0.1	0.00153381067932447\\
-0.0899999999999999	0.00132704581365057\\
-0.0800000000000001	0.00114631824333006\\
-0.0699999999999998	0.000988620520673544\\
-0.0600000000000001	0.000851254001310499\\
-0.0499999999999998	0.000731802418880471\\
-0.04	0.000628107014976498\\
-0.0299999999999998	0.00053824322978326\\
-0.02	0.00046049894189605\\
-0.00999999999999979	0.000393354231363059\\
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0.000393354231363061\\
-1.48	0.00046049894189605\\
-1.47	0.000538243229783262\\
-1.46	0.000628107014976498\\
-1.45	0.000731802418880473\\
-1.44	0.000851254001310499\\
-1.43	0.000988620520673548\\
-1.42	0.00114631824333006\\
-1.41	0.00132704581365058\\
-1.4	0.00153381067932447\\
-1.39	0.00176995704686282\\
-1.38	0.00203919531984228\\
-1.37	0.00234563294716686\\
-1.36	0.0026938065804215\\
-1.35	0.00308871540823677\\
-1.34	0.00353585550150758\\
-1.33	0.00404125496639472\\
-1.32	0.00461150966243304\\
-1.31	0.00525381920098538\\
-1.3	0.00597602289500594\\
-1.29	0.00678663528497487\\
-1.28	0.00769488081838747\\
-1.27	0.00871072721186174\\
-1.26	0.00984491697639244\\
-1.25	0.0111089965382423\\
-1.24	0.0125153423412237\\
-1.23	0.0140771832715748\\
-1.22	0.0158086187052418\\
-1.21	0.0177246314401778\\
-1.2	0.0198410947443703\\
-1.19	0.0221747727248552\\
-1.18	0.0247433132051543\\
-1.17	0.0275652322895934\\
-1.16	0.0306598897940076\\
-1.15	0.0340474547345994\\
-1.14	0.037748860091299\\
-1.13	0.0417857460999293\\
-1.12	0.0461803913797348\\
-1.11	0.0509556312701943\\
-1.1	0.0561347628341338\\
-1.09	0.0617414360834292\\
-1.08	0.0677995310992478\\
-1.07	0.0743330208507896\\
-1.06	0.0813658196645253\\
-1.05	0.0889216174593863\\
-1.04	0.097023700041287\\
-1.03	0.105694755941489\\
-1.02	0.114956670486035\\
-1.01	0.124830307995833\\
-1	0.135335283236613\\
-0.99	0.146489723462366\\
-0.98	0.158310022621939\\
-0.97	0.170810589523065\\
-0.96	0.18400359196772\\
-0.95	0.197898699083614\\
-0.94	0.212502824275022\\
-0.93	0.227819871398009\\
-0.92	0.243850486926525\\
-0.91	0.260591821012689\\
-0.9	0.278037300453194\\
-0.89	0.296176416650267\\
-0.88	0.314994531696764\\
-0.87	0.334472705717564\\
-0.86	0.354587548560899\\
-0.85	0.375311098851399\\
-0.84	0.396610733289965\\
-0.83	0.418449108913035\\
-0.82	0.440784140805325\\
-0.81	0.463569017495998\\
-0.8	0.486752255959972\\
-0.79	0.510277797795504\\
-0.78	0.534085147759518\\
-0.77	0.558109555416683\\
-0.76	0.582282240201814\\
-0.75	0.606530659712633\\
-0.74	0.630778820547429\\
-0.73	0.654947630485883\\
-0.72	0.678955290288569\\
-0.71	0.702717722868398\\
-0.7	0.726149037073691\\
-0.69	0.749162022824993\\
-0.68	0.771668673874526\\
-0.67	0.793580734015767\\
-0.66	0.814810262168729\\
-0.65	0.835270211411272\\
-0.64	0.854875016724669\\
-0.63	0.87354118597885\\
-0.62	0.891187888504184\\
-0.61	0.90773753548683\\
-0.6	0.923116346386636\\
-0.59	0.937254895612678\\
-0.58	0.950088633802627\\
-0.57	0.96155837823827\\
-0.56	0.971610767189123\\
-0.55	0.980198673306755\\
-0.54	0.987281571590291\\
-0.53	0.992825857903813\\
-0.52	0.996805114543033\\
-0.51	0.999200319914684\\
-0.5	1\\
-0.49	0.999200319914684\\
-0.48	0.996805114543033\\
-0.47	0.992825857903813\\
-0.46	0.987281571590291\\
-0.45	0.980198673306755\\
-0.44	0.971610767189123\\
-0.43	0.96155837823827\\
-0.42	0.950088633802627\\
-0.41	0.937254895612678\\
-0.4	0.923116346386636\\
-0.39	0.90773753548683\\
-0.38	0.891187888504184\\
-0.37	0.87354118597885\\
-0.36	0.854875016724669\\
-0.35	0.835270211411272\\
-0.34	0.814810262168729\\
-0.33	0.793580734015767\\
-0.32	0.771668673874526\\
-0.31	0.749162022824993\\
-0.3	0.726149037073691\\
-0.29	0.702717722868398\\
-0.28	0.678955290288567\\
-0.27	0.654947630485883\\
-0.26	0.630778820547428\\
-0.25	0.606530659712633\\
-0.24	0.582282240201813\\
-0.23	0.558109555416683\\
-0.22	0.534085147759517\\
-0.21	0.510277797795504\\
-0.2	0.486752255959971\\
-0.19	0.463569017495998\\
-0.18	0.440784140805325\\
-0.17	0.418449108913035\\
-0.16	0.396610733289965\\
-0.15	0.375311098851399\\
-0.14	0.354587548560899\\
-0.13	0.334472705717564\\
-0.12	0.314994531696764\\
-0.11	0.296176416650267\\
-0.1	0.278037300453194\\
-0.0899999999999999	0.260591821012689\\
-0.0800000000000001	0.243850486926525\\
-0.0699999999999998	0.227819871398009\\
-0.0600000000000001	0.212502824275022\\
-0.0499999999999998	0.197898699083614\\
-0.04	0.18400359196772\\
-0.0299999999999998	0.170810589523065\\
-0.02	0.158310022621939\\
-0.00999999999999979	0.146489723462366\\
0	0.135335283236613\\
0.00999999999999979	0.124830307995833\\
0.02	0.114956670486035\\
0.0299999999999998	0.105694755941489\\
0.04	0.097023700041287\\
0.0499999999999998	0.0889216174593865\\
0.0600000000000001	0.0813658196645253\\
0.0699999999999998	0.0743330208507898\\
0.0800000000000001	0.0677995310992478\\
0.0899999999999999	0.0617414360834292\\
0.1	0.0561347628341337\\
0.11	0.0509556312701943\\
0.12	0.0461803913797347\\
0.13	0.0417857460999293\\
0.14	0.0377488600912989\\
0.15	0.0340474547345994\\
0.16	0.0306598897940075\\
0.17	0.0275652322895934\\
0.18	0.0247433132051543\\
0.19	0.0221747727248552\\
0.2	0.0198410947443704\\
0.21	0.0177246314401778\\
0.22	0.0158086187052419\\
0.23	0.0140771832715748\\
0.24	0.0125153423412237\\
0.25	0.0111089965382423\\
0.26	0.00984491697639247\\
0.27	0.00871072721186174\\
0.28	0.00769488081838749\\
0.29	0.00678663528497487\\
0.3	0.00597602289500596\\
0.31	0.00525381920098538\\
0.32	0.00461150966243305\\
0.33	0.00404125496639472\\
0.34	0.00353585550150758\\
0.35	0.00308871540823677\\
0.36	0.0026938065804215\\
0.37	0.00234563294716685\\
0.38	0.00203919531984228\\
0.39	0.00176995704686281\\
0.4	0.00153381067932447\\
0.41	0.00132704581365057\\
0.42	0.00114631824333006\\
0.43	0.000988620520673544\\
0.44	0.000851254001310499\\
0.45	0.000731802418880475\\
0.46	0.000628107014976498\\
0.47	0.000538243229783264\\
0.48	0.00046049894189605\\
0.49	0.000393354231363062\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0.000393354231363062\\
-0.98	0.00046049894189605\\
-0.97	0.000538243229783264\\
-0.96	0.000628107014976498\\
-0.95	0.000731802418880471\\
-0.94	0.000851254001310499\\
-0.93	0.000988620520673544\\
-0.92	0.00114631824333006\\
-0.91	0.00132704581365057\\
-0.9	0.00153381067932447\\
-0.89	0.00176995704686281\\
-0.88	0.00203919531984228\\
-0.87	0.00234563294716685\\
-0.86	0.0026938065804215\\
-0.85	0.00308871540823677\\
-0.84	0.00353585550150758\\
-0.83	0.00404125496639472\\
-0.82	0.00461150966243305\\
-0.81	0.00525381920098538\\
-0.8	0.00597602289500596\\
-0.79	0.00678663528497487\\
-0.78	0.00769488081838749\\
-0.77	0.00871072721186174\\
-0.76	0.00984491697639247\\
-0.75	0.0111089965382423\\
-0.74	0.0125153423412237\\
-0.73	0.0140771832715748\\
-0.72	0.0158086187052419\\
-0.71	0.0177246314401778\\
-0.7	0.0198410947443704\\
-0.69	0.0221747727248552\\
-0.68	0.0247433132051543\\
-0.67	0.0275652322895934\\
-0.66	0.0306598897940075\\
-0.65	0.0340474547345994\\
-0.64	0.0377488600912989\\
-0.63	0.0417857460999293\\
-0.62	0.0461803913797347\\
-0.61	0.0509556312701943\\
-0.6	0.0561347628341337\\
-0.59	0.0617414360834292\\
-0.58	0.0677995310992478\\
-0.57	0.0743330208507898\\
-0.56	0.0813658196645253\\
-0.55	0.0889216174593865\\
-0.54	0.097023700041287\\
-0.53	0.105694755941489\\
-0.52	0.114956670486035\\
-0.51	0.124830307995833\\
-0.5	0.135335283236613\\
-0.49	0.146489723462366\\
-0.48	0.158310022621939\\
-0.47	0.170810589523065\\
-0.46	0.18400359196772\\
-0.45	0.197898699083615\\
-0.44	0.212502824275022\\
-0.43	0.227819871398009\\
-0.42	0.243850486926525\\
-0.41	0.260591821012689\\
-0.4	0.278037300453194\\
-0.39	0.296176416650267\\
-0.38	0.314994531696764\\
-0.37	0.334472705717564\\
-0.36	0.354587548560899\\
-0.35	0.375311098851399\\
-0.34	0.396610733289965\\
-0.33	0.418449108913035\\
-0.32	0.440784140805325\\
-0.31	0.463569017495998\\
-0.3	0.486752255959972\\
-0.29	0.510277797795504\\
-0.28	0.534085147759518\\
-0.27	0.558109555416683\\
-0.26	0.582282240201814\\
-0.25	0.606530659712633\\
-0.24	0.630778820547429\\
-0.23	0.654947630485883\\
-0.22	0.678955290288569\\
-0.21	0.702717722868398\\
-0.2	0.726149037073691\\
-0.19	0.749162022824993\\
-0.18	0.771668673874526\\
-0.17	0.793580734015767\\
-0.16	0.814810262168729\\
-0.15	0.835270211411272\\
-0.14	0.854875016724669\\
-0.13	0.87354118597885\\
-0.12	0.891187888504184\\
-0.11	0.90773753548683\\
-0.1	0.923116346386636\\
-0.0899999999999999	0.937254895612678\\
-0.0800000000000001	0.950088633802627\\
-0.0699999999999998	0.96155837823827\\
-0.0600000000000001	0.971610767189123\\
-0.0499999999999998	0.980198673306755\\
-0.04	0.987281571590291\\
-0.0299999999999998	0.992825857903813\\
-0.02	0.996805114543033\\
-0.00999999999999979	0.999200319914684\\
0	1\\
0.00999999999999979	0.999200319914684\\
0.02	0.996805114543033\\
0.0299999999999998	0.992825857903813\\
0.04	0.987281571590291\\
0.0499999999999998	0.980198673306755\\
0.0600000000000001	0.971610767189123\\
0.0699999999999998	0.96155837823827\\
0.0800000000000001	0.950088633802627\\
0.0899999999999999	0.937254895612678\\
0.1	0.923116346386636\\
0.11	0.90773753548683\\
0.12	0.891187888504184\\
0.13	0.87354118597885\\
0.14	0.854875016724669\\
0.15	0.835270211411272\\
0.16	0.814810262168729\\
0.17	0.793580734015767\\
0.18	0.771668673874526\\
0.19	0.749162022824993\\
0.2	0.726149037073691\\
0.21	0.702717722868398\\
0.22	0.678955290288569\\
0.23	0.654947630485883\\
0.24	0.630778820547429\\
0.25	0.606530659712633\\
0.26	0.582282240201814\\
0.27	0.558109555416683\\
0.28	0.534085147759518\\
0.29	0.510277797795504\\
0.3	0.486752255959972\\
0.31	0.463569017495998\\
0.32	0.440784140805325\\
0.33	0.418449108913035\\
0.34	0.396610733289965\\
0.35	0.375311098851399\\
0.36	0.354587548560899\\
0.37	0.334472705717564\\
0.38	0.314994531696764\\
0.39	0.296176416650267\\
0.4	0.278037300453194\\
0.41	0.260591821012689\\
0.42	0.243850486926525\\
0.43	0.227819871398009\\
0.44	0.212502824275022\\
0.45	0.197898699083615\\
0.46	0.18400359196772\\
0.47	0.170810589523065\\
0.48	0.158310022621939\\
0.49	0.146489723462366\\
0.5	0.135335283236613\\
0.51	0.124830307995833\\
0.52	0.114956670486035\\
0.53	0.105694755941489\\
0.54	0.097023700041287\\
0.55	0.0889216174593865\\
0.56	0.0813658196645253\\
0.57	0.0743330208507898\\
0.58	0.0677995310992478\\
0.59	0.0617414360834292\\
0.6	0.0561347628341337\\
0.61	0.0509556312701943\\
0.62	0.0461803913797347\\
0.63	0.0417857460999293\\
0.64	0.0377488600912989\\
0.65	0.0340474547345994\\
0.66	0.0306598897940075\\
0.67	0.0275652322895934\\
0.68	0.0247433132051543\\
0.69	0.0221747727248552\\
0.7	0.0198410947443704\\
0.71	0.0177246314401778\\
0.72	0.0158086187052419\\
0.73	0.0140771832715748\\
0.74	0.0125153423412237\\
0.75	0.0111089965382423\\
0.76	0.00984491697639247\\
0.77	0.00871072721186174\\
0.78	0.00769488081838749\\
0.79	0.00678663528497487\\
0.8	0.00597602289500596\\
0.81	0.00525381920098538\\
0.82	0.00461150966243305\\
0.83	0.00404125496639472\\
0.84	0.00353585550150758\\
0.85	0.00308871540823677\\
0.86	0.0026938065804215\\
0.87	0.00234563294716685\\
0.88	0.00203919531984228\\
0.89	0.00176995704686281\\
0.9	0.00153381067932447\\
0.91	0.00132704581365057\\
0.92	0.00114631824333006\\
0.93	0.000988620520673544\\
0.94	0.000851254001310499\\
0.95	0.000731802418880471\\
0.96	0.000628107014976498\\
0.97	0.000538243229783264\\
0.98	0.00046049894189605\\
0.99	0.000393354231363062\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0.000393354231363062\\
-0.48	0.00046049894189605\\
-0.47	0.000538243229783264\\
-0.46	0.000628107014976498\\
-0.45	0.000731802418880475\\
-0.44	0.000851254001310499\\
-0.43	0.000988620520673544\\
-0.42	0.00114631824333006\\
-0.41	0.00132704581365057\\
-0.4	0.00153381067932447\\
-0.39	0.00176995704686281\\
-0.38	0.00203919531984228\\
-0.37	0.00234563294716685\\
-0.36	0.0026938065804215\\
-0.35	0.00308871540823677\\
-0.34	0.00353585550150758\\
-0.33	0.00404125496639472\\
-0.32	0.00461150966243305\\
-0.31	0.00525381920098538\\
-0.3	0.00597602289500596\\
-0.29	0.00678663528497487\\
-0.28	0.00769488081838749\\
-0.27	0.00871072721186174\\
-0.26	0.00984491697639247\\
-0.25	0.0111089965382423\\
-0.24	0.0125153423412237\\
-0.23	0.0140771832715748\\
-0.22	0.0158086187052419\\
-0.21	0.0177246314401778\\
-0.2	0.0198410947443704\\
-0.19	0.0221747727248552\\
-0.18	0.0247433132051543\\
-0.17	0.0275652322895934\\
-0.16	0.0306598897940075\\
-0.15	0.0340474547345994\\
-0.14	0.0377488600912989\\
-0.13	0.0417857460999293\\
-0.12	0.0461803913797347\\
-0.11	0.0509556312701943\\
-0.1	0.0561347628341337\\
-0.0899999999999999	0.0617414360834292\\
-0.0800000000000001	0.0677995310992478\\
-0.0699999999999998	0.0743330208507898\\
-0.0600000000000001	0.0813658196645253\\
-0.0499999999999998	0.0889216174593865\\
-0.04	0.097023700041287\\
-0.0299999999999998	0.105694755941489\\
-0.02	0.114956670486035\\
-0.00999999999999979	0.124830307995833\\
0	0.135335283236613\\
0.00999999999999979	0.146489723462366\\
0.02	0.158310022621939\\
0.0299999999999998	0.170810589523065\\
0.04	0.18400359196772\\
0.0499999999999998	0.197898699083614\\
0.0600000000000001	0.212502824275022\\
0.0699999999999998	0.227819871398009\\
0.0800000000000001	0.243850486926525\\
0.0899999999999999	0.260591821012689\\
0.1	0.278037300453194\\
0.11	0.296176416650267\\
0.12	0.314994531696764\\
0.13	0.334472705717564\\
0.14	0.354587548560899\\
0.15	0.375311098851399\\
0.16	0.396610733289965\\
0.17	0.418449108913035\\
0.18	0.440784140805325\\
0.19	0.463569017495998\\
0.2	0.486752255959971\\
0.21	0.510277797795504\\
0.22	0.534085147759517\\
0.23	0.558109555416683\\
0.24	0.582282240201813\\
0.25	0.606530659712633\\
0.26	0.630778820547428\\
0.27	0.654947630485883\\
0.28	0.678955290288567\\
0.29	0.702717722868398\\
0.3	0.726149037073691\\
0.31	0.749162022824993\\
0.32	0.771668673874526\\
0.33	0.793580734015767\\
0.34	0.814810262168729\\
0.35	0.835270211411272\\
0.36	0.854875016724669\\
0.37	0.87354118597885\\
0.38	0.891187888504184\\
0.39	0.90773753548683\\
0.4	0.923116346386636\\
0.41	0.937254895612678\\
0.42	0.950088633802627\\
0.43	0.96155837823827\\
0.44	0.971610767189123\\
0.45	0.980198673306755\\
0.46	0.987281571590291\\
0.47	0.992825857903813\\
0.48	0.996805114543033\\
0.49	0.999200319914684\\
0.5	1\\
0.51	0.999200319914684\\
0.52	0.996805114543033\\
0.53	0.992825857903813\\
0.54	0.987281571590291\\
0.55	0.980198673306755\\
0.56	0.971610767189123\\
0.57	0.96155837823827\\
0.58	0.950088633802627\\
0.59	0.937254895612678\\
0.6	0.923116346386636\\
0.61	0.90773753548683\\
0.62	0.891187888504184\\
0.63	0.87354118597885\\
0.64	0.854875016724669\\
0.65	0.835270211411272\\
0.66	0.814810262168729\\
0.67	0.793580734015767\\
0.68	0.771668673874526\\
0.69	0.749162022824993\\
0.7	0.726149037073691\\
0.71	0.702717722868398\\
0.72	0.678955290288569\\
0.73	0.654947630485883\\
0.74	0.630778820547429\\
0.75	0.606530659712633\\
0.76	0.582282240201814\\
0.77	0.558109555416683\\
0.78	0.534085147759518\\
0.79	0.510277797795504\\
0.8	0.486752255959972\\
0.81	0.463569017495998\\
0.82	0.440784140805325\\
0.83	0.418449108913035\\
0.84	0.396610733289965\\
0.85	0.375311098851399\\
0.86	0.354587548560899\\
0.87	0.334472705717564\\
0.88	0.314994531696764\\
0.89	0.296176416650267\\
0.9	0.278037300453194\\
0.91	0.260591821012689\\
0.92	0.243850486926525\\
0.93	0.227819871398009\\
0.94	0.212502824275022\\
0.95	0.197898699083614\\
0.96	0.18400359196772\\
0.97	0.170810589523065\\
0.98	0.158310022621939\\
0.99	0.146489723462366\\
1	0.135335283236613\\
1.01	0.124830307995833\\
1.02	0.114956670486035\\
1.03	0.105694755941489\\
1.04	0.097023700041287\\
1.05	0.0889216174593863\\
1.06	0.0813658196645253\\
1.07	0.0743330208507896\\
1.08	0.0677995310992478\\
1.09	0.0617414360834292\\
1.1	0.0561347628341338\\
1.11	0.0509556312701943\\
1.12	0.0461803913797348\\
1.13	0.0417857460999293\\
1.14	0.037748860091299\\
1.15	0.0340474547345994\\
1.16	0.0306598897940076\\
1.17	0.0275652322895934\\
1.18	0.0247433132051543\\
1.19	0.0221747727248552\\
1.2	0.0198410947443703\\
1.21	0.0177246314401778\\
1.22	0.0158086187052418\\
1.23	0.0140771832715748\\
1.24	0.0125153423412237\\
1.25	0.0111089965382423\\
1.26	0.00984491697639244\\
1.27	0.00871072721186174\\
1.28	0.00769488081838747\\
1.29	0.00678663528497487\\
1.3	0.00597602289500594\\
1.31	0.00525381920098538\\
1.32	0.00461150966243304\\
1.33	0.00404125496639472\\
1.34	0.00353585550150758\\
1.35	0.00308871540823677\\
1.36	0.0026938065804215\\
1.37	0.00234563294716686\\
1.38	0.00203919531984228\\
1.39	0.00176995704686282\\
1.4	0.00153381067932447\\
1.41	0.00132704581365058\\
1.42	0.00114631824333006\\
1.43	0.000988620520673548\\
1.44	0.000851254001310499\\
1.45	0.000731802418880473\\
1.46	0.000628107014976498\\
1.47	0.000538243229783262\\
1.48	0.00046049894189605\\
1.49	0.000393354231363061\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0699999999999998	0\\
-0.0600000000000001	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0299999999999998	0\\
-0.02	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0.000393354231363059\\
0.02	0.00046049894189605\\
0.0299999999999998	0.00053824322978326\\
0.04	0.000628107014976498\\
0.0499999999999998	0.000731802418880471\\
0.0600000000000001	0.000851254001310499\\
0.0699999999999998	0.000988620520673544\\
0.0800000000000001	0.00114631824333006\\
0.0899999999999999	0.00132704581365057\\
0.1	0.00153381067932447\\
0.11	0.00176995704686281\\
0.12	0.00203919531984228\\
0.13	0.00234563294716685\\
0.14	0.0026938065804215\\
0.15	0.00308871540823677\\
0.16	0.00353585550150758\\
0.17	0.00404125496639472\\
0.18	0.00461150966243305\\
0.19	0.00525381920098538\\
0.2	0.00597602289500592\\
0.21	0.00678663528497487\\
0.22	0.00769488081838745\\
0.23	0.00871072721186174\\
0.24	0.00984491697639242\\
0.25	0.0111089965382423\\
0.26	0.0125153423412236\\
0.27	0.0140771832715748\\
0.28	0.0158086187052418\\
0.29	0.0177246314401778\\
0.3	0.0198410947443702\\
0.31	0.0221747727248552\\
0.32	0.0247433132051543\\
0.33	0.0275652322895934\\
0.34	0.0306598897940075\\
0.35	0.0340474547345994\\
0.36	0.0377488600912989\\
0.37	0.0417857460999293\\
0.38	0.0461803913797347\\
0.39	0.0509556312701943\\
0.4	0.0561347628341337\\
0.41	0.0617414360834292\\
0.42	0.0677995310992478\\
0.43	0.0743330208507898\\
0.44	0.0813658196645253\\
0.45	0.0889216174593861\\
0.46	0.097023700041287\\
0.47	0.105694755941488\\
0.48	0.114956670486035\\
0.49	0.124830307995833\\
0.5	0.135335283236613\\
0.51	0.146489723462366\\
0.52	0.158310022621939\\
0.53	0.170810589523065\\
0.54	0.18400359196772\\
0.55	0.197898699083614\\
0.56	0.212502824275022\\
0.57	0.227819871398009\\
0.58	0.243850486926525\\
0.59	0.260591821012689\\
0.6	0.278037300453194\\
0.61	0.296176416650267\\
0.62	0.314994531696764\\
0.63	0.334472705717564\\
0.64	0.354587548560899\\
0.65	0.375311098851399\\
0.66	0.396610733289965\\
0.67	0.418449108913035\\
0.68	0.440784140805325\\
0.69	0.463569017495998\\
0.7	0.486752255959971\\
0.71	0.510277797795504\\
0.72	0.534085147759517\\
0.73	0.558109555416683\\
0.74	0.582282240201813\\
0.75	0.606530659712633\\
0.76	0.630778820547428\\
0.77	0.654947630485883\\
0.78	0.678955290288567\\
0.79	0.702717722868398\\
0.8	0.726149037073691\\
0.81	0.749162022824993\\
0.82	0.771668673874526\\
0.83	0.793580734015767\\
0.84	0.814810262168729\\
0.85	0.835270211411272\\
0.86	0.854875016724669\\
0.87	0.87354118597885\\
0.88	0.891187888504184\\
0.89	0.90773753548683\\
0.9	0.923116346386636\\
0.91	0.937254895612678\\
0.92	0.950088633802627\\
0.93	0.96155837823827\\
0.94	0.971610767189123\\
0.95	0.980198673306755\\
0.96	0.987281571590291\\
0.97	0.992825857903813\\
0.98	0.996805114543033\\
0.99	0.999200319914684\\
1	1\\
1.01	0.999200319914684\\
1.02	0.996805114543033\\
1.03	0.992825857903813\\
1.04	0.987281571590291\\
1.05	0.980198673306755\\
1.06	0.971610767189123\\
1.07	0.961558378238269\\
1.08	0.950088633802627\\
1.09	0.937254895612678\\
1.1	0.923116346386636\\
1.11	0.90773753548683\\
1.12	0.891187888504185\\
1.13	0.87354118597885\\
1.14	0.85487501672467\\
1.15	0.835270211411272\\
1.16	0.81481026216873\\
1.17	0.793580734015767\\
1.18	0.771668673874526\\
1.19	0.749162022824993\\
1.2	0.726149037073691\\
1.21	0.702717722868398\\
1.22	0.678955290288568\\
1.23	0.654947630485883\\
1.24	0.630778820547428\\
1.25	0.606530659712633\\
1.26	0.582282240201813\\
1.27	0.558109555416683\\
1.28	0.534085147759517\\
1.29	0.510277797795504\\
1.3	0.486752255959972\\
1.31	0.463569017495998\\
1.32	0.440784140805324\\
1.33	0.418449108913035\\
1.34	0.396610733289965\\
1.35	0.3753110988514\\
1.36	0.354587548560899\\
1.37	0.334472705717564\\
1.38	0.314994531696764\\
1.39	0.296176416650267\\
1.4	0.278037300453194\\
1.41	0.260591821012689\\
1.42	0.243850486926525\\
1.43	0.227819871398009\\
1.44	0.212502824275022\\
1.45	0.197898699083615\\
1.46	0.18400359196772\\
1.47	0.170810589523065\\
1.48	0.158310022621939\\
1.49	0.146489723462366\\
1.5	0.135335283236613\\
1.51	0.124830307995833\\
1.52	0.114956670486035\\
1.53	0.105694755941489\\
1.54	0.097023700041287\\
1.55	0.0889216174593863\\
1.56	0.0813658196645253\\
1.57	0.0743330208507896\\
1.58	0.0677995310992478\\
1.59	0.061741436083429\\
1.6	0.0561347628341338\\
1.61	0.0509556312701943\\
1.62	0.0461803913797348\\
1.63	0.0417857460999293\\
1.64	0.037748860091299\\
1.65	0.0340474547345994\\
1.66	0.0306598897940076\\
1.67	0.0275652322895934\\
1.68	0.0247433132051543\\
1.69	0.0221747727248552\\
1.7	0.0198410947443703\\
1.71	0.0177246314401778\\
1.72	0.0158086187052418\\
1.73	0.0140771832715748\\
1.74	0.0125153423412237\\
1.75	0.0111089965382423\\
1.76	0.00984491697639244\\
1.77	0.00871072721186174\\
1.78	0.00769488081838747\\
1.79	0.00678663528497487\\
1.8	0.00597602289500594\\
1.81	0.00525381920098538\\
1.82	0.00461150966243304\\
1.83	0.00404125496639472\\
1.84	0.00353585550150757\\
1.85	0.00308871540823677\\
1.86	0.0026938065804215\\
1.87	0.00234563294716686\\
1.88	0.00203919531984228\\
1.89	0.00176995704686282\\
1.9	0.00153381067932447\\
1.91	0.00132704581365058\\
1.92	0.00114631824333006\\
1.93	0.000988620520673548\\
1.94	0.000851254001310499\\
1.95	0.000731802418880473\\
1.96	0.000628107014976498\\
1.97	0.000538243229783262\\
1.98	0.00046049894189605\\
1.99	0.000393354231363061\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/multiChannelSampling_channel1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Sample index $n$},
ymin=0,
ymax=1.0,
ylabel={$\FrameIdx{y}{1}[n]$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot[ycomb,color=blue,mark=*,mark options={solid,fill=blue},forget plot] plot table[row sep=crcr] {%
1	1\\
2	0.769023416307556\\
3	0.462160845979673\\
4	0.327689624296868\\
5	0.223868536377986\\
6	0.1328125\\
7	0.187935375703131\\
8	0.443384701334785\\
9	0.443384701334785\\
10	0.187935375703132\\
11	0.1328125\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/multiChannelSampling_channel2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Sample index $n$},
ymin=0,
ymax=1.0,
ylabel={$\FrameIdx{y}{2}[n]$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot[ycomb,color=green,mark=*,mark options={solid,fill=green},forget plot] plot table[row sep=crcr] {%
1	0.932458501701688\\
2	0.592443872890605\\
3	0.3828125\\
4	0.276132768011813\\
5	0.173181127109395\\
6	0.127595542800243\\
7	0.312250687486256\\
8	0.5\\
9	0.312250687486256\\
10	0.127595542800243\\
11	0.173181127109395\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/multiChannelSampling_channel3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Sample index $n$},
ymin=0,
ymax=1.0,
ylabel={$\FrameIdx{y}{3}[n]$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot[ycomb,color=red,mark=*,mark options={solid,fill=red},forget plot] plot table[row sep=crcr] {%
1	0.823314203797533\\
2	0.495127682378949\\
3	0.343275477164973\\
4	0.239531089263823\\
5	0.142704812067222\\
6	0.162000345688511\\
7	0.408388258200545\\
8	0.471349790149727\\
9	0.220067429153486\\
10	0.126012466533328\\
11	0.208318569499315\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/multiChannelSampling_signal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Sampling domain $t$},
ymin=0,
ymax=1.0,
ylabel={$x(t)$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.001	0.999971488428428\\
0.002	0.999885961140347\\
0.003	0.999743440412614\\
0.004	0.999543963363169\\
0.005	0.999287581935811\\
0.006	0.998974362878887\\
0.007	0.99860438771792\\
0.008	0.998177752722177\\
0.009	0.997694568865198\\
0.01	0.997154961779312\\
0.011	0.996559071704148\\
0.012	0.995907053429186\\
0.013	0.995199076230363\\
0.014	0.994435323800766\\
0.015	0.993615994175462\\
0.016	0.99274129965048\\
0.017	0.991811466696006\\
0.018	0.990826735863824\\
0.019	0.989787361689053\\
0.02	0.988693612586225\\
0.021	0.987545770739765\\
0.022	0.986344131988919\\
0.023	0.985089005707196\\
0.024	0.983780714676378\\
0.025	0.982419594955156\\
0.026	0.981005995742486\\
0.027	0.979540279235688\\
0.028	0.978022820483404\\
0.029	0.976454007233459\\
0.03	0.974834239775714\\
0.031	0.973163930779987\\
0.032	0.971443505129123\\
0.033	0.969673399747295\\
0.034	0.967854063423628\\
0.035	0.96598595663122\\
0.036	0.964069551341675\\
0.037	0.962105330835204\\
0.038	0.960093789506433\\
0.039	0.958035432665973\\
0.04	0.95593077633788\\
0.041	0.953780347053092\\
0.042	0.951584681638943\\
0.043	0.949344327004878\\
0.044	0.947059839924443\\
0.045	0.944731786813693\\
0.046	0.942360743506098\\
0.047	0.93994729502408\\
0.048	0.937492035347283\\
0.049	0.934995567177685\\
0.05	0.932458501701688\\
0.051	0.929881458349277\\
0.052	0.927265064550392\\
0.053	0.924609955488608\\
0.054	0.921916773852263\\
0.055	0.919186169583152\\
0.056	0.916418799622895\\
0.057	0.913615327657128\\
0.058	0.910776423857618\\
0.059	0.907902764622445\\
0.06	0.904995032314365\\
0.061	0.902053914997489\\
0.062	0.899080106172406\\
0.063	0.896074304509864\\
0.064	0.893037213583166\\
0.065	0.889969541599375\\
0.066	0.886872001129488\\
0.067	0.883745308837689\\
0.068	0.880590185209822\\
0.069	0.877407354281207\\
0.07	0.874197543363929\\
0.071	0.870961482773742\\
0.072	0.867699905556695\\
0.073	0.864413547215638\\
0.074	0.861103145436711\\
0.075	0.85776943981596\\
0.076	0.85441317158621\\
0.077	0.851035083344317\\
0.078	0.847635918778922\\
0.079	0.844216422398854\\
0.08	0.840777339262284\\
0.081	0.837319414706773\\
0.082	0.833843394080337\\
0.083	0.83035002247364\\
0.084	0.826840044453461\\
0.085	0.823314203797533\\
0.086	0.819773243230894\\
0.087	0.816217904163862\\
0.088	0.812648926431752\\
0.089	0.809067048036457\\
0.09	0.805473004890006\\
0.091	0.801867530560214\\
0.092	0.798251356018543\\
0.093	0.79462520939028\\
0.094	0.790989815707141\\
0.095	0.787345896662421\\
0.096	0.783694170368785\\
0.097	0.780035351118811\\
0.098	0.776370149148391\\
0.099	0.77269927040309\\
0.1	0.769023416307556\\
0.101	0.765343283538099\\
0.102	0.761659563798505\\
0.103	0.757972943599216\\
0.104	0.754284104039933\\
0.105	0.750593720595757\\
0.106	0.746902462906942\\
0.107	0.743210994572354\\
0.108	0.739519972946713\\
0.109	0.735830048941704\\
0.11	0.732141866831037\\
0.111	0.72845606405952\\
0.112	0.724773271056239\\
0.113	0.721094111051901\\
0.114	0.717419199900418\\
0.115	0.713749145904787\\
0.116	0.710084549647353\\
0.117	0.706426003824485\\
0.118	0.702774093085753\\
0.119	0.69912939387765\\
0.12	0.695492474291904\\
0.121	0.691863893918451\\
0.122	0.688244203703102\\
0.123	0.684633945809953\\
0.124	0.681033653488589\\
0.125	0.67744385094611\\
0.126	0.673865053224022\\
0.127	0.670297766080037\\
0.128	0.666742485874797\\
0.129	0.663199699463563\\
0.13	0.65966988409289\\
0.131	0.656153507302323\\
0.132	0.652651026831113\\
0.133	0.649162890529994\\
0.134	0.645689536278021\\
0.135	0.642231391904493\\
0.136	0.638788875115959\\
0.137	0.635362393428319\\
0.138	0.631952344104036\\
0.139	0.628559114094434\\
0.14	0.625183079987105\\
0.141	0.621824607958413\\
0.142	0.618484053731083\\
0.143	0.61516176253687\\
0.144	0.611858069084296\\
0.145	0.608573297531439\\
0.146	0.605307761463756\\
0.147	0.602061763876921\\
0.148	0.598835597164652\\
0.149	0.595629543111505\\
0.15	0.592443872890605\\
0.151	0.589278847066283\\
0.152	0.586134715601584\\
0.153	0.583011717870615\\
0.154	0.579910082675693\\
0.155	0.576830028269245\\
0.156	0.57377176238043\\
0.157	0.570735482246426\\
0.158	0.567721374648338\\
0.159	0.56472961595168\\
0.16	0.561760372151377\\
0.161	0.55881379892122\\
0.162	0.555890041667745\\
0.163	0.552989235588447\\
0.164	0.550111505734284\\
0.165	0.547256967076406\\
0.166	0.544425724577045\\
0.167	0.541617873264485\\
0.168	0.538833498312072\\
0.169	0.536072675121155\\
0.17	0.533335469407919\\
0.171	0.530621937294017\\
0.172	0.527932125400927\\
0.173	0.525266070947964\\
0.174	0.522623801853855\\
0.175	0.520005336841802\\
0.176	0.517410685547962\\
0.177	0.514839848633231\\
0.178	0.512292817898282\\
0.179	0.509769576401735\\
0.18	0.507270098581401\\
0.181	0.504794350378495\\
0.182	0.502342289364722\\
0.183	0.499913864872162\\
0.184	0.497509018125849\\
0.185	0.495127682378949\\
0.186	0.492769783050455\\
0.187	0.490435237865284\\
0.188	0.488123956996702\\
0.189	0.48583584321096\\
0.19	0.483570792014057\\
0.191	0.481328691800528\\
0.192	0.479109424004151\\
0.193	0.476912863250488\\
0.194	0.474738877511144\\
0.195	0.472587328259659\\
0.196	0.470458070628921\\
0.197	0.468350953570007\\
0.198	0.466265820012342\\
0.199	0.464202507025093\\
0.2	0.462160845979673\\
0.201	0.460140662713271\\
0.202	0.458141777693307\\
0.203	0.4561640061827\\
0.204	0.454207158405857\\
0.205	0.452271039715284\\
0.206	0.45035545075871\\
0.207	0.448460187646636\\
0.208	0.446585042120204\\
0.209	0.444729801719278\\
0.21	0.442894249950667\\
0.211	0.44107816645635\\
0.212	0.439281327181655\\
0.213	0.437503504543249\\
0.214	0.435744467596884\\
0.215	0.434003982204771\\
0.216	0.432281811202518\\
0.217	0.430577714565515\\
0.218	0.428891449574686\\
0.219	0.427222770981524\\
0.22	0.425571431172303\\
0.221	0.423937180331393\\
0.222	0.422319766603582\\
0.223	0.420718936255327\\
0.224	0.419134433834843\\
0.225	0.417566002330947\\
0.226	0.416013383330587\\
0.227	0.414476317174955\\
0.228	0.412954543114126\\
0.229	0.411447799460128\\
0.23	0.409955823738391\\
0.231	0.408478352837466\\
0.232	0.407015123156979\\
0.233	0.405565870753727\\
0.234	0.404130331485846\\
0.235	0.402708241155\\
0.236	0.401299335646512\\
0.237	0.399903351067374\\
0.238	0.398520023882088\\
0.239	0.397149091046255\\
0.24	0.395790290137881\\
0.241	0.394443359486319\\
0.242	0.393108038298818\\
0.243	0.391784066784599\\
0.244	0.390471186276439\\
0.245	0.389169139349688\\
0.246	0.387877669938692\\
0.247	0.386596523450569\\
0.248	0.385325446876299\\
0.249	0.384064188899095\\
0.25	0.3828125\\
0.251	0.381570132560701\\
0.252	0.380336840963501\\
0.253	0.379112381688442\\
0.254	0.377896513407527\\
0.255	0.37668899707604\\
0.256	0.375489596020913\\
0.257	0.37429807602615\\
0.258	0.373114205415249\\
0.259	0.371937755130648\\
0.26	0.370768498810141\\
0.261	0.369606212860281\\
0.262	0.368450676526734\\
0.263	0.367301671961602\\
0.264	0.366158984287684\\
0.265	0.365022401659686\\
0.266	0.363891715322373\\
0.267	0.362766719665665\\
0.268	0.361647212276677\\
0.269	0.360532993988709\\
0.27	0.359423868927193\\
0.271	0.358319644552608\\
0.272	0.357220131700367\\
0.273	0.356125144617696\\
0.274	0.355034500997518\\
0.275	0.353948022009359\\
0.276	0.352865532327291\\
0.277	0.351786860154943\\
0.278	0.350711837247593\\
0.279	0.349640298931371\\
0.28	0.348572084119601\\
0.281	0.347507035326306\\
0.282	0.346444998676913\\
0.283	0.345385823916189\\
0.284	0.344329364413432\\
0.285	0.343275477164973\\
0.286	0.342224022794008\\
0.287	0.341174865547816\\
0.288	0.340127873292382\\
0.289	0.339082917504495\\
0.29	0.338039873261346\\
0.291	0.336998619227678\\
0.292	0.335959037640532\\
0.293	0.334921014291652\\
0.294	0.333884438507575\\
0.295	0.33284920312748\\
0.296	0.331815204478839\\
0.297	0.330782342350922\\
0.298	0.329750519966217\\
0.299	0.328719643949825\\
0.3	0.327689624296868\\
0.301	0.326660374338006\\
0.302	0.325631810703077\\
0.303	0.324603853282959\\
0.304	0.3235764251897\\
0.305	0.322549452714975\\
0.306	0.321522865286943\\
0.307	0.320496595425564\\
0.308	0.319470578696439\\
0.309	0.318444753663246\\
0.31	0.31741906183883\\
0.311	0.316393447635019\\
0.312	0.315367858311233\\
0.313	0.314342243921956\\
0.314	0.313316557263133\\
0.315	0.312290753817569\\
0.316	0.311264791699391\\
0.317	0.310238631597654\\
0.318	0.309212236719147\\
0.319	0.308185572730476\\
0.32	0.307158607699497\\
0.321	0.306131312036164\\
0.322	0.305103658432858\\
0.323	0.30407562180428\\
0.324	0.303047179226964\\
0.325	0.30201830987849\\
0.326	0.300988994976454\\
0.327	0.299959217717282\\
0.328	0.298928963214938\\
0.329	0.29789821843961\\
0.33	0.296866972156425\\
0.331	0.295835214864284\\
0.332	0.294802938734856\\
0.333	0.293770137551823\\
0.334	0.292736806650424\\
0.335	0.291702942857367\\
0.336	0.290668544431184\\
0.337	0.289633611003078\\
0.338	0.288598143518329\\
0.339	0.287562144178323\\
0.34	0.286525616383273\\
0.341	0.285488564675667\\
0.342	0.284450994684532\\
0.343	0.283412913070548\\
0.344	0.282374327472085\\
0.345	0.281335246452206\\
0.346	0.280295679446699\\
0.347	0.27925563671319\\
0.348	0.278215129281379\\
0.349	0.277174168904468\\
0.35	0.276132768011813\\
0.351	0.275090939662852\\
0.352	0.274048697502366\\
0.353	0.273006055717103\\
0.354	0.271963028993816\\
0.355	0.270919632478758\\
0.356	0.269875881738671\\
0.357	0.268831792723308\\
0.358	0.26778738172953\\
0.359	0.266742665367006\\
0.36	0.265697660525553\\
0.361	0.264652384344153\\
0.362	0.263606854181672\\
0.363	0.262561087589307\\
0.364	0.261515102284799\\
0.365	0.260468916128422\\
0.366	0.259422547100791\\
0.367	0.258376013282487\\
0.368	0.257329332835537\\
0.369	0.256282523986766\\
0.37	0.255235605013022\\
0.371	0.254188594228305\\
0.372	0.253141509972807\\
0.373	0.252094370603866\\
0.374	0.251047194488854\\
0.375	0.25\\
0.376	0.248952805511152\\
0.377	0.24790562939648\\
0.378	0.24685849003113\\
0.379	0.245811405793814\\
0.38	0.244764395071343\\
0.381	0.243717476265097\\
0.382	0.242670667799423\\
0.383	0.241623988131951\\
0.384	0.240577455765824\\
0.385	0.239531089263823\\
0.386	0.238484907264372\\
0.387	0.237438928499422\\
0.388	0.236393171814167\\
0.389	0.235347656188605\\
0.39	0.234302400760896\\
0.391	0.233257424852514\\
0.392	0.232212747995147\\
0.393	0.231168389959342\\
0.394	0.230124370784841\\
0.395	0.2290807108126\\
0.396	0.228037430718444\\
0.397	0.22699455154833\\
0.398	0.225952094755178\\
0.399	0.224910082237245\\
0.4	0.223868536377986\\
0.401	0.222827480087376\\
0.402	0.221786936844638\\
0.403	0.220746930742351\\
0.404	0.219707486531874\\
0.405	0.218668629670054\\
0.406	0.217630386367162\\
0.407	0.216592783636012\\
0.408	0.215555849342213\\
0.409	0.214519612255495\\
0.41	0.213484102102067\\
0.411	0.212449349617945\\
0.412	0.211415386603193\\
0.413	0.210382245977032\\
0.414	0.209349961833743\\
0.415	0.208318569499316\\
0.416	0.207288105588785\\
0.417	0.206258608064186\\
0.418	0.205230116293065\\
0.419	0.204202671107504\\
0.42	0.203176314863563\\
0.421	0.202151091501103\\
0.422	0.201127046603914\\
0.423	0.200104227460078\\
0.424	0.199082683122511\\
0.425	0.19806246446961\\
0.426	0.197043624265937\\
0.427	0.196026217222879\\
0.428	0.195010300059207\\
0.429	0.193995931561473\\
0.43	0.192983172644169\\
0.431	0.191972086409584\\
0.432	0.190962738207285\\
0.433	0.189955195693158\\
0.434	0.188949528887937\\
0.435	0.187945810235141\\
0.436	0.186944114658369\\
0.437	0.185944519617862\\
0.438	0.184947105166285\\
0.439	0.183951954003629\\
0.44	0.182959151531197\\
0.441	0.181968785904584\\
0.442	0.180980948085578\\
0.443	0.179995731892938\\
0.444	0.179013234051955\\
0.445	0.178033554242739\\
0.446	0.177056795147171\\
0.447	0.176083062494442\\
0.448	0.175112465105117\\
0.449	0.174145114933668\\
0.45	0.173181127109395\\
0.451	0.172220619975685\\
0.452	0.171263715127542\\
0.453	0.170310537447317\\
0.454	0.169361215138601\\
0.455	0.168415879758189\\
0.456	0.167474666246082\\
0.457	0.166537712953458\\
0.458	0.165605161668556\\
0.459	0.164677157640419\\
0.46	0.163753849600439\\
0.461	0.162835389781656\\
0.462	0.161921933935756\\
0.463	0.161013641347719\\
0.464	0.160110674848059\\
0.465	0.159213200822634\\
0.466	0.158321389219941\\
0.467	0.157435413555896\\
0.468	0.156555450916013\\
0.469	0.155681681954977\\
0.47	0.154814290893549\\
0.471	0.15395346551277\\
0.472	0.153099397145435\\
0.473	0.152252280664795\\
0.474	0.15141231447046\\
0.475	0.150579700471459\\
0.476	0.149754644066454\\
0.477	0.148937354121053\\
0.478	0.148128042942216\\
0.479	0.147326926249716\\
0.48	0.146534223144656\\
0.481	0.145750156074994\\
0.482	0.144974950798083\\
0.483	0.144208836340199\\
0.484	0.143452044953044\\
0.485	0.142704812067222\\
0.486	0.141967376242667\\
0.487	0.141239979116026\\
0.488	0.140522865344984\\
0.489	0.139816282549537\\
0.49	0.139120481250211\\
0.491	0.13843571480322\\
0.492	0.137762239332583\\
0.493	0.137100313659185\\
0.494	0.136450199226817\\
0.495	0.135812160025182\\
0.496	0.13518646250989\\
0.497	0.134573375519464\\
0.498	0.133973170189356\\
0.499	0.133386119863012\\
0.5	0.1328125\\
0.501	0.132252588081214\\
0.502	0.131706663511205\\
0.503	0.131175007517639\\
0.504	0.130657903047939\\
0.505	0.130155634663123\\
0.506	0.129668488428885\\
0.507	0.129196751803951\\
0.508	0.128740713525752\\
0.509	0.128300663493452\\
0.51	0.127876892648382\\
0.511	0.127469692851913\\
0.512	0.127079356760829\\
0.513	0.12670617770024\\
0.514	0.126350449534092\\
0.515	0.126012466533328\\
0.516	0.125692523241752\\
0.517	0.125390914339655\\
0.518	0.125107934505266\\
0.519	0.124843878274087\\
0.52	0.124599039896175\\
0.521	0.124373713191433\\
0.522	0.124168191402992\\
0.523	0.123982767048726\\
0.524	0.123817731771001\\
0.525	0.123673376184711\\
0.526	0.123549989723672\\
0.527	0.123447860485471\\
0.528	0.123367275074823\\
0.529	0.12330851844553\\
0.53	0.123271873741115\\
0.531	0.123257622134221\\
0.532	0.12326604266484\\
0.533	0.123297412077482\\
0.534	0.123352004657351\\
0.535	0.123430092065616\\
0.536	0.123531943173876\\
0.537	0.123657823897899\\
0.538	0.12380799703073\\
0.539	0.123982722075255\\
0.54	0.124182255076322\\
0.541	0.124406848452497\\
0.542	0.124656750827577\\
0.543	0.124932206861914\\
0.544	0.125233457083695\\
0.545	0.125560737720231\\
0.546	0.125914280529379\\
0.547	0.126294312631187\\
0.548	0.126701056339859\\
0.549	0.127134728996145\\
0.55	0.127595542800243\\
0.551	0.128083704645335\\
0.552	0.12859941595183\\
0.553	0.129142872502438\\
0.554	0.129714264278162\\
0.555	0.130313775295315\\
0.556	0.13094158344366\\
0.557	0.131597860325776\\
0.558	0.132282771097748\\
0.559	0.132996474311287\\
0.56	0.133739121757374\\
0.561	0.134510858311535\\
0.562	0.135311821780842\\
0.563	0.136142142752741\\
0.564	0.137001944445812\\
0.565	0.137891342562547\\
0.566	0.138810445144259\\
0.567	0.139759352428208\\
0.568	0.140738156707051\\
0.569	0.141746942190699\\
0.57	0.142785784870696\\
0.571	0.143854752387189\\
0.572	0.144953903898611\\
0.573	0.146083289954144\\
0.574	0.147242952369073\\
0.575	0.148432924103105\\
0.576	0.149653229141763\\
0.577	0.150903882380921\\
0.578	0.152184889514579\\
0.579	0.153496246925964\\
0.58	0.154837941582041\\
0.581	0.156209950931502\\
0.582	0.157612242806348\\
0.583	0.159044775327098\\
0.584	0.160507496811746\\
0.585	0.162000345688511\\
0.586	0.16352325041248\\
0.587	0.165076129386187\\
0.588	0.166658890884233\\
0.589	0.168271432981988\\
0.59	0.169913643488456\\
0.591	0.171585399883371\\
0.592	0.173286569258571\\
0.593	0.175017008263733\\
0.594	0.176776563056512\\
0.595	0.178565069257147\\
0.596	0.180382351907583\\
0.597	0.182228225435177\\
0.598	0.184102493621016\\
0.599	0.186004949572917\\
0.6	0.187935375703131\\
0.601	0.189893543710824\\
0.602	0.191879214569342\\
0.603	0.193892138518328\\
0.604	0.195932055060708\\
0.605	0.197998692964587\\
0.606	0.200091770270082\\
0.607	0.202210994301131\\
0.608	0.204356061682281\\
0.609	0.206526658360507\\
0.61	0.208722459632055\\
0.611	0.21094313017435\\
0.612	0.213188324082965\\
0.613	0.215457684913678\\
0.614	0.217750845729612\\
0.615	0.220067429153485\\
0.616	0.222407047424952\\
0.617	0.224769302463052\\
0.618	0.227153785933767\\
0.619	0.229560079322663\\
0.62	0.231987754012636\\
0.621	0.234436371366736\\
0.622	0.236905482816051\\
0.623	0.23939462995266\\
0.624	0.241903344627604\\
0.625	0.24443114905389\\
0.626	0.24697755591447\\
0.627	0.24954206847519\\
0.628	0.25212418070268\\
0.629	0.254723377387134\\
0.63	0.257339134269972\\
0.631	0.259970918176321\\
0.632	0.262618187152293\\
0.633	0.265280390607008\\
0.634	0.267956969459317\\
0.635	0.27064735628918\\
0.636	0.273350975493645\\
0.637	0.276067243447375\\
0.638	0.278795568667663\\
0.639	0.281535351983888\\
0.64	0.284285986711331\\
0.641	0.287046858829306\\
0.642	0.289817347163527\\
0.643	0.292596823572648\\
0.644	0.295384653138898\\
0.645	0.298180194362747\\
0.646	0.300982799361514\\
0.647	0.30379181407185\\
0.648	0.306606578456007\\
0.649	0.309426426711811\\
0.65	0.312250687486256\\
0.651	0.315078684092631\\
0.652	0.317909734731082\\
0.653	0.320743152712533\\
0.654	0.323578246685849\\
0.655	0.32641432086817\\
0.656	0.329250675278299\\
0.657	0.332086605973051\\
0.658	0.334921405286457\\
0.659	0.337754362071732\\
0.66	0.34058476194588\\
0.661	0.343411887536847\\
0.662	0.346235018733104\\
0.663	0.349053432935556\\
0.664	0.351866405311647\\
0.665	0.354673209051587\\
0.666	0.357473115626524\\
0.667	0.360265395048615\\
0.668	0.363049316132821\\
0.669	0.365824146760341\\
0.67	0.368589154143543\\
0.671	0.371343605092296\\
0.672	0.37408676628155\\
0.673	0.37681790452007\\
0.674	0.379536287020176\\
0.675	0.382241181668383\\
0.676	0.384931857296794\\
0.677	0.38760758395515\\
0.678	0.390267633183373\\
0.679	0.392911278284505\\
0.68	0.395537794597895\\
0.681	0.398146459772519\\
0.682	0.400736554040289\\
0.683	0.403307360489239\\
0.684	0.405858165336444\\
0.685	0.408388258200546\\
0.686	0.410896932373758\\
0.687	0.413383485093227\\
0.688	0.415847217811597\\
0.689	0.418287436466674\\
0.69	0.420703451750049\\
0.691	0.423094579374542\\
0.692	0.425460140340354\\
0.693	0.427799461199791\\
0.694	0.430111874320423\\
0.695	0.432396718146572\\
0.696	0.434653337458975\\
0.697	0.436881083632521\\
0.698	0.43907931489192\\
0.699	0.441247396565181\\
0.7	0.443384701334785\\
0.701	0.44549060948642\\
0.702	0.447564509155159\\
0.703	0.449605796568962\\
0.704	0.451613876289381\\
0.705	0.453588161449348\\
0.706	0.455528073987935\\
0.707	0.457433044881962\\
0.708	0.459302514374341\\
0.709	0.461135932199052\\
0.71	0.462932757802628\\
0.711	0.464692460562039\\
0.712	0.466414519998882\\
0.713	0.468098425989756\\
0.714	0.469743678972717\\
0.715	0.471349790149726\\
0.716	0.472916281684969\\
0.717	0.474442686898969\\
0.718	0.475928550458376\\
0.719	0.477373428561356\\
0.72	0.478776889118475\\
0.721	0.480138511928995\\
0.722	0.481457888852486\\
0.723	0.482734623975684\\
0.724	0.483968333774484\\
0.725	0.48515864727102\\
0.726	0.486305206185727\\
0.727	0.487407665084324\\
0.728	0.488465691519634\\
0.729	0.489478966168178\\
0.73	0.490447182961473\\
0.731	0.491370049211961\\
0.732	0.492247285733517\\
0.733	0.493078626956467\\
0.734	0.493863821037056\\
0.735	0.494602629961326\\
0.736	0.49529482964333\\
0.737	0.495940210017653\\
0.738	0.496538575126177\\
0.739	0.497089743199062\\
0.74	0.497593546729883\\
0.741	0.498049832544904\\
0.742	0.498458461866445\\
0.743	0.498819310370308\\
0.744	0.499132268237237\\
0.745	0.499397240198388\\
0.746	0.499614145574779\\
0.747	0.499782918310706\\
0.748	0.499903507001106\\
0.749	0.499975874912859\\
0.75	0.5\\
0.751	0.499975874912859\\
0.752	0.499903507001106\\
0.753	0.499782918310706\\
0.754	0.499614145574779\\
0.755	0.499397240198388\\
0.756	0.499132268237237\\
0.757	0.498819310370308\\
0.758	0.498458461866445\\
0.759	0.498049832544904\\
0.76	0.497593546729883\\
0.761	0.497089743199062\\
0.762	0.496538575126177\\
0.763	0.495940210017653\\
0.764	0.49529482964333\\
0.765	0.494602629961326\\
0.766	0.493863821037057\\
0.767	0.493078626956467\\
0.768	0.492247285733517\\
0.769	0.491370049211961\\
0.77	0.490447182961473\\
0.771	0.489478966168178\\
0.772	0.488465691519634\\
0.773	0.487407665084325\\
0.774	0.486305206185727\\
0.775	0.48515864727102\\
0.776	0.483968333774484\\
0.777	0.482734623975684\\
0.778	0.481457888852487\\
0.779	0.480138511928995\\
0.78	0.478776889118475\\
0.781	0.477373428561356\\
0.782	0.475928550458376\\
0.783	0.47444268689897\\
0.784	0.47291628168497\\
0.785	0.471349790149726\\
0.786	0.469743678972718\\
0.787	0.468098425989756\\
0.788	0.466414519998883\\
0.789	0.464692460562039\\
0.79	0.462932757802628\\
0.791	0.461135932199052\\
0.792	0.459302514374341\\
0.793	0.457433044881962\\
0.794	0.455528073987935\\
0.795	0.453588161449349\\
0.796	0.451613876289381\\
0.797	0.449605796568963\\
0.798	0.447564509155159\\
0.799	0.44549060948642\\
0.8	0.443384701334785\\
0.801	0.441247396565181\\
0.802	0.43907931489192\\
0.803	0.436881083632521\\
0.804	0.434653337458975\\
0.805	0.432396718146572\\
0.806	0.430111874320423\\
0.807	0.427799461199791\\
0.808	0.425460140340355\\
0.809	0.423094579374542\\
0.81	0.420703451750049\\
0.811	0.418287436466674\\
0.812	0.415847217811597\\
0.813	0.413383485093228\\
0.814	0.410896932373759\\
0.815	0.408388258200546\\
0.816	0.405858165336445\\
0.817	0.40330736048924\\
0.818	0.400736554040289\\
0.819	0.398146459772519\\
0.82	0.395537794597896\\
0.821	0.392911278284506\\
0.822	0.390267633183374\\
0.823	0.387607583955151\\
0.824	0.384931857296795\\
0.825	0.382241181668383\\
0.826	0.379536287020177\\
0.827	0.376817904520071\\
0.828	0.37408676628155\\
0.829	0.371343605092296\\
0.83	0.368589154143543\\
0.831	0.365824146760341\\
0.832	0.363049316132822\\
0.833	0.360265395048615\\
0.834	0.357473115626524\\
0.835	0.354673209051587\\
0.836	0.351866405311648\\
0.837	0.349053432935556\\
0.838	0.346235018733105\\
0.839	0.343411887536848\\
0.84	0.340584761945881\\
0.841	0.337754362071733\\
0.842	0.334921405286458\\
0.843	0.332086605973051\\
0.844	0.3292506752783\\
0.845	0.326414320868171\\
0.846	0.32357824668585\\
0.847	0.320743152712534\\
0.848	0.317909734731083\\
0.849	0.315078684092632\\
0.85	0.312250687486256\\
0.851	0.309426426711811\\
0.852	0.306606578456007\\
0.853	0.30379181407185\\
0.854	0.300982799361515\\
0.855	0.298180194362748\\
0.856	0.295384653138899\\
0.857	0.292596823572648\\
0.858	0.289817347163527\\
0.859	0.287046858829306\\
0.86	0.284285986711331\\
0.861	0.281535351983889\\
0.862	0.278795568667664\\
0.863	0.276067243447375\\
0.864	0.273350975493646\\
0.865	0.27064735628918\\
0.866	0.267956969459317\\
0.867	0.265280390607008\\
0.868	0.262618187152293\\
0.869	0.259970918176322\\
0.87	0.257339134269972\\
0.871	0.254723377387135\\
0.872	0.25212418070268\\
0.873	0.24954206847519\\
0.874	0.24697755591447\\
0.875	0.244431149053891\\
0.876	0.241903344627604\\
0.877	0.23939462995266\\
0.878	0.236905482816052\\
0.879	0.234436371366736\\
0.88	0.231987754012637\\
0.881	0.229560079322663\\
0.882	0.227153785933767\\
0.883	0.224769302463053\\
0.884	0.222407047424952\\
0.885	0.220067429153486\\
0.886	0.217750845729612\\
0.887	0.215457684913678\\
0.888	0.213188324082966\\
0.889	0.21094313017435\\
0.89	0.208722459632055\\
0.891	0.206526658360507\\
0.892	0.204356061682281\\
0.893	0.202210994301131\\
0.894	0.200091770270083\\
0.895	0.197998692964587\\
0.896	0.195932055060709\\
0.897	0.193892138518329\\
0.898	0.191879214569343\\
0.899	0.189893543710824\\
0.9	0.187935375703132\\
0.901	0.186004949572917\\
0.902	0.184102493621017\\
0.903	0.182228225435177\\
0.904	0.180382351907583\\
0.905	0.178565069257147\\
0.906	0.176776563056513\\
0.907	0.175017008263733\\
0.908	0.173286569258571\\
0.909	0.171585399883371\\
0.91	0.169913643488457\\
0.911	0.168271432981989\\
0.912	0.166658890884234\\
0.913	0.165076129386188\\
0.914	0.16352325041248\\
0.915	0.162000345688512\\
0.916	0.160507496811746\\
0.917	0.159044775327098\\
0.918	0.157612242806348\\
0.919	0.156209950931503\\
0.92	0.154837941582041\\
0.921	0.153496246925965\\
0.922	0.152184889514579\\
0.923	0.150903882380921\\
0.924	0.149653229141763\\
0.925	0.148432924103105\\
0.926	0.147242952369073\\
0.927	0.146083289954144\\
0.928	0.144953903898611\\
0.929	0.143854752387189\\
0.93	0.142785784870696\\
0.931	0.141746942190699\\
0.932	0.140738156707051\\
0.933	0.139759352428209\\
0.934	0.138810445144259\\
0.935	0.137891342562548\\
0.936	0.137001944445812\\
0.937	0.136142142752741\\
0.938	0.135311821780842\\
0.939	0.134510858311535\\
0.94	0.133739121757375\\
0.941	0.132996474311288\\
0.942	0.132282771097749\\
0.943	0.131597860325776\\
0.944	0.13094158344366\\
0.945	0.130313775295315\\
0.946	0.129714264278162\\
0.947	0.129142872502438\\
0.948	0.12859941595183\\
0.949	0.128083704645335\\
0.95	0.127595542800243\\
0.951	0.127134728996145\\
0.952	0.12670105633986\\
0.953	0.126294312631187\\
0.954	0.125914280529379\\
0.955	0.125560737720231\\
0.956	0.125233457083695\\
0.957	0.124932206861914\\
0.958	0.124656750827577\\
0.959	0.124406848452498\\
0.96	0.124182255076322\\
0.961	0.123982722075255\\
0.962	0.12380799703073\\
0.963	0.123657823897899\\
0.964	0.123531943173876\\
0.965	0.123430092065616\\
0.966	0.123352004657351\\
0.967	0.123297412077482\\
0.968	0.12326604266484\\
0.969	0.123257622134221\\
0.97	0.123271873741115\\
0.971	0.12330851844553\\
0.972	0.123367275074823\\
0.973	0.123447860485471\\
0.974	0.123549989723672\\
0.975	0.123673376184711\\
0.976	0.123817731771001\\
0.977	0.123982767048725\\
0.978	0.124168191402992\\
0.979	0.124373713191433\\
0.98	0.124599039896175\\
0.981	0.124843878274087\\
0.982	0.125107934505266\\
0.983	0.125390914339655\\
0.984	0.125692523241752\\
0.985	0.126012466533328\\
0.986	0.126350449534092\\
0.987	0.12670617770024\\
0.988	0.127079356760829\\
0.989	0.127469692851913\\
0.99	0.127876892648382\\
0.991	0.128300663493452\\
0.992	0.128740713525752\\
0.993	0.129196751803951\\
0.994	0.129668488428885\\
0.995	0.130155634663123\\
0.996	0.130657903047939\\
0.997	0.131175007517639\\
0.998	0.131706663511204\\
0.999	0.132252588081214\\
1	0.1328125\\
};
\addplot [color=blue,mark size=2.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.769023416307556\\
0.2	0.462160845979673\\
0.3	0.327689624296868\\
0.4	0.223868536377986\\
0.5	0.1328125\\
0.6	0.187935375703131\\
0.7	0.443384701334785\\
0.8	0.443384701334785\\
0.9	0.187935375703132\\
1	0.1328125\\
};
\addplot [color=green,mark size=2.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.932458501701688\\
0.15	0.592443872890605\\
0.25	0.3828125\\
0.35	0.276132768011813\\
0.45	0.173181127109395\\
0.55	0.127595542800243\\
0.65	0.312250687486256\\
0.75	0.5\\
0.85	0.312250687486256\\
0.95	0.127595542800243\\
1.05	0.173181127109395\\
};
\addplot [color=red,mark size=2.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.085	0.823314203797533\\
0.185	0.495127682378949\\
0.285	0.343275477164973\\
0.385	0.239531089263823\\
0.485	0.142704812067222\\
0.585	0.162000345688511\\
0.685	0.408388258200545\\
0.785	0.471349790149727\\
0.885	0.220067429153486\\
0.985	0.126012466533328\\
1.085	0.208318569499315\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/singleChannelSampling_samples.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Sample index $n$},
ymin=0,
ymax=1.1,
ylabel={$y[n]$},
axis background/.style={fill=white}
]
\addplot[ycomb,color=blue,line width=1.0pt,mark=*,mark options={solid,fill=blue},forget plot] plot table[row sep=crcr] {%
0	1\\
1	0.698410068996731\\
2	0.332686939388056\\
3	0.175575408909554\\
4	0.100050816367224\\
5	0.163060233744357\\
6	0.415223640444602\\
7	0.477369024355659\\
8	0.238662428297726\\
9	0.0949200426014014\\
10	0.146446609406726\\
};
\addplot[forget plot,color=white!15!black,line width=1.0pt] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter2/singleChannelSampling_signal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.998\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Sampling domain $t$},
ymin=0,
ymax=1.1,
ylabel={$x(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.00333333333333333	0.995826360173844\\
0.00666666666666667	0.991160192283313\\
0.01	0.986003561904508\\
0.0133333333333333	0.980359743360095\\
0.0166666666666667	0.974233209537697\\
0.02	0.967629617695366\\
0.0233333333333333	0.96055579130759\\
0.0266666666666667	0.953019698020243\\
0.03	0.945030423797528\\
0.0333333333333333	0.9365981433583\\
0.0366666666666667	0.927734087013081\\
0.04	0.918450504026644\\
0.0433333333333333	0.908760622644013\\
0.0466666666666667	0.898678606930275\\
0.05	0.888219510586453\\
0.0533333333333333	0.877399227915001\\
0.0566666666666667	0.866234442119067\\
0.06	0.854742571129529\\
0.0633333333333333	0.842941711162971\\
0.0666666666666667	0.830850578222056\\
0.07	0.818488447757294\\
0.0733333333333333	0.80587509271585\\
0.0766666666666667	0.793030720208788\\
0.08	0.779975907033073\\
0.0833333333333333	0.766731534288573\\
0.0866666666666667	0.753318721333334\\
0.09	0.739758759322491\\
0.0933333333333333	0.726073044577293\\
0.0966666666666667	0.712283012030889\\
0.1	0.698410068996731\\
0.103333333333333	0.684475529503721\\
0.106666666666667	0.670500549439505\\
0.11	0.656506062739737\\
0.113333333333333	0.642512718856555\\
0.116666666666667	0.62854082173407\\
0.12	0.61461027051236\\
0.123333333333333	0.600740502174253\\
0.126666666666667	0.586950436341179\\
0.13	0.573258422415588\\
0.133333333333333	0.559682189257829\\
0.136666666666667	0.546238797575138\\
0.14	0.532944595189398\\
0.143333333333333	0.519815175338724\\
0.146666666666667	0.50686533815577\\
0.15	0.494109055452864\\
0.153333333333333	0.481559438930908\\
0.156666666666667	0.469228711915265\\
0.16	0.457128184707835\\
0.163333333333333	0.445268233630124\\
0.166666666666667	0.433658283817455\\
0.17	0.422306795809607\\
0.173333333333333	0.411221255968127\\
0.176666666666667	0.400408170735456\\
0.18	0.38987306473583\\
0.183333333333333	0.379620482702781\\
0.186666666666667	0.369653995203017\\
0.19	0.359976208111531\\
0.193333333333333	0.350588775778087\\
0.196666666666667	0.341492417810756\\
0.2	0.332686939388056\\
0.203333333333333	0.324171254997459\\
0.206666666666667	0.315943415484706\\
0.21	0.308000638285465\\
0.213333333333333	0.300339340698581\\
0.216666666666667	0.292955176048356\\
0.22	0.28584307257218\\
0.223333333333333	0.278997274859364\\
0.226666666666667	0.272411387657248\\
0.23	0.266078421851651\\
0.233333333333333	0.259990842420473\\
0.236666666666667	0.254140618151857\\
0.24	0.248519272911721\\
0.243333333333333	0.243117938239759\\
0.246666666666667	0.23792740704818\\
0.25	0.232938188193562\\
0.253333333333333	0.228140561689164\\
0.256666666666667	0.223524634323022\\
0.26	0.219080395446021\\
0.263333333333333	0.214797772693966\\
0.266666666666667	0.210666687408461\\
0.27	0.206677109523133\\
0.273333333333333	0.202819111684371\\
0.276666666666667	0.199082922379371\\
0.28	0.195458977848733\\
0.283333333333333	0.191937972566271\\
0.286666666666667	0.188510908074936\\
0.29	0.185169139974859\\
0.293333333333333	0.181904422867431\\
0.296666666666667	0.178708953068041\\
0.3	0.175575408909554\\
0.303333333333333	0.172496988468743\\
0.306666666666667	0.169467444558758\\
0.31	0.166481116842139\\
0.313333333333333	0.163532960930957\\
0.316666666666667	0.160618574353192\\
0.32	0.157734219277576\\
0.323333333333333	0.154876841902554\\
0.326666666666667	0.15204408842893\\
0.33	0.149234317549906\\
0.333333333333333	0.146446609406726\\
0.336666666666667	0.143680770972731\\
0.34	0.140937337843493\\
0.343333333333333	0.138217572425548\\
0.346666666666667	0.135523458531214\\
0.35	0.13285769240182\\
0.353333333333333	0.130223670196539\\
0.356666666666667	0.127625471998628\\
0.36	0.125067842405354\\
0.363333333333333	0.122556167782048\\
0.366666666666667	0.12009645027463\\
0.37	0.117695278688386\\
0.373333333333333	0.115359796353881\\
0.376666666666667	0.113097666113431\\
0.38	0.110917032573623\\
0.383333333333333	0.108826481780815\\
0.386666666666667	0.106834998487376\\
0.39	0.104951921186616\\
0.393333333333333	0.103186895103768\\
0.396666666666667	0.10154982333911\\
0.4	0.100050816367224\\
0.403333333333333	0.0987001401034874\\
0.406666666666667	0.0975081627551488\\
0.41	0.0964853006797242\\
0.413333333333333	0.0956419634779483\\
0.416666666666667	0.0949884985520905\\
0.42	0.0945351353631106\\
0.423333333333333	0.0942919296218471\\
0.426666666666667	0.0942687076502123\\
0.43	0.0944750111482006\\
0.433333333333333	0.0949200426014014\\
0.436666666666667	0.0956126115616502\\
0.44	0.096561082030462\\
0.443333333333333	0.0977733211709724\\
0.446666666666667	0.0992566495692882\\
0.45	0.101017793260435\\
0.453333333333333	0.103062837727507\\
0.456666666666667	0.105397184075196\\
0.46	0.108025507570646\\
0.463333333333333	0.110951718735549\\
0.466666666666667	0.114178927163645\\
0.47	0.117709408227304\\
0.473333333333333	0.121544572825737\\
0.476666666666667	0.125684940315615\\
0.48	0.130130114752543\\
0.483333333333333	0.134878764558955\\
0.486666666666667	0.139928605720662\\
0.49	0.145276388600521\\
0.493333333333333	0.150917888443526\\
0.496666666666667	0.156847899633188\\
0.5	0.163060233744357\\
0.503333333333333	0.169547721422705\\
0.506666666666667	0.176302218106048\\
0.51	0.183314613587539\\
0.513333333333333	0.190574845405603\\
0.516666666666667	0.198071916030368\\
0.52	0.205793913801303\\
0.523333333333333	0.213728037555913\\
0.526666666666667	0.2218606248747\\
0.53	0.230177183853179\\
0.533333333333333	0.238662428297726\\
0.536666666666667	0.247300316228335\\
0.54	0.256074091558166\\
0.543333333333333	0.264966328806992\\
0.546666666666667	0.273958980693503\\
0.55	0.283033428439783\\
0.553333333333333	0.292170534610342\\
0.556666666666667	0.301350698297782\\
0.56	0.310553912457616\\
0.563333333333333	0.319759823185969\\
0.566666666666667	0.328947790725846\\
0.57	0.338096951980516\\
0.573333333333333	0.347186284306191\\
0.576666666666667	0.356194670350749\\
0.58	0.365100963700707\\
0.583333333333333	0.373884055095022\\
0.586666666666667	0.382522938961591\\
0.59	0.390996780030616\\
0.593333333333333	0.399284979778168\\
0.596666666666667	0.407367242453478\\
0.6	0.415223640444602\\
0.603333333333333	0.422834678739181\\
0.606666666666667	0.430181358240042\\
0.61	0.437245237699356\\
0.613333333333333	0.444008494039914\\
0.616666666666667	0.450453980837908\\
0.62	0.456565284748208\\
0.623333333333333	0.462326779660675\\
0.626666666666667	0.467723678384361\\
0.63	0.472742081665572\\
0.633333333333333	0.477369024355658\\
0.636666666666667	0.481592518554977\\
0.64	0.485401593570763\\
0.643333333333333	0.488786332538544\\
0.646666666666667	0.491737905569203\\
0.65	0.49424859929687\\
0.653333333333333	0.496311842716293\\
0.656666666666667	0.497922229212313\\
0.66	0.499075534698393\\
0.663333333333333	0.499768731795805\\
0.666666666666667	0.5\\
0.67	0.499768731795805\\
0.673333333333333	0.499075534698393\\
0.676666666666667	0.497922229212313\\
0.68	0.496311842716293\\
0.683333333333333	0.49424859929687\\
0.686666666666667	0.491737905569203\\
0.69	0.488786332538544\\
0.693333333333333	0.485401593570764\\
0.696666666666667	0.481592518554977\\
0.7	0.477369024355659\\
0.703333333333333	0.472742081665573\\
0.706666666666667	0.467723678384361\\
0.71	0.462326779660675\\
0.713333333333333	0.456565284748208\\
0.716666666666667	0.450453980837909\\
0.72	0.444008494039914\\
0.723333333333333	0.437245237699356\\
0.726666666666667	0.430181358240042\\
0.73	0.422834678739181\\
0.733333333333333	0.415223640444602\\
0.736666666666667	0.407367242453478\\
0.74	0.399284979778168\\
0.743333333333333	0.390996780030616\\
0.746666666666667	0.38252293896159\\
0.75	0.373884055095022\\
0.753333333333333	0.365100963700707\\
0.756666666666667	0.356194670350749\\
0.76	0.347186284306191\\
0.763333333333333	0.338096951980516\\
0.766666666666667	0.328947790725846\\
0.77	0.319759823185969\\
0.773333333333333	0.310553912457617\\
0.776666666666667	0.301350698297782\\
0.78	0.292170534610343\\
0.783333333333333	0.283033428439784\\
0.786666666666667	0.273958980693504\\
0.79	0.264966328806992\\
0.793333333333333	0.256074091558166\\
0.796666666666667	0.247300316228336\\
0.8	0.238662428297726\\
0.803333333333333	0.230177183853179\\
0.806666666666667	0.2218606248747\\
0.81	0.213728037555913\\
0.813333333333333	0.205793913801303\\
0.816666666666667	0.198071916030368\\
0.82	0.190574845405603\\
0.823333333333333	0.183314613587539\\
0.826666666666667	0.176302218106048\\
0.83	0.169547721422705\\
0.833333333333333	0.163060233744357\\
0.836666666666667	0.156847899633188\\
0.84	0.150917888443526\\
0.843333333333333	0.145276388600522\\
0.846666666666667	0.139928605720662\\
0.85	0.134878764558955\\
0.853333333333333	0.130130114752543\\
0.856666666666667	0.125684940315615\\
0.86	0.121544572825737\\
0.863333333333333	0.117709408227304\\
0.866666666666667	0.114178927163645\\
0.87	0.110951718735549\\
0.873333333333333	0.108025507570646\\
0.876666666666667	0.105397184075196\\
0.88	0.103062837727507\\
0.883333333333333	0.101017793260435\\
0.886666666666667	0.0992566495692882\\
0.89	0.0977733211709724\\
0.893333333333333	0.096561082030462\\
0.896666666666667	0.0956126115616502\\
0.9	0.0949200426014014\\
0.903333333333333	0.0944750111482006\\
0.906666666666667	0.0942687076502122\\
0.91	0.0942919296218471\\
0.913333333333333	0.0945351353631106\\
0.916666666666667	0.0949884985520905\\
0.92	0.0956419634779482\\
0.923333333333333	0.0964853006797242\\
0.926666666666667	0.0975081627551487\\
0.93	0.0987001401034873\\
0.933333333333333	0.100050816367224\\
0.936666666666667	0.10154982333911\\
0.94	0.103186895103768\\
0.943333333333333	0.104951921186616\\
0.946666666666667	0.106834998487376\\
0.95	0.108826481780815\\
0.953333333333333	0.110917032573623\\
0.956666666666667	0.113097666113431\\
0.96	0.115359796353881\\
0.963333333333333	0.117695278688386\\
0.966666666666667	0.12009645027463\\
0.97	0.122556167782048\\
0.973333333333333	0.125067842405354\\
0.976666666666667	0.127625471998628\\
0.98	0.130223670196539\\
0.983333333333333	0.13285769240182\\
0.986666666666667	0.135523458531214\\
0.99	0.138217572425548\\
0.993333333333333	0.140937337843493\\
0.996666666666667	0.143680770972731\\
1	0.146446609406726\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/barPlot_exactMotion_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.267\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
ymin=20,
ymax=35,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend columns=5,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.123,bar shift=-0.308,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	27.4155559964736\\
2	24.6737710627458\\
3	24.879667995852\\
4	26.6416920834567\\
5	27.0376075630268\\
6	30.1593137706789\\
7	28.7899647365307\\
8	30.0002883248596\\
9	31.1274262287977\\
10	26.7751441891697\\
};
\addlegendentry{$L_2$-TIK};

\addplot[ybar,bar width=0.123,bar shift=-0.154,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	26.8761143507794\\
2	24.1612942757654\\
3	24.8617196906279\\
4	26.5765308332486\\
5	27.0202257035515\\
6	30.528949352534\\
7	30.5253677815443\\
8	29.9836707131985\\
9	31.4915329818363\\
10	26.5561296664929\\
};
\addlegendentry{$L_1$-BTV};

\addplot[ybar,bar width=0.123,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	25.047553867314\\
2	21.8572344040654\\
3	18.564631330591\\
4	23.4121330456512\\
5	25.2692208468179\\
6	29.6334016415706\\
7	26.640133674117\\
8	28.3931180448502\\
9	30.834776462138\\
10	25.0941474785657\\
};
\addlegendentry{LOR};

\addplot[ybar,bar width=0.123,bar shift=0.154,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	26.7725141986231\\
2	21.7717964208984\\
3	23.6655778688565\\
4	26.3832628378537\\
5	26.7655553527569\\
6	30.2957532014818\\
7	28.4584612300378\\
8	29.7780614223568\\
9	31.1383744373351\\
10	25.8657627621335\\
};
\addlegendentry{BEP};

\addplot[ybar,bar width=0.123,bar shift=0.308,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	28.0547233263271\\
2	25.147293939726\\
3	25.8568925748242\\
4	29.2072728802467\\
5	28.303677406325\\
6	31.7637864314024\\
7	31.1861456689757\\
8	30.8327452302811\\
9	33.2746302005902\\
10	27.4561233846324\\
};
\addlegendentry{Proposed};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.692307692307692	27.4155559964736	0.0611523695880457	0.0611523695880457\\
1.69230769230769	24.6737710627458	0.0358756006683321	0.0358756006683321\\
2.69230769230769	24.879667995852	0.0377798179849283	0.0377798179849283\\
3.69230769230769	26.6416920834567	0.0437251313626371	0.0437251313626371\\
4.69230769230769	27.0376075630268	0.0550188458136436	0.0550188458136436\\
5.69230769230769	30.1593137706789	0.0423715457190031	0.0423715457190031\\
6.69230769230769	28.7899647365307	0.0256227736834142	0.0256227736834142\\
7.69230769230769	30.0002883248596	0.0294444307045181	0.0294444307045181\\
8.69230769230769	31.1274262287977	0.129138479091609	0.129138479091609\\
9.69230769230769	26.7751441891697	0.0340362660518379	0.0340362660518379\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.846153846153846	26.8761143507794	0.0717393788608686	0.0717393788608686\\
1.84615384615385	24.1612942757654	0.0536177046486664	0.0536177046486664\\
2.84615384615385	24.8617196906279	0.168543327028963	0.168543327028963\\
3.84615384615385	26.5765308332486	0.22574946004201	0.22574946004201\\
4.84615384615385	27.0202257035515	0.0949695242872268	0.0949695242872268\\
5.84615384615385	30.528949352534	0.161330403030448	0.161330403030448\\
6.84615384615385	30.5253677815443	0.124542720147808	0.124542720147808\\
7.84615384615385	29.9836707131985	0.0478789871334601	0.0478789871334601\\
8.84615384615385	31.4915329818363	0.201364868480502	0.201364868480502\\
9.84615384615385	26.5561296664929	0.0538066002994346	0.0538066002994346\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	25.047553867314	0.200952025204219	0.200952025204219\\
2	21.8572344040654	0.54144266181818	0.54144266181818\\
3	18.564631330591	2.09128529132762	2.09128529132762\\
4	23.4121330456512	0.211045592209573	0.211045592209573\\
5	25.2692208468179	0.0651322327004725	0.0651322327004725\\
6	29.6334016415706	0.0371618026049879	0.0371618026049879\\
7	26.640133674117	0.0768312932705786	0.0768312932705786\\
8	28.3931180448502	0.0288467128167574	0.0288467128167574\\
9	30.834776462138	0.200692875105966	0.200692875105966\\
10	25.0941474785657	0.109054138345736	0.109054138345736\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.15384615384615	26.7725141986231	0.277585677572301	0.277585677572301\\
2.15384615384615	21.7717964208984	0.79215335694802	0.79215335694802\\
3.15384615384615	23.6655778688565	0.430050920736457	0.430050920736457\\
4.15384615384615	26.3832628378537	0.197049570276374	0.197049570276374\\
5.15384615384615	26.7655553527569	0.16706669302071	0.16706669302071\\
6.15384615384615	30.2957532014818	0.125699201251298	0.125699201251298\\
7.15384615384615	28.4584612300378	0.718475585912528	0.718475585912528\\
8.15384615384615	29.7780614223568	0.0806261601361335	0.0806261601361335\\
9.15384615384615	31.1383744373351	0.648686408426824	0.648686408426824\\
10.1538461538462	25.8657627621335	0.312495625158451	0.312495625158451\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.30769230769231	28.0547233263271	0.192273248242191	0.192273248242191\\
2.30769230769231	25.147293939726	0.173261954804832	0.173261954804832\\
3.30769230769231	25.8568925748242	0.138800151638338	0.138800151638338\\
4.30769230769231	29.2072728802467	0.226756047645257	0.226756047645257\\
5.30769230769231	28.303677406325	0.0540280064465769	0.0540280064465769\\
6.30769230769231	31.7637864314024	0.0697817529905558	0.0697817529905558\\
7.30769230769231	31.1861456689757	0.18687229972461	0.18687229972461\\
8.30769230769231	30.8327452302811	0.0631631356895184	0.0631631356895184\\
9.30769230769231	33.2746302005902	0.106522049416143	0.106522049416143\\
10.3076923076923	27.4561233846324	0.0451815742110347	0.0451815742110347\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/barPlot_exactMotion_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.267\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
ymin=0.6,
ymax=1,
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.5,0.97)},anchor=north,legend columns=5,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.123,bar shift=-0.308,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	0.84995887382148\\
2	0.84266392325092\\
3	0.81161108250273\\
4	0.823169390750307\\
5	0.762429164230067\\
6	0.771669344650651\\
7	0.869561130272815\\
8	0.834597317743699\\
9	0.808564450787052\\
10	0.789693703041308\\
};

\addplot[ybar,bar width=0.123,bar shift=-0.154,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.820700083128248\\
2	0.827256703191932\\
3	0.83774926881868\\
4	0.847993606872276\\
5	0.864665760355453\\
6	0.855905854391817\\
7	0.930259435204553\\
8	0.84698020067799\\
9	0.858146529180467\\
10	0.790667883139966\\
};

\addplot[ybar,bar width=0.123,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.779609524535786\\
2	0.749338040755084\\
3	0.591356875430337\\
4	0.657230605581601\\
5	0.712355022061696\\
6	0.82061995702793\\
7	0.795696904269362\\
8	0.793842680994062\\
9	0.857183167125782\\
10	0.732109469031039\\
};

\addplot[ybar,bar width=0.123,bar shift=0.154,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.85293075913953\\
2	0.732944653108518\\
3	0.78851873257256\\
4	0.837266779741327\\
5	0.814391404878325\\
6	0.799139993424455\\
7	0.910179303979937\\
8	0.832852443722002\\
9	0.888640261977586\\
10	0.749921057417603\\
};

\addplot[ybar,bar width=0.123,bar shift=0.308,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	0.889322914618388\\
2	0.86892175414804\\
3	0.857372838295371\\
4	0.8748426086707\\
5	0.889744283126685\\
6	0.879891878109579\\
7	0.94183476086308\\
8	0.873569716874979\\
9	0.912929241666575\\
10	0.845478034008662\\
};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.692307692307692	0.84995887382148	0.000898923899183986	0.000898923899183986\\
1.69230769230769	0.84266392325092	0.00123132163870547	0.00123132163870547\\
2.69230769230769	0.81161108250273	0.000962902322637124	0.000962902322637124\\
3.69230769230769	0.823169390750307	0.00150088146428322	0.00150088146428322\\
4.69230769230769	0.762429164230067	0.00189667732970075	0.00189667732970075\\
5.69230769230769	0.771669344650651	0.00172333728815131	0.00172333728815131\\
6.69230769230769	0.869561130272815	0.00127316324957451	0.00127316324957451\\
7.69230769230769	0.834597317743699	0.00090989237404413	0.00090989237404413\\
8.69230769230769	0.808564450787052	0.00194256126847503	0.00194256126847503\\
9.69230769230769	0.789693703041308	0.00117683985770325	0.00117683985770325\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.846153846153846	0.820700083128248	0.00538937467497834	0.00538937467497834\\
1.84615384615385	0.827256703191932	0.00400632813159175	0.00400632813159175\\
2.84615384615385	0.83774926881868	0.00203278387407474	0.00203278387407474\\
3.84615384615385	0.847993606872276	0.001041575517498	0.001041575517498\\
4.84615384615385	0.864665760355453	0.00148502982556219	0.00148502982556219\\
5.84615384615385	0.855905854391817	0.00233809658690525	0.00233809658690525\\
6.84615384615385	0.930259435204553	0.000661483840414391	0.000661483840414391\\
7.84615384615385	0.84698020067799	0.00104339270359433	0.00104339270359433\\
8.84615384615385	0.858146529180467	0.00356157651890742	0.00356157651890742\\
9.84615384615385	0.790667883139966	0.00262156921068506	0.00262156921068506\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.779609524535786	0.007395501111175	0.007395501111175\\
2	0.749338040755084	0.0181220232732317	0.0181220232732317\\
3	0.591356875430337	0.0764603188650373	0.0764603188650373\\
4	0.657230605581601	0.00895915332490529	0.00895915332490529\\
5	0.712355022061696	0.0045133672394396	0.0045133672394396\\
6	0.82061995702793	0.00113531471179911	0.00113531471179911\\
7	0.795696904269362	0.004444035192415	0.004444035192415\\
8	0.793842680994062	0.00158652965490692	0.00158652965490692\\
9	0.857183167125782	0.0026403220597401	0.0026403220597401\\
10	0.732109469031039	0.00533232224735939	0.00533232224735939\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.15384615384615	0.85293075913953	0.00669683971688876	0.00669683971688876\\
2.15384615384615	0.732944653108518	0.0272077721594756	0.0272077721594756\\
3.15384615384615	0.78851873257256	0.010768854217058	0.010768854217058\\
4.15384615384615	0.837266779741327	0.00284259756199668	0.00284259756199668\\
5.15384615384615	0.814391404878325	0.00451518862466776	0.00451518862466776\\
6.15384615384615	0.799139993424455	0.00906994782631204	0.00906994782631204\\
7.15384615384615	0.910179303979937	0.00687032877428587	0.00687032877428587\\
8.15384615384615	0.832852443722002	0.00216451644494738	0.00216451644494738\\
9.15384615384615	0.888640261977586	0.00378865402518504	0.00378865402518504\\
10.1538461538462	0.749921057417603	0.0124238534458725	0.0124238534458725\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.30769230769231	0.889322914618388	0.00665598614722032	0.00665598614722032\\
2.30769230769231	0.86892175414804	0.0044270284161963	0.0044270284161963\\
3.30769230769231	0.857372838295371	0.00366671698973803	0.00366671698973803\\
4.30769230769231	0.8748426086707	0.00474836959647665	0.00474836959647665\\
5.30769230769231	0.889744283126685	0.00149698408517201	0.00149698408517201\\
6.30769230769231	0.879891878109579	0.00414245217499898	0.00414245217499898\\
7.30769230769231	0.94183476086308	0.00160809819653864	0.00160809819653864\\
8.30769230769231	0.873569716874979	0.00199852726188226	0.00199852726188226\\
9.30769230769231	0.912929241666575	0.00452176836288903	0.00452176836288903\\
10.3076923076923	0.845478034008662	0.00201963954827374	0.00201963954827374\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/barPlot_inaccurateMotion_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.267\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
ymin=20,
ymax=35,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend columns=5,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.123,bar shift=-0.308,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	24.3826411908247\\
2	22.1569530466938\\
3	21.3272805812844\\
4	23.3065440870576\\
5	24.8532630536183\\
6	27.6095639620737\\
7	25.6197533851447\\
8	27.9206089412531\\
9	29.0258343726253\\
10	25.0532449023866\\
};
\addlegendentry{$L_2$-TIK};

\addplot[ybar,bar width=0.123,bar shift=-0.154,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	26.4149121030629\\
2	23.5374478349195\\
3	23.6234935235923\\
4	24.9634279023971\\
5	26.0900281097694\\
6	29.840556992448\\
7	29.0998322225599\\
8	29.1629065376124\\
9	30.9573271985044\\
10	26.0175338709018\\
};
\addlegendentry{$L_1$-BTV};

\addplot[ybar,bar width=0.123,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	24.5777045970755\\
2	20.8077298436769\\
3	20.6383427151062\\
4	22.7839231299396\\
5	24.0464710972425\\
6	29.2255466953941\\
7	25.4426143767831\\
8	28.0511187537676\\
9	30.521754002182\\
10	24.110019095925\\
};
\addlegendentry{LOR};

\addplot[ybar,bar width=0.123,bar shift=0.154,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	26.7256761959364\\
2	23.5279879299472\\
3	23.8816643085354\\
4	25.3254805528434\\
5	26.6945235218549\\
6	30.4844937056455\\
7	29.2360415097372\\
8	29.8127250455036\\
9	31.7335023721063\\
10	26.30985959488\\
};
\addlegendentry{BEP};

\addplot[ybar,bar width=0.123,bar shift=0.308,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	26.6527338022354\\
2	23.9732966053611\\
3	23.8698004509426\\
4	27.0197727353445\\
5	27.0301425877163\\
6	30.526442745907\\
7	29.7645079112703\\
8	29.3711635261415\\
9	32.1370418628118\\
10	26.4345663051636\\
};
\addlegendentry{Proposed};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.692307692307692	24.3826411908247	0.90253928308976	0.90253928308976\\
1.69230769230769	22.1569530466938	0.867994966052033	0.867994966052033\\
2.69230769230769	21.3272805812844	0.730660687501489	0.730660687501489\\
3.69230769230769	23.3065440870576	0.586139893217624	0.586139893217624\\
4.69230769230769	24.8532630536183	0.813520587314637	0.813520587314637\\
5.69230769230769	27.6095639620737	1.2150396545668	1.2150396545668\\
6.69230769230769	25.6197533851447	1.51669525813865	1.51669525813865\\
7.69230769230769	27.9206089412531	0.618082375744719	0.618082375744719\\
8.69230769230769	29.0258343726253	1.2820848076756	1.2820848076756\\
9.69230769230769	25.0532449023866	0.595841620407621	0.595841620407621\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.846153846153846	26.4149121030629	0.204219315008677	0.204219315008677\\
1.84615384615385	23.5374478349195	0.284154653064591	0.284154653064591\\
2.84615384615385	23.6234935235923	0.184558405411359	0.184558405411359\\
3.84615384615385	24.9634279023971	0.107868570073744	0.107868570073744\\
4.84615384615385	26.0900281097694	0.319142386295239	0.319142386295239\\
5.84615384615385	29.840556992448	0.508585313305117	0.508585313305117\\
6.84615384615385	29.0998322225599	0.930661386944688	0.930661386944688\\
7.84615384615385	29.1629065376124	0.216212579594313	0.216212579594313\\
8.84615384615385	30.9573271985044	0.358200808069466	0.358200808069466\\
9.84615384615385	26.0175338709018	0.222189899911831	0.222189899911831\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	24.5777045970755	0.202165678975719	0.202165678975719\\
2	20.8077298436769	0.870969769038261	0.870969769038261\\
3	20.6383427151062	0.505169429510732	0.505169429510732\\
4	22.7839231299396	0.436777459785471	0.436777459785471\\
5	24.0464710972425	0.654140848827759	0.654140848827759\\
6	29.2255466953941	0.475493431467355	0.475493431467355\\
7	25.4426143767831	0.821365173038459	0.821365173038459\\
8	28.0511187537676	0.139490612761324	0.139490612761324\\
9	30.521754002182	0.181131654820534	0.181131654820534\\
10	24.110019095925	0.592582361351438	0.592582361351438\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.15384615384615	26.7256761959364	0.219470568614078	0.219470568614078\\
2.15384615384615	23.5279879299472	0.810641338757414	0.810641338757414\\
3.15384615384615	23.8816643085354	0.158752957588665	0.158752957588665\\
4.15384615384615	25.3254805528434	0.780237567967976	0.780237567967976\\
5.15384615384615	26.6945235218549	0.210570449910207	0.210570449910207\\
6.15384615384615	30.4844937056455	0.166237473948394	0.166237473948394\\
7.15384615384615	29.2360415097372	0.219880015734548	0.219880015734548\\
8.15384615384615	29.8127250455036	0.203032009424831	0.203032009424831\\
9.15384615384615	31.7335023721063	0.228919121344325	0.228919121344325\\
10.1538461538462	26.30985959488	0.165531565023421	0.165531565023421\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.30769230769231	26.6527338022354	0.65002032867592	0.65002032867592\\
2.30769230769231	23.9732966053611	0.545685159349544	0.545685159349544\\
3.30769230769231	23.8698004509426	0.219492328086107	0.219492328086107\\
4.30769230769231	27.0197727353445	0.213445863112467	0.213445863112467\\
5.30769230769231	27.0301425877163	0.295526625845058	0.295526625845058\\
6.30769230769231	30.526442745907	0.934132270279885	0.934132270279885\\
7.30769230769231	29.7645079112703	1.26394392709285	1.26394392709285\\
8.30769230769231	29.3711635261415	0.413541625381586	0.413541625381586\\
9.30769230769231	32.1370418628118	0.589075285143809	0.589075285143809\\
10.3076923076923	26.4345663051636	0.353320678790768	0.353320678790768\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/barPlot_inaccurateMotion_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.267\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
ymin=0.6,
ymax=1,
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.5,0.97)},anchor=north,legend columns=5,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.123,bar shift=-0.308,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	0.793709914969386\\
2	0.785167990067055\\
3	0.741970851207315\\
4	0.740646343193063\\
5	0.759980807131418\\
6	0.766515725581075\\
7	0.827375039795148\\
8	0.780961287306829\\
9	0.823558305622957\\
10	0.752657911749468\\
};

\addplot[ybar,bar width=0.123,bar shift=-0.154,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.823706995919533\\
2	0.809571303439308\\
3	0.776638927283536\\
4	0.719169765166176\\
5	0.843940446523569\\
6	0.810513003291372\\
7	0.917434172943222\\
8	0.820790347521466\\
9	0.848590065828445\\
10	0.764704455929404\\
};

\addplot[ybar,bar width=0.123,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.77461108577766\\
2	0.7167441317953\\
3	0.683764420590452\\
4	0.651415944027705\\
5	0.652501477262437\\
6	0.813039857538145\\
7	0.756629500323254\\
8	0.778153136774653\\
9	0.855299868353395\\
10	0.682006402815293\\
};

\addplot[ybar,bar width=0.123,bar shift=0.154,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.857517290430302\\
2	0.826062241491486\\
3	0.813610945140428\\
4	0.784559766250455\\
5	0.833688533922533\\
6	0.822576224634625\\
7	0.898409342131727\\
8	0.837499038675531\\
9	0.867053737966945\\
10	0.803837167119741\\
};

\addplot[ybar,bar width=0.123,bar shift=0.308,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	0.852393895832408\\
2	0.832822051758739\\
3	0.804333585033678\\
4	0.83090476480276\\
5	0.867914126121914\\
6	0.859742729210258\\
7	0.930200925953968\\
8	0.827340398806643\\
9	0.90519444492624\\
10	0.81025985921901\\
};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.692307692307692	0.793709914969386	0.0232867329417198	0.0232867329417198\\
1.69230769230769	0.785167990067055	0.031686652000374	0.031686652000374\\
2.69230769230769	0.741970851207315	0.0169818565502558	0.0169818565502558\\
3.69230769230769	0.740646343193063	0.0187254223264243	0.0187254223264243\\
4.69230769230769	0.759980807131418	0.0187114705663987	0.0187114705663987\\
5.69230769230769	0.766515725581075	0.0183824972986288	0.0183824972986288\\
6.69230769230769	0.827375039795148	0.0238142316726208	0.0238142316726208\\
7.69230769230769	0.780961287306829	0.013288043962561	0.013288043962561\\
8.69230769230769	0.823558305622957	0.0136561236826777	0.0136561236826777\\
9.69230769230769	0.752657911749468	0.020986323646675	0.020986323646675\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.846153846153846	0.823706995919533	0.0079218339203933	0.0079218339203933\\
1.84615384615385	0.809571303439308	0.00849302956623312	0.00849302956623312\\
2.84615384615385	0.776638927283536	0.00577666436820946	0.00577666436820946\\
3.84615384615385	0.719169765166176	0.0151127388424329	0.0151127388424329\\
4.84615384615385	0.843940446523569	0.00742799536916012	0.00742799536916012\\
5.84615384615385	0.810513003291372	0.00884780110203386	0.00884780110203386\\
6.84615384615385	0.917434172943222	0.00680697437057469	0.00680697437057469\\
7.84615384615385	0.820790347521466	0.00537366967543897	0.00537366967543897\\
8.84615384615385	0.848590065828445	0.00372838030904805	0.00372838030904805\\
9.84615384615385	0.764704455929404	0.00799225163911053	0.00799225163911053\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.77461108577766	0.009168539346404	0.009168539346404\\
2	0.7167441317953	0.0339341883726774	0.0339341883726774\\
3	0.683764420590452	0.0161696508766795	0.0161696508766795\\
4	0.651415944027705	0.0192198616214055	0.0192198616214055\\
5	0.652501477262437	0.0358727510699184	0.0358727510699184\\
6	0.813039857538145	0.00596469892325646	0.00596469892325646\\
7	0.756629500323254	0.0180082469563986	0.0180082469563986\\
8	0.778153136774653	0.00480646431054868	0.00480646431054868\\
9	0.855299868353395	0.00243661389514139	0.00243661389514139\\
10	0.682006402815293	0.0278344985840698	0.0278344985840698\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.15384615384615	0.857517290430302	0.00667551253829293	0.00667551253829293\\
2.15384615384615	0.826062241491486	0.0206136779302762	0.0206136779302762\\
3.15384615384615	0.813610945140428	0.00447344235671661	0.00447344235671661\\
4.15384615384615	0.784559766250455	0.0173155500321096	0.0173155500321096\\
5.15384615384615	0.833688533922533	0.00573225448819096	0.00573225448819096\\
6.15384615384615	0.822576224634625	0.0108527190513524	0.0108527190513524\\
7.15384615384615	0.898409342131727	0.00509146684205194	0.00509146684205194\\
8.15384615384615	0.837499038675531	0.00579047744391844	0.00579047744391844\\
9.15384615384615	0.867053737966945	0.0104705325403462	0.0104705325403462\\
10.1538461538462	0.803837167119741	0.00825769172091106	0.00825769172091106\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.30769230769231	0.852393895832408	0.0213433999322303	0.0213433999322303\\
2.30769230769231	0.832822051758739	0.0198965614733544	0.0198965614733544\\
3.30769230769231	0.804333585033678	0.00730534863993848	0.00730534863993848\\
4.30769230769231	0.83090476480276	0.00987685374674177	0.00987685374674177\\
5.30769230769231	0.867914126121914	0.00684793039903686	0.00684793039903686\\
6.30769230769231	0.859742729210258	0.00950169139899134	0.00950169139899134\\
7.30769230769231	0.930200925953968	0.00927736113217924	0.00927736113217924\\
8.30769230769231	0.827340398806643	0.0134218617744092	0.0134218617744092\\
9.30769230769231	0.90519444492624	0.00551963782617759	0.00551963782617759\\
10.3076923076923	0.81025985921901	0.0131461008064706	0.0131461008064706\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/btvSparsityHistogram.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.99\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.02,
xmax=0.02,
xtick = {-0.02, -0.01, 0, 0.01, 0.02},
xticklabels = {-0.02, -0.01, 0, 0.01, 0.02},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
xlabel={$z_i$},
ymin=0,
ymax=180,
xmajorgrids,
ymajorgrids,
ylabel={$p(z_i)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.001,fill=mycolor1,area legend] plot table[row sep=crcr] {%
-0.458365164247517	8.42461562037987e-06\\
-0.457448433919022	0\\
-0.456531703590527	0\\
-0.455614973262032	0\\
-0.454698242933537	1.26369234305698e-05\\
-0.453781512605042	0\\
-0.452864782276547	0\\
-0.451948051948052	0\\
-0.451031321619557	4.21230781018994e-06\\
-0.450114591291062	0\\
-0.449197860962567	8.42461562037987e-06\\
-0.448281130634072	0\\
-0.447364400305577	0\\
-0.446447669977082	0\\
-0.445530939648587	1.26369234305698e-05\\
-0.444614209320092	0\\
-0.443697478991597	0\\
-0.442780748663102	1.26369234305698e-05\\
-0.441864018334607	0\\
-0.440947288006112	8.42461562037987e-06\\
-0.440030557677617	0\\
-0.439113827349122	2.10615390509497e-05\\
-0.438197097020626	0\\
-0.437280366692131	1.26369234305698e-05\\
-0.436363636363636	0\\
-0.435446906035141	0\\
-0.434530175706646	0\\
-0.433613445378151	2.10615390509497e-05\\
-0.432696715049656	0\\
-0.431779984721161	2.10615390509497e-05\\
-0.430863254392666	0\\
-0.429946524064171	0\\
-0.429029793735676	2.94861546713296e-05\\
-0.428113063407181	0\\
-0.427196333078686	3.79107702917094e-05\\
-0.426279602750191	0\\
-0.425362872421696	1.68492312407597e-05\\
-0.424446142093201	0\\
-0.423529411764706	2.94861546713296e-05\\
-0.422612681436211	0\\
-0.421695951107716	5.47600015324692e-05\\
-0.420779220779221	0\\
-0.419862490450726	1.68492312407597e-05\\
-0.418945760122231	0\\
-0.418029029793736	7.58215405834188e-05\\
-0.417112299465241	0\\
-0.416195569136746	0\\
-0.415278838808251	2.94861546713296e-05\\
-0.414362108479756	0\\
-0.413445378151261	7.16092327732289e-05\\
-0.412528647822765	0\\
-0.41161191749427	4.63353859120893e-05\\
-0.410695187165775	0\\
-0.40977845683728	5.05476937222792e-05\\
-0.408861726508785	0\\
-0.40794499618029	4.63353859120893e-05\\
-0.407028265851795	0\\
-0.4061115355233	7.16092327732289e-05\\
-0.405194805194805	0\\
-0.40427807486631	7.58215405834188e-05\\
-0.403361344537815	0\\
-0.40244461420932	0\\
-0.401527883880825	8.84584640139886e-05\\
-0.40061115355233	0\\
-0.399694423223835	0.000139006157736268\\
-0.39877769289534	0\\
-0.397860962566845	0.000105307695254748\\
-0.39694423223835	0\\
-0.396027501909855	0.000134793849926078\\
-0.39511077158136	0\\
-0.394194041252865	0.000185341543648357\\
-0.39327731092437	0\\
-0.392360580595875	0.000122156926495508\\
-0.39144385026738	0\\
-0.390527119938885	0.000126369234305698\\
-0.38961038961039	0\\
-0.388693659281895	0.000147430773356648\\
-0.3877769289534	5.05476937222792e-05\\
-0.386860198624905	0\\
-0.38594346829641	0.000202190774889117\\
-0.385026737967914	0\\
-0.384110007639419	0.000206403082699307\\
-0.383193277310924	0\\
-0.382276546982429	0.000214827698319687\\
-0.381359816653934	0\\
-0.380443086325439	0.000252738468611396\\
-0.379526355996944	0\\
-0.378609625668449	0.000320135393574435\\
-0.377692895339954	0\\
-0.376776165011459	0.000286436931092916\\
-0.375859434682964	0\\
-0.374942704354469	0.00066554463401001\\
-0.374025974025974	0\\
-0.373109243697479	0\\
-0.372192513368984	0.000534963091894122\\
-0.371275783040489	0\\
-0.370359052711994	0.000497052321602412\\
-0.369442322383499	0\\
-0.368525592055004	0.000614996940287731\\
-0.367608861726509	0\\
-0.366692131398014	0.000842461562037987\\
-0.365775401069519	0\\
-0.364858670741024	0.00110362464626976\\
-0.363941940412529	0\\
-0.363025210084034	0.00156697850539066\\
-0.362108479755539	0\\
-0.361191749427044	0.0019671477473587\\
-0.360275019098549	0\\
-0.359358288770053	0\\
-0.358441558441558	0.0014658831179461\\
-0.357524828113063	0\\
-0.356608097784568	0.00217355083005801\\
-0.355691367456073	0\\
-0.354774637127578	0.00181550466619186\\
-0.353857906799083	0\\
-0.352941176470588	0.00127632926648755\\
-0.352024446142093	0\\
-0.351107715813598	0.00193344928487718\\
-0.350190985485103	0\\
-0.349274255156608	0.00183656620524281\\
-0.348357524828113	0\\
-0.347440794499618	0.00183656620524281\\
-0.346524064171123	0\\
-0.345607333842628	0\\
-0.344690603514133	0.00191238774582623\\
-0.343773873185638	0\\
-0.342857142857143	0.00181971697400205\\
-0.341940412528648	0\\
-0.341023682200153	0.00165964927721483\\
-0.340106951871658	0\\
-0.339190221543163	0.00160910158349256\\
-0.338273491214668	0\\
-0.337356760886173	0.00152485542728876\\
-0.336440030557678	0\\
-0.335523300229183	0.00172704620217787\\
-0.334606569900688	0\\
-0.333689839572193	0.00177338158808996\\
-0.332773109243697	0\\
-0.331856378915202	0\\
-0.330939648586707	0.0015501292741499\\
-0.330022918258212	0\\
-0.329106187929717	0.00168913543188616\\
-0.328189457601222	0\\
-0.327272727272727	0.00187868928334471\\
-0.326355996944232	0\\
-0.325439266615737	0.00193344928487718\\
-0.324522536287242	0\\
-0.323605805958747	0.00183656620524281\\
-0.322689075630252	0\\
-0.321772345301757	0.00203454467232174\\
-0.320855614973262	0\\
-0.319938884644767	0.00224516006283124\\
-0.319022154316272	0\\
-0.318105423987777	0.00219461236910896\\
-0.317188693659282	0\\
-0.316271963330787	0\\
-0.315355233002292	0.00219461236910896\\
-0.314438502673797	0\\
-0.313521772345302	0.00240944006742864\\
-0.312605042016807	0\\
-0.311688311688312	0.00249368622363244\\
-0.310771581359817	0\\
-0.309854851031322	0.00281803392501707\\
-0.308938120702827	0\\
-0.308021390374332	0.00282224623282726\\
-0.307104660045837	0\\
-0.306187929717341	0.00303707393114694\\
-0.305271199388846	0\\
-0.304354469060351	0.00309183393267941\\
-0.303437738731856	0\\
-0.302521008403361	0\\
-0.301604278074866	0.00312132008735074\\
-0.300687547746371	0\\
-0.299770817417876	0.00278012315472536\\
-0.298854087089381	0\\
-0.297937356760886	0.00294019085151258\\
-0.297020626432391	0\\
-0.296103896103896	0.00294019085151258\\
-0.295187165775401	0\\
-0.294270435446906	0.00283909546406802\\
-0.293353705118411	0\\
-0.292436974789916	0.00310868316392017\\
-0.291520244461421	0\\
-0.290603514132926	0.00328138778413796\\
-0.289686783804431	0\\
-0.288770053475936	0\\
-0.287853323147441	0.00323084009041568\\
-0.286936592818946	0\\
-0.286019862490451	0.00320977855136473\\
-0.285103132161956	0\\
-0.284186401833461	0.00371104318077733\\
-0.283269671504966	0\\
-0.282352941176471	0.00379950164479132\\
-0.281436210847976	0\\
-0.280519480519481	0.00384162472289322\\
-0.279602750190986	0\\
-0.27868601986249	0.00359731086990221\\
-0.277769289533995	0\\
-0.2768525592055	0.00413648626960652\\
-0.275935828877005	0\\
-0.27501909854851	0\\
-0.274102368220015	0.00432604012106506\\
-0.27318563789152	0\\
-0.272268907563025	0.00424179396486127\\
-0.27135217723453	0\\
-0.270435446906035	0.00445662166318095\\
-0.26951871657754	0\\
-0.268601986249045	0.00474305859427387\\
-0.26768525592055	0\\
-0.266768525592055	0.00526117245492723\\
-0.26585179526356	0\\
-0.264935064935065	0.00511374168157058\\
-0.26401833460657	0\\
-0.263101604278075	0.00556445861726091\\
-0.26218487394958	0\\
-0.261268143621085	0\\
-0.26035141329259	0.00629740017623395\\
-0.259434682964095	0\\
-0.2585179526356	0.0066133232619982\\
-0.257601222307105	0\\
-0.25668449197861	0.00622579094346072\\
-0.255767761650115	0\\
-0.25485103132162	0.00615839401849769\\
-0.253934300993125	0\\
-0.25301757066463	0.00669335711039181\\
-0.252100840336134	0\\
-0.251184110007639	0.00633952325433585\\
-0.250267379679144	0.00273800007662346\\
-0.249350649350649	0.00757794175053169\\
-0.248433919022154	0.00140269850079325\\
-0.247517188693659	0.00551391092353863\\
-0.246600458365164	0.00264954161260947\\
-0.245683728036669	0.00131424003677926\\
-0.244766997708174	0.00871947716709317\\
-0.243850267379679	0.00063184617152849\\
-0.242933537051184	0.00822242484549075\\
-0.242016806722689	0.00101516618225577\\
-0.241100076394194	0.00913228333249178\\
-0.240183346065699	0.00118365849466337\\
-0.239266615737204	0.00923759102774653\\
-0.238349885408709	0.000943556949482546\\
-0.237433155080214	0.00980625258212217\\
-0.236516424751719	0.000829824638607417\\
-0.235599694423224	0.00959984949942286\\
-0.234682964094729	0.00104886464473729\\
-0.233766233766234	0.00986101258365464\\
-0.232849503437739	0\\
-0.231932773109244	0.000964618488533495\\
-0.231016042780749	0.0104928587551831\\
-0.230099312452254	0.000981467719774255\\
-0.229182582123759	0.010977274153355\\
-0.228265851795264	0.000850886177658367\\
-0.227349121466769	0.0116512434029854\\
-0.226432391138274	0.00117944618685318\\
-0.225515660809778	0.0112637110844479\\
-0.224598930481283	0.00122999388057546\\
-0.223682200152788	0.0123378495760463\\
-0.222765469824293	0.0014237600398442\\
-0.221848739495798	0.0125779511212271\\
-0.220932009167303	0.00138584926955249\\
-0.220015278838808	0.0127801418961163\\
-0.219098548510313	0\\
-0.218181818181818	0.00177338158808996\\
-0.217265087853323	0.0132982557567696\\
-0.216348357524828	0.00178180620371034\\
-0.215431627196333	0.0147346527200444\\
-0.214514896867838	0.00204718159575231\\
-0.213598166539343	0.0146167081013591\\
-0.212681436210848	0.00239680314399807\\
-0.211764705882353	0.0148694465699705\\
-0.210847975553858	0.00216512621443763\\
-0.209931245225363	0.0153075265822302\\
-0.209014514896868	0.00229149544874333\\
-0.208097784568373	0.0164701235378426\\
-0.207181054239878	0.00237152929713693\\
-0.206264323911383	0.015922523522518\\
-0.205347593582888	0.00296125239056352\\
-0.204430863254393	0\\
-0.203514132925898	0.0167018004674031\\
-0.202597402597403	0.00256529545640567\\
-0.201680672268908	0.0186900097538127\\
-0.200763941940413	0.00323084009041568\\
-0.199847211611917	0.0192586713081884\\
-0.198930481283423	0.00312553239516093\\
-0.198013750954927	0.0193850405424941\\
-0.197097020626432	0.00376159087449961\\
-0.196180290297937	0.0193850405424941\\
-0.195263559969442	0.00334457240129081\\
-0.194346829640947	0.0215585913725521\\
-0.193430099312452	0.00411542473055557\\
-0.192513368983957	0.0225569083235671\\
-0.191596638655462	0.0039764185728193\\
-0.190679908326967	0\\
-0.189763177998472	0.0218323913802144\\
-0.188846447669977	0.00509689245032982\\
-0.187929717341482	0.0231129329545122\\
-0.187012987012987	0.00610363401696522\\
-0.186096256684492	0.0263943207386501\\
-0.185179526355997	0.00593514170455762\\
-0.184262796027502	0.0264827792026641\\
-0.183346065699007	0.00718198481637384\\
-0.182429335370512	0.0283530438703885\\
-0.181512605042017	0.00984416335241388\\
-0.180595874713522	0.0324853178321848\\
-0.179679144385027	0.00948190488073754\\
-0.178762414056532	0.0357161579226005\\
-0.177845683728037	0.0105939541426277\\
-0.176928953399542	0.0326074747586803\\
-0.176012223071047	0\\
-0.175095492742552	0.0110699449251792\\
-0.174178762414057	0.0342376378812238\\
-0.173262032085561	0.010711898761313\\
-0.172345301757066	0.0360742040864666\\
-0.171428571428571	0.011621757248314\\
-0.170511841100076	0.0387700810849882\\
-0.169595110771581	0.010623440297299\\
-0.168678380443086	0.0366976256423747\\
-0.167761650114591	0.0115796341702121\\
-0.166844919786096	0.0384541579992239\\
-0.165928189457601	0.0111499787735728\\
-0.165011459129106	0.0417860934770842\\
-0.164094728800611	0.0128222649742182\\
-0.163177998472116	0.0435678996807945\\
-0.162261268143621	0\\
-0.161344537815126	0.012152508032398\\
-0.160427807486631	0.0430371488967106\\
-0.159511077158136	0.0141154434719465\\
-0.158594346829641	0.0447936812535598\\
-0.157677616501146	0.0141786280890993\\
-0.156760886172651	0.0496209860040374\\
-0.155844155844156	0.0155939635133231\\
-0.154927425515661	0.0514617645170904\\
-0.154010695187166	0.0160067696787218\\
-0.153093964858671	0.0535089461128428\\
-0.152177234530176	0.018096074352576\\
-0.151260504201681	0.0538796292001395\\
-0.150343773873186	0.0165501573862363\\
-0.149427043544691	0.0583362508633204\\
-0.148510313216196	0\\
-0.147593582887701	0.0188374405271694\\
-0.146676852559206	0.057350570835736\\
-0.145760122230711	0.0192081236144661\\
-0.144843391902215	0.0598821678296601\\
-0.14392666157372	0.019604080548624\\
-0.143009931245225	0.0614870571053425\\
-0.14209320091673	0.0202317144123423\\
-0.141176470588235	0.0682815096031789\\
-0.14025974025974	0.0211162990524821\\
-0.139343009931245	0.0673674388083676\\
-0.13842627960275	0.0226369421719607\\
-0.137509549274255	0.074604183626274\\
-0.13659281894576	0.0235383760433414\\
-0.135676088617265	0.0776075590949394\\
-0.13475935828877	0.0264827792026641\\
-0.133842627960275	0\\
-0.13292589763178	0.083454242335483\\
-0.132009167303285	0.0255434345609918\\
-0.13109243697479	0.08227900845644\\
-0.130175706646295	0.0307119362440948\\
-0.1292589763178	0.0857204639373652\\
-0.128342245989305	0.0298020777570938\\
-0.12742551566081	0.090994273315723\\
-0.126508785332315	0.032712782453935\\
-0.12559205500382	0.0965713688564145\\
-0.124675324675325	0.0391997364816275\\
-0.12375859434683	0.10178620592543\\
-0.122841864018335	0.0416091765490562\\
-0.12192513368984	0.103707018286876\\
-0.121008403361345	0.0394777487971001\\
-0.12009167303285	0.00229570775655351\\
-0.119174942704354	0.116693563265692\\
-0.118258212375859	0.0439385827680912\\
-0.117341482047364	0.117051609429558\\
-0.116424751718869	0.0434373181386786\\
-0.115508021390374	0.120657344915081\\
-0.114591291061879	0.0478855151862392\\
-0.113674560733384	0.126040674296503\\
-0.112757830404889	0.0473547644021553\\
-0.111841100076394	0.139532696212542\\
-0.110924369747899	0.0544356538310845\\
-0.110007639419404	0.138513317722476\\
-0.109090909090909	0.0564954723502674\\
-0.108174178762414	0.145130853292284\\
-0.107257448433919	0.0615081186443934\\
-0.106340718105424	0.0693893465572588\\
-0.105423987776929	0.088243636315669\\
-0.104507257448434	0.0643724879553226\\
-0.103590527119939	0.170493158617438\\
-0.102673796791444	0.0679782234408452\\
-0.101757066462949	0.167405536992568\\
-0.100840336134454	0.0746673682434268\\
-0.0999236058059588	0.17831541422096\\
-0.0990068754774637	0.0691618819355086\\
-0.0980901451489687	0.190404737636205\\
-0.0971734148204736	0.0849411869924801\\
-0.0962566844919786	0.208627181223087\\
-0.0953399541634836	0.0844820454411694\\
-0.0944232238349886	0.21067857512665\\
-0.0935064935064935	0.101680898230175\\
-0.0925897631779984	0.223227040093205\\
-0.0916730328495035	0.0115290864764899\\
-0.0907563025210084	0.107291692233348\\
-0.0898395721925134	0.252700557841104\\
-0.0889228418640184	0.124949686573664\\
-0.0880061115355233	0.266289462836777\\
-0.0870893812070282	0.122451788042221\\
-0.0861726508785332	0.272540527627099\\
-0.0852559205500382	0.135316176094542\\
-0.0843391902215432	0.266634872077213\\
-0.0834224598930481	0.134806486849509\\
-0.0825057295645531	0.315025864200675\\
-0.0815889992360581	0.152460268882015\\
-0.080672268907563	0.321744495157928\\
-0.079755538579068	0.156689425923445\\
-0.0788388082505729	0.344920612729593\\
-0.0779220779220779	0.0236984437401286\\
-0.0770053475935829	0.175842789536379\\
-0.0760886172650879	0.364836404056171\\
-0.0751718869365928	0.180665881979046\\
-0.0742551566080978	0.408796048363313\\
-0.0733384262796027	0.194107356201362\\
-0.0724216959511077	0.410320903790602\\
-0.0715049656226127	0.206651608860108\\
-0.0705882352941177	0.406892085233107\\
-0.0696715049656226	0.222140264678176\\
-0.0687547746371275	0.464807105315408\\
-0.0678380443086326	0.244465496072183\\
-0.0669213139801375	0.529209079425402\\
-0.0660045836516425	0.259166450329746\\
-0.0650878533231475	0.529339660967518\\
-0.0641711229946524	0.287763808053125\\
-0.0632543926661573	0.0472873674771922\\
-0.0623376623376624	0.578943797740315\\
-0.0614209320091673	0.312591150286385\\
-0.0605042016806723	0.620603521983093\\
-0.0595874713521772	0.351559209838452\\
-0.0586707410236822	0.690447797783853\\
-0.0577540106951872	0.362894530155673\\
-0.0568372803666922	0.641993621043238\\
-0.0559205500381971	0.408235811424558\\
-0.055003819709702	0.759285332017977\\
-0.054087089381207	0.420847461008266\\
-0.053170359052712	0.847006642165182\\
-0.052253628724217	0.489659721395529\\
-0.0513368983957219	0.916842493350321\\
-0.0504201680672269	0.502157638668363\\
-0.0495034377387318	0.0994399504751538\\
-0.0485867074102368	0.979041430475586\\
-0.0476699770817418	0.587545330288723\\
-0.0467532467532468	1.05873829424438\\
-0.0458365164247517	0.608796423191131\\
-0.0449197860962567	1.24083636087889\\
-0.0440030557677616	0.712537139940489\\
-0.0430863254392666	1.29765618093054\\
-0.0421695951107716	0.609937958607693\\
-0.0412528647822765	1.39570185752052\\
-0.0403361344537815	0.859866817909692\\
-0.0394194041252865	1.49938781426835\\
-0.0385026737967915	0.912979807088377\\
-0.0375859434682964	1.80138501041211\\
-0.0366692131398014	1.03749562595759\\
-0.0357524828113063	1.84986024869177\\
-0.0348357524828113	0.260826099606961\\
-0.0339190221543162	1.17735688217933\\
-0.0330022918258213	2.11024826828647\\
-0.0320855614973262	1.29286257464255\\
-0.0311688311688311	2.29403968266068\\
-0.0302521008403361	1.52277033492271\\
-0.0293353705118411	2.76415429581693\\
-0.0284186401833461	1.32236979085293\\
-0.0275019098548511	2.87916293595854\\
-0.026585179526356	1.94250574666909\\
-0.0256684491978609	3.29375511986868\\
-0.0247517188693659	2.08063153207303\\
-0.0238349885408709	3.73979639388969\\
-0.0229182582123759	2.61895604559968\\
-0.0220015278838808	4.45885418632035\\
-0.0210847975553858	0.763750378296778\\
-0.0201680672268907	2.99129035755799\\
-0.0192513368983958	4.92180366389147\\
-0.0183346065699007	3.75994807445364\\
-0.0174178762414056	5.65120267199615\\
-0.0165011459129106	4.16780899048309\\
-0.0155844155844156	7.09291978003518\\
-0.0146676852559205	5.35163176515106\\
-0.0137509549274255	7.20819379556884\\
-0.0128342245989305	6.06364236661527\\
-0.0119174942704354	10.111489042972\\
-0.0110007639419404	7.74541889675704\\
-0.0100840336134454	12.4137637874016\\
-0.00916730328495036	9.76292899629437\\
-0.00825057295645526	17.7552649522691\\
-0.00733384262796027	4.38644461506319\\
-0.00641711229946523	14.2601530944577\\
-0.00550038197097019	25.1225197030585\\
-0.00458365164247521	20.0562970658947\\
-0.00366692131398016	36.774049542975\\
-0.00275019098548507	35.4504708197805\\
-0.00183346065699008	64.9370340849677\\
-0.000916730328495041	79.5238600747213\\
0	172.815572405508\\
0.000916730328494986	79.5238600747213\\
0.00183346065699008	64.9370340849677\\
0.00275019098548512	35.4504708197805\\
0.00366692131398016	36.774049542975\\
0.00458365164247515	20.0562970658947\\
0.00550038197097019	25.1225197030585\\
0.00641711229946529	14.2601530944577\\
0.00733384262796027	4.38644461506319\\
0.00825057295645532	17.7552649522691\\
0.00916730328495036	9.76292899629437\\
0.0100840336134453	12.4137637874016\\
0.0110007639419404	7.74541889675704\\
0.0119174942704355	10.111489042972\\
0.0128342245989305	6.06364236661527\\
0.0137509549274255	7.20819379556884\\
0.0146676852559205	5.35163176515106\\
0.0155844155844156	7.09291978003518\\
0.0165011459129106	4.16780899048309\\
0.0174178762414057	5.65120267199615\\
0.0183346065699007	3.75994807445364\\
0.0192513368983957	4.92180366389147\\
0.0201680672268908	2.99129035755799\\
0.0210847975553858	0.763750378296778\\
0.0220015278838808	4.45885418632035\\
0.0229182582123759	2.61895604559968\\
0.0238349885408709	3.73979639388969\\
0.0247517188693659	2.08063153207303\\
0.025668449197861	3.29375511986868\\
0.026585179526356	1.94250574666909\\
0.027501909854851	2.87916293595854\\
0.0284186401833461	1.32236979085293\\
0.0293353705118411	2.76415429581693\\
0.0302521008403361	1.52277033492271\\
0.0311688311688312	2.29403968266068\\
0.0320855614973262	1.29286257464255\\
0.0330022918258212	2.11024826828647\\
0.0339190221543162	1.17735688217933\\
0.0348357524828113	0.72009402015197\\
0.0357524828113063	1.39059232814676\\
0.0366692131398014	1.03749562595759\\
0.0375859434682964	1.80138501041211\\
0.0385026737967915	0.912979807088377\\
0.0394194041252865	1.49938781426835\\
0.0403361344537815	0.859866817909692\\
0.0412528647822766	1.39570185752052\\
0.0421695951107716	0.609937958607693\\
0.0430863254392667	1.29765618093054\\
0.0440030557677617	0.712537139940489\\
0.0449197860962566	1.24083636087889\\
0.0458365164247517	0.608796423191131\\
0.0467532467532468	1.05873829424438\\
0.0476699770817418	0.587545330288723\\
0.0485867074102368	0.979041430475586\\
0.0495034377387318	0.0994399504751538\\
0.0504201680672269	0.502157638668363\\
0.0513368983957219	0.916842493350321\\
0.052253628724217	0.489659721395529\\
0.053170359052712	0.847006642165182\\
0.054087089381207	0.420847461008266\\
0.055003819709702	0.759285332017977\\
0.0559205500381971	0.408235811424558\\
0.0568372803666922	0.641993621043238\\
0.0577540106951871	0.362894530155673\\
0.0586707410236822	0.690447797783853\\
0.0595874713521772	0.351559209838452\\
0.0605042016806722	0.620603521983093\\
0.0614209320091674	0.312591150286385\\
0.0623376623376623	0.578943797740315\\
0.0632543926661573	0.0472873674771922\\
0.0641711229946524	0.287763808053125\\
0.0650878533231474	0.529339660967518\\
0.0660045836516426	0.259166450329746\\
0.0669213139801375	0.529209079425402\\
0.0678380443086326	0.244465496072183\\
0.0687547746371276	0.464807105315408\\
0.0696715049656226	0.222140264678176\\
0.0705882352941177	0.406892085233107\\
0.0715049656226127	0.206651608860108\\
0.0724216959511078	0.410320903790602\\
0.0733384262796027	0.194107356201362\\
0.0742551566080978	0.408796048363313\\
0.0751718869365929	0.180665881979046\\
0.0760886172650878	0.364836404056171\\
0.077005347593583	0.175842789536379\\
0.0779220779220779	0.0236984437401286\\
0.0788388082505729	0.344920612729593\\
0.0797555385790681	0.156689425923445\\
0.080672268907563	0.321744495157928\\
0.0815889992360581	0.152460268882015\\
0.0825057295645531	0.315025864200675\\
0.0834224598930481	0.134806486849509\\
0.0843391902215432	0.266634872077213\\
0.0852559205500382	0.135316176094542\\
0.0861726508785333	0.272540527627099\\
0.0870893812070282	0.122451788042221\\
0.0880061115355233	0.266289462836777\\
0.0889228418640184	0.124949686573664\\
0.0898395721925133	0.252700557841104\\
0.0907563025210085	0.107291692233348\\
0.0916730328495034	0.0115290864764899\\
0.0925897631779984	0.223227040093205\\
0.0935064935064936	0.101680898230175\\
0.0944232238349885	0.21067857512665\\
0.0953399541634836	0.0844820454411694\\
0.0962566844919786	0.208627181223087\\
0.0971734148204736	0.0849411869924801\\
0.0980901451489687	0.190404737636205\\
0.0990068754774637	0.0691618819355086\\
0.0999236058059588	0.17831541422096\\
0.100840336134454	0.0746673682434268\\
0.101757066462949	0.167405536992568\\
0.102673796791444	0.0679782234408452\\
0.103590527119939	0.170493158617438\\
0.104507257448434	0.0643724879553226\\
0.105423987776929	0.153125813516025\\
0.106340718105424	0.00450716935690323\\
0.107257448433919	0.0615081186443934\\
0.108174178762414	0.145130853292284\\
0.109090909090909	0.0564954723502674\\
0.110007639419404	0.138513317722476\\
0.110924369747899	0.0544356538310845\\
0.111841100076394	0.139532696212542\\
0.112757830404889	0.0473547644021553\\
0.113674560733384	0.126040674296503\\
0.114591291061879	0.0478855151862392\\
0.115508021390374	0.120657344915081\\
0.116424751718869	0.0434373181386786\\
0.117341482047364	0.117051609429558\\
0.118258212375859	0.0439385827680912\\
0.119174942704354	0.116693563265692\\
0.12009167303285	0.00229570775655351\\
0.121008403361345	0.0394777487971001\\
0.12192513368984	0.103707018286876\\
0.122841864018335	0.0416091765490562\\
0.12375859434683	0.10178620592543\\
0.124675324675325	0.0391997364816275\\
0.12559205500382	0.0965713688564145\\
0.126508785332315	0.032712782453935\\
0.12742551566081	0.090994273315723\\
0.128342245989305	0.0298020777570938\\
0.1292589763178	0.0857204639373652\\
0.130175706646295	0.0307119362440948\\
0.13109243697479	0.08227900845644\\
0.132009167303285	0.0255434345609918\\
0.13292589763178	0.083454242335483\\
0.133842627960275	0\\
0.13475935828877	0.0264827792026641\\
0.135676088617265	0.0776075590949394\\
0.13659281894576	0.0235383760433414\\
0.137509549274255	0.074604183626274\\
0.13842627960275	0.0226369421719607\\
0.139343009931245	0.0673674388083676\\
0.14025974025974	0.0211162990524821\\
0.141176470588235	0.0682815096031789\\
0.14209320091673	0.0202317144123423\\
0.143009931245225	0.0614870571053425\\
0.14392666157372	0.019604080548624\\
0.144843391902215	0.0598821678296601\\
0.145760122230711	0.0192081236144661\\
0.146676852559206	0.057350570835736\\
0.147593582887701	0.0188374405271694\\
0.148510313216196	0\\
0.149427043544691	0.0583362508633204\\
0.150343773873186	0.0165501573862363\\
0.151260504201681	0.0538796292001395\\
0.152177234530176	0.018096074352576\\
0.153093964858671	0.0535089461128428\\
0.154010695187166	0.0160067696787218\\
0.154927425515661	0.0514617645170904\\
0.155844155844156	0.0155939635133231\\
0.156760886172651	0.0496209860040374\\
0.157677616501146	0.0141786280890993\\
0.158594346829641	0.0447936812535598\\
0.159511077158136	0.0141154434719465\\
0.160427807486631	0.0430371488967106\\
0.161344537815126	0.012152508032398\\
0.162261268143621	0\\
0.163177998472116	0.0435678996807945\\
0.164094728800611	0.0128222649742182\\
0.165011459129106	0.0417860934770842\\
0.165928189457601	0.0111499787735728\\
0.166844919786096	0.0384541579992239\\
0.167761650114591	0.0115796341702121\\
0.168678380443086	0.0366976256423747\\
0.169595110771581	0.010623440297299\\
0.170511841100076	0.0387700810849882\\
0.171428571428571	0.011621757248314\\
0.172345301757066	0.0360742040864666\\
0.173262032085562	0.010711898761313\\
0.174178762414057	0.0342376378812238\\
0.175095492742552	0.0110699449251792\\
0.176012223071047	0.0326074747586803\\
0.176928953399542	0\\
0.177845683728037	0.0105939541426277\\
0.178762414056532	0.0357161579226005\\
0.179679144385027	0.00948190488073754\\
0.180595874713522	0.0324853178321848\\
0.181512605042017	0.00984416335241388\\
0.182429335370512	0.0283530438703885\\
0.183346065699007	0.00718198481637384\\
0.184262796027502	0.0264827792026641\\
0.185179526355997	0.00593514170455762\\
0.186096256684492	0.0263943207386501\\
0.187012987012987	0.00610363401696522\\
0.187929717341482	0.0231129329545122\\
0.188846447669977	0.00509689245032982\\
0.189763177998472	0.0218323913802144\\
0.190679908326967	0\\
0.191596638655462	0.0039764185728193\\
0.192513368983957	0.0225569083235671\\
0.193430099312452	0.00411542473055557\\
0.194346829640947	0.0215585913725521\\
0.195263559969442	0.00334457240129081\\
0.196180290297937	0.0193850405424941\\
0.197097020626432	0.00376159087449961\\
0.198013750954928	0.0193850405424941\\
0.198930481283422	0.00312553239516093\\
0.199847211611917	0.0192586713081884\\
0.200763941940413	0.00323084009041568\\
0.201680672268908	0.0186900097538127\\
0.202597402597403	0.00256529545640567\\
0.203514132925898	0.0167018004674031\\
0.204430863254393	0\\
0.205347593582888	0.00296125239056352\\
0.206264323911383	0.015922523522518\\
0.207181054239878	0.00237152929713693\\
0.208097784568373	0.0164701235378426\\
0.209014514896868	0.00229149544874333\\
0.209931245225363	0.0153075265822302\\
0.210847975553858	0.00216512621443763\\
0.211764705882353	0.0148694465699705\\
0.212681436210848	0.00239680314399807\\
0.213598166539343	0.0146167081013591\\
0.214514896867838	0.00204718159575231\\
0.215431627196333	0.0147346527200444\\
0.216348357524828	0.00178180620371034\\
0.217265087853323	0.0132982557567696\\
0.218181818181818	0.00177338158808996\\
0.219098548510313	0\\
0.220015278838808	0.0127801418961163\\
0.220932009167303	0.00138584926955249\\
0.221848739495798	0.0125779511212271\\
0.222765469824293	0.0014237600398442\\
0.223682200152788	0.0123378495760463\\
0.224598930481283	0.00122999388057546\\
0.225515660809779	0.0112637110844479\\
0.226432391138273	0.00117944618685318\\
0.227349121466769	0.0116512434029854\\
0.228265851795264	0.000850886177658367\\
0.229182582123759	0.010977274153355\\
0.230099312452254	0.000981467719774255\\
0.231016042780749	0.0104928587551831\\
0.231932773109244	0.000964618488533495\\
0.232849503437739	0\\
0.233766233766234	0.00986101258365464\\
0.234682964094729	0.00104886464473729\\
0.235599694423224	0.00959984949942286\\
0.236516424751719	0.000829824638607417\\
0.237433155080214	0.00980625258212217\\
0.238349885408709	0.000943556949482546\\
0.239266615737204	0.00923759102774653\\
0.240183346065699	0.00118365849466337\\
0.241100076394194	0.00913228333249178\\
0.242016806722689	0.00101516618225577\\
0.242933537051184	0.00822242484549075\\
0.243850267379679	0.00063184617152849\\
0.244766997708174	0.00871947716709317\\
0.245683728036669	0.00131424003677926\\
0.246600458365164	0.0081634525361481\\
0.247517188693659	0\\
0.248433919022154	0.00140269850079325\\
0.249350649350649	0.00757794175053169\\
0.250267379679144	0.00273800007662346\\
0.251184110007639	0.00633952325433585\\
0.252100840336135	0\\
0.253017570664629	0.00669335711039181\\
0.253934300993125	0\\
0.25485103132162	0.00615839401849769\\
0.255767761650115	0\\
0.25668449197861	0.00622579094346072\\
0.257601222307105	0\\
0.2585179526356	0.0066133232619982\\
0.259434682964095	0\\
0.26035141329259	0.00629740017623395\\
0.261268143621085	0\\
0.26218487394958	0\\
0.263101604278075	0.00556445861726091\\
0.26401833460657	0\\
0.264935064935065	0.00511374168157058\\
0.26585179526356	0\\
0.266768525592055	0.00526117245492723\\
0.26768525592055	0\\
0.268601986249045	0.00474305859427387\\
0.26951871657754	0\\
0.270435446906035	0.00445662166318095\\
0.27135217723453	0\\
0.272268907563025	0.00424179396486127\\
0.27318563789152	0\\
0.274102368220015	0.00432604012106506\\
0.27501909854851	0\\
0.275935828877005	0\\
0.2768525592055	0.00413648626960652\\
0.277769289533995	0\\
0.27868601986249	0.00359731086990221\\
0.279602750190986	0\\
0.28051948051948	0.00384162472289322\\
0.281436210847976	0\\
0.282352941176471	0.00379950164479132\\
0.283269671504966	0\\
0.284186401833461	0.00371104318077733\\
0.285103132161956	0\\
0.286019862490451	0.00320977855136473\\
0.286936592818946	0\\
0.287853323147441	0.00323084009041568\\
0.288770053475936	0\\
0.289686783804431	0\\
0.290603514132926	0.00328138778413796\\
0.291520244461421	0\\
0.292436974789916	0.00310868316392017\\
0.293353705118411	0\\
0.294270435446906	0.00283909546406802\\
0.295187165775401	0\\
0.296103896103896	0.00294019085151258\\
0.297020626432391	0\\
0.297937356760886	0.00294019085151258\\
0.298854087089381	0\\
0.299770817417876	0.00278012315472536\\
0.300687547746371	0\\
0.301604278074866	0.00312132008735074\\
0.302521008403361	0\\
0.303437738731856	0\\
0.304354469060351	0.00309183393267941\\
0.305271199388847	0\\
0.306187929717341	0.00303707393114694\\
0.307104660045837	0\\
0.308021390374332	0.00282224623282726\\
0.308938120702827	0\\
0.309854851031322	0.00281803392501707\\
0.310771581359817	0\\
0.311688311688312	0.00249368622363244\\
0.312605042016807	0\\
0.313521772345302	0.00240944006742864\\
0.314438502673797	0\\
0.315355233002292	0.00219461236910896\\
0.316271963330787	0\\
0.317188693659282	0.00219461236910896\\
0.318105423987777	0\\
0.319022154316272	0\\
0.319938884644767	0.00224516006283124\\
0.320855614973262	0\\
0.321772345301757	0.00203454467232174\\
0.322689075630252	0\\
0.323605805958747	0.00183656620524281\\
0.324522536287242	0\\
0.325439266615737	0.00193344928487718\\
0.326355996944232	0\\
0.327272727272727	0.00187868928334471\\
0.328189457601222	0\\
0.329106187929717	0.00168913543188616\\
0.330022918258212	0\\
0.330939648586707	0.0015501292741499\\
0.331856378915203	0\\
0.332773109243697	0\\
0.333689839572193	0.00177338158808996\\
0.334606569900688	0\\
0.335523300229183	0.00172704620217787\\
0.336440030557678	0\\
0.337356760886173	0.00152485542728876\\
0.338273491214668	0\\
0.339190221543163	0.00160910158349256\\
0.340106951871658	0\\
0.341023682200153	0.00165964927721483\\
0.341940412528648	0\\
0.342857142857143	0.00181971697400205\\
0.343773873185638	0\\
0.344690603514133	0.00191238774582623\\
0.345607333842628	0\\
0.346524064171123	0\\
0.347440794499618	0.00183656620524281\\
0.348357524828113	0\\
0.349274255156608	0.00183656620524281\\
0.350190985485103	0\\
0.351107715813598	0.00193344928487718\\
0.352024446142093	0\\
0.352941176470588	0.00127632926648755\\
0.353857906799083	0\\
0.354774637127578	0.00181550466619186\\
0.355691367456073	0\\
0.356608097784568	0.00217355083005801\\
0.357524828113063	0\\
0.358441558441559	0.0014658831179461\\
0.359358288770054	0\\
0.360275019098548	0\\
0.361191749427044	0.0019671477473587\\
0.362108479755539	0\\
0.363025210084034	0.00156697850539066\\
0.363941940412529	0\\
0.364858670741024	0.00110362464626976\\
0.365775401069519	0\\
0.366692131398014	0.000842461562037987\\
0.367608861726509	0\\
0.368525592055004	0.000614996940287731\\
0.369442322383499	0\\
0.370359052711994	0.000497052321602412\\
0.371275783040489	0\\
0.372192513368984	0.000534963091894122\\
0.373109243697479	0\\
0.374025974025974	0\\
0.374942704354469	0.00066554463401001\\
0.375859434682964	0\\
0.376776165011459	0.000286436931092916\\
0.377692895339954	0\\
0.378609625668449	0.000320135393574435\\
0.379526355996944	0\\
0.380443086325439	0.000252738468611396\\
0.381359816653934	0\\
0.382276546982429	0.000214827698319687\\
0.383193277310924	0\\
0.384110007639419	0.000206403082699307\\
0.385026737967914	0\\
0.38594346829641	0.000202190774889117\\
0.386860198624905	0\\
0.387776928953399	0.000197978467078927\\
0.388693659281895	0\\
0.38961038961039	0\\
0.390527119938885	0.000126369234305698\\
0.39144385026738	0\\
0.392360580595875	0.000122156926495508\\
0.39327731092437	0\\
0.394194041252865	0.000185341543648357\\
0.39511077158136	0\\
0.396027501909855	0.000134793849926078\\
0.39694423223835	0\\
0.397860962566845	0.000105307695254748\\
0.39877769289534	0\\
0.399694423223835	0.000139006157736268\\
0.40061115355233	0\\
0.401527883880825	8.84584640139886e-05\\
0.40244461420932	0\\
0.403361344537815	0\\
0.40427807486631	7.58215405834188e-05\\
0.405194805194805	0\\
0.4061115355233	7.16092327732289e-05\\
0.407028265851795	0\\
0.40794499618029	4.63353859120893e-05\\
0.408861726508785	0\\
0.40977845683728	5.05476937222792e-05\\
0.410695187165775	0\\
0.41161191749427	4.63353859120893e-05\\
0.412528647822765	0\\
0.413445378151261	7.16092327732289e-05\\
0.414362108479756	0\\
0.415278838808251	2.94861546713296e-05\\
0.416195569136746	0\\
0.417112299465241	0\\
0.418029029793736	7.58215405834188e-05\\
0.418945760122231	0\\
0.419862490450726	1.68492312407597e-05\\
0.420779220779221	0\\
0.421695951107716	5.47600015324692e-05\\
0.422612681436211	0\\
0.423529411764706	2.94861546713296e-05\\
0.424446142093201	0\\
0.425362872421696	1.68492312407597e-05\\
0.426279602750191	0\\
0.427196333078686	3.79107702917094e-05\\
0.428113063407181	0\\
0.429029793735676	2.94861546713296e-05\\
0.429946524064171	0\\
0.430863254392666	0\\
0.431779984721161	2.10615390509497e-05\\
0.432696715049656	0\\
0.433613445378151	2.10615390509497e-05\\
0.434530175706646	0\\
0.435446906035141	0\\
0.436363636363636	0\\
0.437280366692131	1.26369234305698e-05\\
0.438197097020626	0\\
0.439113827349122	2.10615390509497e-05\\
0.440030557677617	0\\
0.440947288006112	8.42461562037987e-06\\
0.441864018334607	0\\
0.442780748663102	1.26369234305698e-05\\
0.443697478991597	0\\
0.444614209320092	0\\
0.445530939648587	1.26369234305698e-05\\
0.446447669977082	0\\
0.447364400305577	0\\
0.448281130634072	0\\
0.449197860962567	8.42461562037987e-06\\
0.450114591291062	0\\
0.451031321619557	4.21230781018994e-06\\
0.451948051948052	0\\
0.452864782276547	0\\
0.453781512605042	0\\
0.454698242933537	1.26369234305698e-05\\
0.455614973262032	0\\
0.456531703590527	0\\
0.457448433919022	0\\
0.458365164247517	8.42461562037987e-06\\
};
\addplot[forget plot,color=white!15!black] table[row sep=crcr] {%
-0.0206876107383659	0\\
0.0206876107383659	0\\
};
\addlegendentry{Histogram};

\addplot [color=mycolor2,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-0.458365164247517	0\\
-0.457448433919022	0\\
-0.456531703590527	0\\
-0.455614973262032	0\\
-0.454698242933537	0\\
-0.453781512605042	0\\
-0.452864782276547	0\\
-0.451948051948052	0\\
-0.451031321619557	0\\
-0.450114591291062	0\\
-0.449197860962567	0\\
-0.448281130634072	0\\
-0.447364400305577	0\\
-0.446447669977082	0\\
-0.445530939648587	0\\
-0.444614209320092	0\\
-0.443697478991597	0\\
-0.442780748663102	0\\
-0.441864018334607	0\\
-0.440947288006112	0\\
-0.440030557677617	0\\
-0.439113827349122	0\\
-0.438197097020626	0\\
-0.437280366692131	0\\
-0.436363636363636	0\\
-0.435446906035141	0\\
-0.434530175706646	0\\
-0.433613445378151	0\\
-0.432696715049656	0\\
-0.431779984721161	0\\
-0.430863254392666	0\\
-0.429946524064171	0\\
-0.429029793735676	0\\
-0.428113063407181	0\\
-0.427196333078686	0\\
-0.426279602750191	0\\
-0.425362872421696	0\\
-0.424446142093201	0\\
-0.423529411764706	0\\
-0.422612681436211	0\\
-0.421695951107716	0\\
-0.420779220779221	0\\
-0.419862490450726	0\\
-0.418945760122231	0\\
-0.418029029793736	0\\
-0.417112299465241	0\\
-0.416195569136746	0\\
-0.415278838808251	0\\
-0.414362108479756	0\\
-0.413445378151261	0\\
-0.412528647822765	0\\
-0.41161191749427	0\\
-0.410695187165775	0\\
-0.40977845683728	0\\
-0.408861726508785	0\\
-0.40794499618029	0\\
-0.407028265851795	0\\
-0.4061115355233	0\\
-0.405194805194805	0\\
-0.40427807486631	0\\
-0.403361344537815	0\\
-0.40244461420932	0\\
-0.401527883880825	0\\
-0.40061115355233	0\\
-0.399694423223835	0\\
-0.39877769289534	0\\
-0.397860962566845	0\\
-0.39694423223835	0\\
-0.396027501909855	0\\
-0.39511077158136	0\\
-0.394194041252865	0\\
-0.39327731092437	0\\
-0.392360580595875	0\\
-0.39144385026738	0\\
-0.390527119938885	0\\
-0.38961038961039	0\\
-0.388693659281895	0\\
-0.3877769289534	0\\
-0.386860198624905	0\\
-0.38594346829641	0\\
-0.385026737967914	0\\
-0.384110007639419	0\\
-0.383193277310924	0\\
-0.382276546982429	0\\
-0.381359816653934	0\\
-0.380443086325439	0\\
-0.379526355996944	0\\
-0.378609625668449	0\\
-0.377692895339954	0\\
-0.376776165011459	0\\
-0.375859434682964	0\\
-0.374942704354469	0\\
-0.374025974025974	0\\
-0.373109243697479	0\\
-0.372192513368984	0\\
-0.371275783040489	0\\
-0.370359052711994	0\\
-0.369442322383499	0\\
-0.368525592055004	0\\
-0.367608861726509	0\\
-0.366692131398014	0\\
-0.365775401069519	0\\
-0.364858670741024	0\\
-0.363941940412529	0\\
-0.363025210084034	0\\
-0.362108479755539	0\\
-0.361191749427044	0\\
-0.360275019098549	0\\
-0.359358288770053	0\\
-0.358441558441558	0\\
-0.357524828113063	0\\
-0.356608097784568	0\\
-0.355691367456073	0\\
-0.354774637127578	0\\
-0.353857906799083	0\\
-0.352941176470588	0\\
-0.352024446142093	0\\
-0.351107715813598	0\\
-0.350190985485103	0\\
-0.349274255156608	0\\
-0.348357524828113	0\\
-0.347440794499618	0\\
-0.346524064171123	0\\
-0.345607333842628	0\\
-0.344690603514133	0\\
-0.343773873185638	0\\
-0.342857142857143	0\\
-0.341940412528648	0\\
-0.341023682200153	0\\
-0.340106951871658	0\\
-0.339190221543163	0\\
-0.338273491214668	0\\
-0.337356760886173	0\\
-0.336440030557678	0\\
-0.335523300229183	0\\
-0.334606569900688	0\\
-0.333689839572193	0\\
-0.332773109243697	0\\
-0.331856378915202	0\\
-0.330939648586707	0\\
-0.330022918258212	0\\
-0.329106187929717	0\\
-0.328189457601222	0\\
-0.327272727272727	0\\
-0.326355996944232	0\\
-0.325439266615737	0\\
-0.324522536287242	0\\
-0.323605805958747	0\\
-0.322689075630252	0\\
-0.321772345301757	0\\
-0.320855614973262	0\\
-0.319938884644767	0\\
-0.319022154316272	0\\
-0.318105423987777	0\\
-0.317188693659282	0\\
-0.316271963330787	0\\
-0.315355233002292	0\\
-0.314438502673797	0\\
-0.313521772345302	0\\
-0.312605042016807	0\\
-0.311688311688312	0\\
-0.310771581359817	0\\
-0.309854851031322	0\\
-0.308938120702827	0\\
-0.308021390374332	0\\
-0.307104660045837	0\\
-0.306187929717341	0\\
-0.305271199388846	0\\
-0.304354469060351	0\\
-0.303437738731856	0\\
-0.302521008403361	0\\
-0.301604278074866	0\\
-0.300687547746371	0\\
-0.299770817417876	0\\
-0.298854087089381	0\\
-0.297937356760886	0\\
-0.297020626432391	0\\
-0.296103896103896	0\\
-0.295187165775401	0\\
-0.294270435446906	0\\
-0.293353705118411	0\\
-0.292436974789916	0\\
-0.291520244461421	0\\
-0.290603514132926	0\\
-0.289686783804431	0\\
-0.288770053475936	0\\
-0.287853323147441	0\\
-0.286936592818946	0\\
-0.286019862490451	0\\
-0.285103132161956	0\\
-0.284186401833461	0\\
-0.283269671504966	0\\
-0.282352941176471	0\\
-0.281436210847976	0\\
-0.280519480519481	0\\
-0.279602750190986	0\\
-0.27868601986249	0\\
-0.277769289533995	0\\
-0.2768525592055	0\\
-0.275935828877005	0\\
-0.27501909854851	0\\
-0.274102368220015	0\\
-0.27318563789152	0\\
-0.272268907563025	0\\
-0.27135217723453	0\\
-0.270435446906035	0\\
-0.26951871657754	0\\
-0.268601986249045	0\\
-0.26768525592055	0\\
-0.266768525592055	0\\
-0.26585179526356	0\\
-0.264935064935065	0\\
-0.26401833460657	0\\
-0.263101604278075	0\\
-0.26218487394958	0\\
-0.261268143621085	0\\
-0.26035141329259	0\\
-0.259434682964095	0\\
-0.2585179526356	0\\
-0.257601222307105	0\\
-0.25668449197861	0\\
-0.255767761650115	0\\
-0.25485103132162	0\\
-0.253934300993125	0\\
-0.25301757066463	0\\
-0.252100840336134	0\\
-0.251184110007639	0\\
-0.250267379679144	0\\
-0.249350649350649	0\\
-0.248433919022154	0\\
-0.247517188693659	0\\
-0.246600458365164	0\\
-0.245683728036669	0\\
-0.244766997708174	0\\
-0.243850267379679	0\\
-0.242933537051184	0\\
-0.242016806722689	0\\
-0.241100076394194	0\\
-0.240183346065699	0\\
-0.239266615737204	0\\
-0.238349885408709	0\\
-0.237433155080214	0\\
-0.236516424751719	0\\
-0.235599694423224	0\\
-0.234682964094729	0\\
-0.233766233766234	0\\
-0.232849503437739	0\\
-0.231932773109244	0\\
-0.231016042780749	0\\
-0.230099312452254	0\\
-0.229182582123759	0\\
-0.228265851795264	0\\
-0.227349121466769	0\\
-0.226432391138274	0\\
-0.225515660809778	0\\
-0.224598930481283	0\\
-0.223682200152788	0\\
-0.222765469824293	0\\
-0.221848739495798	0\\
-0.220932009167303	0\\
-0.220015278838808	0\\
-0.219098548510313	0\\
-0.218181818181818	0\\
-0.217265087853323	0\\
-0.216348357524828	0\\
-0.215431627196333	0\\
-0.214514896867838	0\\
-0.213598166539343	0\\
-0.212681436210848	0\\
-0.211764705882353	0\\
-0.210847975553858	0\\
-0.209931245225363	0\\
-0.209014514896868	0\\
-0.208097784568373	0\\
-0.207181054239878	0\\
-0.206264323911383	0\\
-0.205347593582888	0\\
-0.204430863254393	0\\
-0.203514132925898	0\\
-0.202597402597403	0\\
-0.201680672268908	0\\
-0.200763941940413	0\\
-0.199847211611917	0\\
-0.198930481283423	0\\
-0.198013750954927	0\\
-0.197097020626432	0\\
-0.196180290297937	0\\
-0.195263559969442	0\\
-0.194346829640947	0\\
-0.193430099312452	0\\
-0.192513368983957	0\\
-0.191596638655462	0\\
-0.190679908326967	0\\
-0.189763177998472	0\\
-0.188846447669977	0\\
-0.187929717341482	0\\
-0.187012987012987	0\\
-0.186096256684492	0\\
-0.185179526355997	0\\
-0.184262796027502	0\\
-0.183346065699007	0\\
-0.182429335370512	0\\
-0.181512605042017	0\\
-0.180595874713522	0\\
-0.179679144385027	0\\
-0.178762414056532	0\\
-0.177845683728037	0\\
-0.176928953399542	0\\
-0.176012223071047	0\\
-0.175095492742552	0\\
-0.174178762414057	0\\
-0.173262032085561	0\\
-0.172345301757066	0\\
-0.171428571428571	0\\
-0.170511841100076	0\\
-0.169595110771581	0\\
-0.168678380443086	0\\
-0.167761650114591	0\\
-0.166844919786096	0\\
-0.165928189457601	0\\
-0.165011459129106	0\\
-0.164094728800611	0\\
-0.163177998472116	0\\
-0.162261268143621	0\\
-0.161344537815126	0\\
-0.160427807486631	0\\
-0.159511077158136	0\\
-0.158594346829641	0\\
-0.157677616501146	0\\
-0.156760886172651	0\\
-0.155844155844156	0\\
-0.154927425515661	0\\
-0.154010695187166	0\\
-0.153093964858671	0\\
-0.152177234530176	0\\
-0.151260504201681	0\\
-0.150343773873186	0\\
-0.149427043544691	0\\
-0.148510313216196	0\\
-0.147593582887701	0\\
-0.146676852559206	0\\
-0.145760122230711	0\\
-0.144843391902215	0\\
-0.14392666157372	0\\
-0.143009931245225	0\\
-0.14209320091673	0\\
-0.141176470588235	0\\
-0.14025974025974	0\\
-0.139343009931245	0\\
-0.13842627960275	0\\
-0.137509549274255	0\\
-0.13659281894576	6.04983383332606e-320\\
-0.135676088617265	1.19644992604069e-315\\
-0.13475935828877	2.22247871197021e-311\\
-0.133842627960275	3.86223561258569e-307\\
-0.13292589763178	6.27910768143612e-303\\
-0.132009167303285	9.55025813590911e-299\\
-0.13109243697479	1.35890877308686e-294\\
-0.130175706646295	1.80893727157676e-290\\
-0.1292589763178	2.25275895312893e-286\\
-0.128342245989305	2.62460501449799e-282\\
-0.12742551566081	2.86069262739202e-278\\
-0.126508785332315	2.91700015212278e-274\\
-0.12559205500382	2.78265727199187e-270\\
-0.124675324675325	2.48336753723671e-266\\
-0.12375859434683	2.07338662446933e-262\\
-0.122841864018335	1.61948749160095e-258\\
-0.12192513368984	1.18340368165602e-254\\
-0.121008403361345	8.08995762363063e-251\\
-0.12009167303285	5.17389475171488e-247\\
-0.119174942704354	3.09561502447488e-243\\
-0.118258212375859	1.73274364329909e-239\\
-0.117341482047364	9.07360136614686e-236\\
-0.116424751718869	4.44511589921029e-232\\
-0.115508021390374	2.0372507916092e-228\\
-0.114591291061879	8.7350202087783e-225\\
-0.113674560733384	3.5038164360065e-221\\
-0.112757830404889	1.31485175253449e-217\\
-0.111841100076394	4.61604725625492e-214\\
-0.110924369747899	1.51607859263247e-210\\
-0.110007639419404	4.65834014936767e-207\\
-0.109090909090909	1.33905585177819e-203\\
-0.108174178762414	3.60100893340822e-200\\
-0.107257448433919	9.05957278349725e-197\\
-0.106340718105424	2.13230463356549e-193\\
-0.105423987776929	4.69514269048314e-190\\
-0.104507257448434	9.67177874553817e-187\\
-0.103590527119939	1.86389705848829e-183\\
-0.102673796791444	3.36043504803008e-180\\
-0.101757066462949	5.66796423028828e-177\\
-0.100840336134454	8.94368940392362e-174\\
-0.0999236058059588	1.32027478498429e-170\\
-0.0990068754774637	1.8233496671421e-167\\
-0.0980901451489687	2.35577391014776e-164\\
-0.0971734148204736	2.8474444870191e-161\\
-0.0962566844919786	3.2198447854462e-158\\
-0.0953399541634836	3.40621941624854e-155\\
-0.0944232238349886	3.37107423436799e-152\\
-0.0935064935064935	3.12120306586237e-149\\
-0.0925897631779984	2.70354589228116e-146\\
-0.0916730328495035	2.1908037713653e-143\\
-0.0907563025210084	1.66085311853261e-140\\
-0.0898395721925134	1.17792322634903e-137\\
-0.0889228418640184	7.815571794782e-135\\
-0.0880061115355233	4.85134925448057e-132\\
-0.0870893812070282	2.81723021734477e-129\\
-0.0861726508785332	1.53052401142125e-126\\
-0.0852559205500382	7.77886025113628e-124\\
-0.0843391902215432	3.69870593328247e-121\\
-0.0834224598930481	1.64528694309668e-118\\
-0.0825057295645531	6.84686099627386e-116\\
-0.0815889992360581	2.6656270288395e-113\\
-0.080672268907563	9.70879359804768e-111\\
-0.079755538579068	3.30818026098285e-108\\
-0.0788388082505729	1.05455947042152e-105\\
-0.0779220779220779	3.1449301134065e-103\\
-0.0770053475935829	8.77422838306579e-101\\
-0.0760886172650879	2.29015502940561e-98\\
-0.0751718869365928	5.59215039768519e-96\\
-0.0742551566080978	1.27747031238857e-93\\
-0.0733384262796027	2.73011412541381e-91\\
-0.0724216959511077	5.4584432620638e-89\\
-0.0715049656226127	1.02097430287426e-86\\
-0.0705882352941177	1.7865650548974e-84\\
-0.0696715049656226	2.92469694288198e-82\\
-0.0687547746371275	4.47920480057417e-80\\
-0.0678380443086326	6.41769363840525e-78\\
-0.0669213139801375	8.60230933084399e-76\\
-0.0660045836516425	1.07872102100631e-73\\
-0.0650878533231475	1.26549735296453e-71\\
-0.0641711229946524	1.38890119913065e-69\\
-0.0632543926661573	1.42606551274376e-67\\
-0.0623376623376624	1.36982665966924e-65\\
-0.0614209320091673	1.23097650484882e-63\\
-0.0605042016806723	1.03488460399759e-61\\
-0.0595874713521772	8.13939454488338e-60\\
-0.0586707410236822	5.98894449551114e-58\\
-0.0577540106951872	4.12255528220901e-56\\
-0.0568372803666922	2.65485435474907e-54\\
-0.0559205500381971	1.59945831444853e-52\\
-0.055003819709702	9.01494670595104e-51\\
-0.054087089381207	4.75347718725904e-49\\
-0.053170359052712	2.34486409650715e-47\\
-0.052253628724217	1.0821362674803e-45\\
-0.0513368983957219	4.6720151317344e-44\\
-0.0504201680672269	1.88705492697448e-42\\
-0.0495034377387318	7.13054713153984e-41\\
-0.0485867074102368	2.52068850441418e-39\\
-0.0476699770817418	8.33630353342225e-38\\
-0.0467532467532468	2.5792050503211e-36\\
-0.0458365164247517	7.46545417988569e-35\\
-0.0449197860962567	2.02155057350819e-33\\
-0.0440030557677616	5.12119130659232e-32\\
-0.0430863254392666	1.21371131614987e-30\\
-0.0421695951107716	2.69102551342449e-29\\
-0.0412528647822765	5.58185103408102e-28\\
-0.0403361344537815	1.08317014547242e-26\\
-0.0394194041252865	1.96640574041675e-25\\
-0.0385026737967915	3.3397010868365e-24\\
-0.0375859434682964	5.30640110899084e-23\\
-0.0366692131398014	7.8877032776693e-22\\
-0.0357524828113063	1.09687987199083e-20\\
-0.0348357524828113	1.42700528677324e-19\\
-0.0339190221543162	1.73680119650282e-18\\
-0.0330022918258213	1.97757357281678e-17\\
-0.0320855614973262	2.10655693984651e-16\\
-0.0311688311688311	2.09928676547748e-15\\
-0.0302521008403361	1.95716907903569e-14\\
-0.0293353705118411	1.70703700706166e-13\\
-0.0284186401833461	1.39288589157753e-12\\
-0.0275019098548511	1.0632763525794e-11\\
-0.026585179526356	7.59337387118955e-11\\
-0.0256684491978609	5.07319346654686e-10\\
-0.0247517188693659	3.17092578834208e-09\\
-0.0238349885408709	1.8541665593949e-08\\
-0.0229182582123759	1.01430700045985e-07\\
-0.0220015278838808	5.19096516180437e-07\\
-0.0210847975553858	2.48533432624013e-06\\
-0.0201680672268907	1.11321624334081e-05\\
-0.0192513368983958	4.66479178702235e-05\\
-0.0183346065699007	0.000182870227638688\\
-0.0174178762414056	0.000670674446982567\\
-0.0165011459129106	0.00230111607738206\\
-0.0155844155844156	0.00738623815061188\\
-0.0146676852559205	0.0221802327116846\\
-0.0137509549274255	0.0623113130675306\\
-0.0128342245989305	0.163766746235686\\
-0.0119174942704354	0.402663765340589\\
-0.0110007639419404	0.926226906379091\\
-0.0100840336134454	1.9931971061765\\
-0.00916730328495036	4.01274087363748\\
-0.00825057295645526	7.55770604244629\\
-0.00733384262796027	13.3167083672264\\
-0.00641711229946523	21.9513783081612\\
-0.00550038197097019	33.852029644534\\
-0.00458365164247521	48.8388740755705\\
-0.00366692131398016	65.9180856735438\\
-0.00275019098548507	83.234148778117\\
-0.00183346065699008	98.3233146476997\\
-0.000916730328495041	108.659947793925\\
0	112.341569169482\\
0.000916730328494986	108.659947793926\\
0.00183346065699008	98.3233146476997\\
0.00275019098548512	83.234148778116\\
0.00366692131398016	65.9180856735438\\
0.00458365164247515	48.8388740755714\\
0.00550038197097019	33.852029644534\\
0.00641711229946529	21.9513783081606\\
0.00733384262796027	13.3167083672264\\
0.00825057295645532	7.55770604244602\\
0.00916730328495036	4.01274087363748\\
0.0100840336134453	1.99319710617658\\
0.0110007639419404	0.926226906379047\\
0.0119174942704355	0.402663765340568\\
0.0128342245989305	0.163766746235686\\
0.0137509549274255	0.0623113130675306\\
0.0146676852559205	0.0221802327116846\\
0.0155844155844156	0.00738623815061188\\
0.0165011459129106	0.00230111607738206\\
0.0174178762414057	0.000670674446982518\\
0.0183346065699007	0.000182870227638703\\
0.0192513368983957	4.66479178702275e-05\\
0.0201680672268908	1.11321624334071e-05\\
0.0210847975553858	2.4853343262399e-06\\
0.0220015278838808	5.19096516180437e-07\\
0.0229182582123759	1.01430700045985e-07\\
0.0238349885408709	1.8541665593949e-08\\
0.0247517188693659	3.17092578834208e-09\\
0.025668449197861	5.07319346654631e-10\\
0.026585179526356	7.59337387118863e-11\\
0.027501909854851	1.06327635257953e-11\\
0.0284186401833461	1.39288589157753e-12\\
0.0293353705118411	1.70703700706166e-13\\
0.0302521008403361	1.95716907903569e-14\\
0.0311688311688312	2.09928676547721e-15\\
0.0320855614973262	2.10655693984651e-16\\
0.0330022918258212	1.97757357281706e-17\\
0.0339190221543162	1.73680119650282e-18\\
0.0348357524828113	1.42700528677303e-19\\
0.0357524828113063	1.09687987199083e-20\\
0.0366692131398014	7.88770327767064e-22\\
0.0375859434682964	5.30640110899084e-23\\
0.0385026737967915	3.3397010868365e-24\\
0.0394194041252865	1.96640574041675e-25\\
0.0403361344537815	1.08317014547223e-26\\
0.0412528647822766	5.58185103408007e-28\\
0.0421695951107716	2.69102551342449e-29\\
0.0430863254392667	1.21371131614962e-30\\
0.0440030557677617	5.12119130659137e-32\\
0.0449197860962566	2.02155057350857e-33\\
0.0458365164247517	7.46545417988569e-35\\
0.0467532467532468	2.57920505032051e-36\\
0.0476699770817418	8.33630353342391e-38\\
0.0485867074102368	2.52068850441418e-39\\
0.0495034377387318	7.13054713153984e-41\\
0.0504201680672269	1.88705492697448e-42\\
0.0513368983957219	4.6720151317344e-44\\
0.052253628724217	1.0821362674803e-45\\
0.053170359052712	2.34486409650715e-47\\
0.054087089381207	4.75347718725904e-49\\
0.055003819709702	9.01494670595309e-51\\
0.0559205500381971	1.59945831444853e-52\\
0.0568372803666922	2.65485435474907e-54\\
0.0577540106951871	4.12255528221006e-56\\
0.0586707410236822	5.98894449550961e-58\\
0.0595874713521772	8.13939454488546e-60\\
0.0605042016806722	1.03488460399789e-61\\
0.0614209320091674	1.23097650484844e-63\\
0.0623376623376623	1.36982665966959e-65\\
0.0632543926661573	1.42606551274376e-67\\
0.0641711229946524	1.38890119913065e-69\\
0.0650878533231474	1.26549735296493e-71\\
0.0660045836516426	1.07872102100567e-73\\
0.0669213139801375	8.60230933084399e-76\\
0.0678380443086326	6.41769363840525e-78\\
0.0687547746371276	4.4792048005729e-80\\
0.0696715049656226	2.92469694288198e-82\\
0.0705882352941177	1.7865650548974e-84\\
0.0715049656226127	1.02097430287426e-86\\
0.0724216959511078	5.45844326206178e-89\\
0.0733384262796027	2.73011412541466e-91\\
0.0742551566080978	1.27747031238857e-93\\
0.0751718869365929	5.59215039768344e-96\\
0.0760886172650878	2.29015502940652e-98\\
0.077005347593583	8.77422838306255e-101\\
0.0779220779220779	3.1449301134065e-103\\
0.0788388082505729	1.05455947042152e-105\\
0.0797555385790681	3.30818026098172e-108\\
0.080672268907563	9.70879359804768e-111\\
0.0815889992360581	2.6656270288395e-113\\
0.0825057295645531	6.84686099627386e-116\\
0.0834224598930481	1.64528694309603e-118\\
0.0843391902215432	3.69870593328247e-121\\
0.0852559205500382	7.77886025113628e-124\\
0.0861726508785333	1.53052401142072e-126\\
0.0870893812070282	2.81723021734573e-129\\
0.0880061115355233	4.85134925447864e-132\\
0.0889228418640184	7.815571794782e-135\\
0.0898395721925133	1.17792322634943e-137\\
0.0907563025210085	1.66085311853204e-140\\
0.0916730328495034	2.19080377136617e-143\\
0.0925897631779984	2.70354589228116e-146\\
0.0935064935064936	3.12120306586077e-149\\
0.0944232238349885	3.37107423436934e-152\\
0.0953399541634836	3.40621941624854e-155\\
0.0962566844919786	3.2198447854462e-158\\
0.0971734148204736	2.8474444870191e-161\\
0.0980901451489687	2.35577391014776e-164\\
0.0990068754774637	1.8233496671421e-167\\
0.0999236058059588	1.32027478498429e-170\\
0.100840336134454	8.94368940392718e-174\\
0.101757066462949	5.6679642302857e-177\\
0.102673796791444	3.36043504803008e-180\\
0.103590527119939	1.86389705848744e-183\\
0.104507257448434	9.67177874553377e-187\\
0.105423987776929	4.69514269048528e-190\\
0.106340718105424	2.13230463356464e-193\\
0.107257448433919	9.05957278348901e-197\\
0.108174178762414	3.60100893340986e-200\\
0.109090909090909	1.33905585177758e-203\\
0.110007639419404	4.65834014936767e-207\\
0.110924369747899	1.51607859263247e-210\\
0.111841100076394	4.61604725625046e-214\\
0.112757830404889	1.31485175253449e-217\\
0.113674560733384	3.5038164360065e-221\\
0.114591291061879	8.7350202087783e-225\\
0.115508021390374	2.03725079160827e-228\\
0.116424751718869	4.44511589921231e-232\\
0.117341482047364	9.07360136614686e-236\\
0.118258212375859	1.7327436432983e-239\\
0.119174942704354	3.09561502447664e-243\\
0.12009167303285	5.17389475171253e-247\\
0.121008403361345	8.08995762363063e-251\\
0.12192513368984	1.18340368165669e-254\\
0.122841864018335	1.61948749159985e-258\\
0.12375859434683	2.07338662446933e-262\\
0.124675324675325	2.48336753723671e-266\\
0.12559205500382	2.78265727199187e-270\\
0.126508785332315	2.91700015212444e-274\\
0.12742551566081	2.86069262739202e-278\\
0.128342245989305	2.62460501449799e-282\\
0.1292589763178	2.25275895312893e-286\\
0.130175706646295	1.80893727157778e-290\\
0.13109243697479	1.35890877308686e-294\\
0.132009167303285	9.55025813590911e-299\\
0.13292589763178	6.27910768144111e-303\\
0.133842627960275	3.8622356125835e-307\\
0.13475935828877	2.22247871197021e-311\\
0.135676088617265	1.19644992604069e-315\\
0.13659281894576	6.04983383332606e-320\\
0.137509549274255	0\\
0.13842627960275	0\\
0.139343009931245	0\\
0.14025974025974	0\\
0.141176470588235	0\\
0.14209320091673	0\\
0.143009931245225	0\\
0.14392666157372	0\\
0.144843391902215	0\\
0.145760122230711	0\\
0.146676852559206	0\\
0.147593582887701	0\\
0.148510313216196	0\\
0.149427043544691	0\\
0.150343773873186	0\\
0.151260504201681	0\\
0.152177234530176	0\\
0.153093964858671	0\\
0.154010695187166	0\\
0.154927425515661	0\\
0.155844155844156	0\\
0.156760886172651	0\\
0.157677616501146	0\\
0.158594346829641	0\\
0.159511077158136	0\\
0.160427807486631	0\\
0.161344537815126	0\\
0.162261268143621	0\\
0.163177998472116	0\\
0.164094728800611	0\\
0.165011459129106	0\\
0.165928189457601	0\\
0.166844919786096	0\\
0.167761650114591	0\\
0.168678380443086	0\\
0.169595110771581	0\\
0.170511841100076	0\\
0.171428571428571	0\\
0.172345301757066	0\\
0.173262032085562	0\\
0.174178762414057	0\\
0.175095492742552	0\\
0.176012223071047	0\\
0.176928953399542	0\\
0.177845683728037	0\\
0.178762414056532	0\\
0.179679144385027	0\\
0.180595874713522	0\\
0.181512605042017	0\\
0.182429335370512	0\\
0.183346065699007	0\\
0.184262796027502	0\\
0.185179526355997	0\\
0.186096256684492	0\\
0.187012987012987	0\\
0.187929717341482	0\\
0.188846447669977	0\\
0.189763177998472	0\\
0.190679908326967	0\\
0.191596638655462	0\\
0.192513368983957	0\\
0.193430099312452	0\\
0.194346829640947	0\\
0.195263559969442	0\\
0.196180290297937	0\\
0.197097020626432	0\\
0.198013750954928	0\\
0.198930481283422	0\\
0.199847211611917	0\\
0.200763941940413	0\\
0.201680672268908	0\\
0.202597402597403	0\\
0.203514132925898	0\\
0.204430863254393	0\\
0.205347593582888	0\\
0.206264323911383	0\\
0.207181054239878	0\\
0.208097784568373	0\\
0.209014514896868	0\\
0.209931245225363	0\\
0.210847975553858	0\\
0.211764705882353	0\\
0.212681436210848	0\\
0.213598166539343	0\\
0.214514896867838	0\\
0.215431627196333	0\\
0.216348357524828	0\\
0.217265087853323	0\\
0.218181818181818	0\\
0.219098548510313	0\\
0.220015278838808	0\\
0.220932009167303	0\\
0.221848739495798	0\\
0.222765469824293	0\\
0.223682200152788	0\\
0.224598930481283	0\\
0.225515660809779	0\\
0.226432391138273	0\\
0.227349121466769	0\\
0.228265851795264	0\\
0.229182582123759	0\\
0.230099312452254	0\\
0.231016042780749	0\\
0.231932773109244	0\\
0.232849503437739	0\\
0.233766233766234	0\\
0.234682964094729	0\\
0.235599694423224	0\\
0.236516424751719	0\\
0.237433155080214	0\\
0.238349885408709	0\\
0.239266615737204	0\\
0.240183346065699	0\\
0.241100076394194	0\\
0.242016806722689	0\\
0.242933537051184	0\\
0.243850267379679	0\\
0.244766997708174	0\\
0.245683728036669	0\\
0.246600458365164	0\\
0.247517188693659	0\\
0.248433919022154	0\\
0.249350649350649	0\\
0.250267379679144	0\\
0.251184110007639	0\\
0.252100840336135	0\\
0.253017570664629	0\\
0.253934300993125	0\\
0.25485103132162	0\\
0.255767761650115	0\\
0.25668449197861	0\\
0.257601222307105	0\\
0.2585179526356	0\\
0.259434682964095	0\\
0.26035141329259	0\\
0.261268143621085	0\\
0.26218487394958	0\\
0.263101604278075	0\\
0.26401833460657	0\\
0.264935064935065	0\\
0.26585179526356	0\\
0.266768525592055	0\\
0.26768525592055	0\\
0.268601986249045	0\\
0.26951871657754	0\\
0.270435446906035	0\\
0.27135217723453	0\\
0.272268907563025	0\\
0.27318563789152	0\\
0.274102368220015	0\\
0.27501909854851	0\\
0.275935828877005	0\\
0.2768525592055	0\\
0.277769289533995	0\\
0.27868601986249	0\\
0.279602750190986	0\\
0.28051948051948	0\\
0.281436210847976	0\\
0.282352941176471	0\\
0.283269671504966	0\\
0.284186401833461	0\\
0.285103132161956	0\\
0.286019862490451	0\\
0.286936592818946	0\\
0.287853323147441	0\\
0.288770053475936	0\\
0.289686783804431	0\\
0.290603514132926	0\\
0.291520244461421	0\\
0.292436974789916	0\\
0.293353705118411	0\\
0.294270435446906	0\\
0.295187165775401	0\\
0.296103896103896	0\\
0.297020626432391	0\\
0.297937356760886	0\\
0.298854087089381	0\\
0.299770817417876	0\\
0.300687547746371	0\\
0.301604278074866	0\\
0.302521008403361	0\\
0.303437738731856	0\\
0.304354469060351	0\\
0.305271199388847	0\\
0.306187929717341	0\\
0.307104660045837	0\\
0.308021390374332	0\\
0.308938120702827	0\\
0.309854851031322	0\\
0.310771581359817	0\\
0.311688311688312	0\\
0.312605042016807	0\\
0.313521772345302	0\\
0.314438502673797	0\\
0.315355233002292	0\\
0.316271963330787	0\\
0.317188693659282	0\\
0.318105423987777	0\\
0.319022154316272	0\\
0.319938884644767	0\\
0.320855614973262	0\\
0.321772345301757	0\\
0.322689075630252	0\\
0.323605805958747	0\\
0.324522536287242	0\\
0.325439266615737	0\\
0.326355996944232	0\\
0.327272727272727	0\\
0.328189457601222	0\\
0.329106187929717	0\\
0.330022918258212	0\\
0.330939648586707	0\\
0.331856378915203	0\\
0.332773109243697	0\\
0.333689839572193	0\\
0.334606569900688	0\\
0.335523300229183	0\\
0.336440030557678	0\\
0.337356760886173	0\\
0.338273491214668	0\\
0.339190221543163	0\\
0.340106951871658	0\\
0.341023682200153	0\\
0.341940412528648	0\\
0.342857142857143	0\\
0.343773873185638	0\\
0.344690603514133	0\\
0.345607333842628	0\\
0.346524064171123	0\\
0.347440794499618	0\\
0.348357524828113	0\\
0.349274255156608	0\\
0.350190985485103	0\\
0.351107715813598	0\\
0.352024446142093	0\\
0.352941176470588	0\\
0.353857906799083	0\\
0.354774637127578	0\\
0.355691367456073	0\\
0.356608097784568	0\\
0.357524828113063	0\\
0.358441558441559	0\\
0.359358288770054	0\\
0.360275019098548	0\\
0.361191749427044	0\\
0.362108479755539	0\\
0.363025210084034	0\\
0.363941940412529	0\\
0.364858670741024	0\\
0.365775401069519	0\\
0.366692131398014	0\\
0.367608861726509	0\\
0.368525592055004	0\\
0.369442322383499	0\\
0.370359052711994	0\\
0.371275783040489	0\\
0.372192513368984	0\\
0.373109243697479	0\\
0.374025974025974	0\\
0.374942704354469	0\\
0.375859434682964	0\\
0.376776165011459	0\\
0.377692895339954	0\\
0.378609625668449	0\\
0.379526355996944	0\\
0.380443086325439	0\\
0.381359816653934	0\\
0.382276546982429	0\\
0.383193277310924	0\\
0.384110007639419	0\\
0.385026737967914	0\\
0.38594346829641	0\\
0.386860198624905	0\\
0.387776928953399	0\\
0.388693659281895	0\\
0.38961038961039	0\\
0.390527119938885	0\\
0.39144385026738	0\\
0.392360580595875	0\\
0.39327731092437	0\\
0.394194041252865	0\\
0.39511077158136	0\\
0.396027501909855	0\\
0.39694423223835	0\\
0.397860962566845	0\\
0.39877769289534	0\\
0.399694423223835	0\\
0.40061115355233	0\\
0.401527883880825	0\\
0.40244461420932	0\\
0.403361344537815	0\\
0.40427807486631	0\\
0.405194805194805	0\\
0.4061115355233	0\\
0.407028265851795	0\\
0.40794499618029	0\\
0.408861726508785	0\\
0.40977845683728	0\\
0.410695187165775	0\\
0.41161191749427	0\\
0.412528647822765	0\\
0.413445378151261	0\\
0.414362108479756	0\\
0.415278838808251	0\\
0.416195569136746	0\\
0.417112299465241	0\\
0.418029029793736	0\\
0.418945760122231	0\\
0.419862490450726	0\\
0.420779220779221	0\\
0.421695951107716	0\\
0.422612681436211	0\\
0.423529411764706	0\\
0.424446142093201	0\\
0.425362872421696	0\\
0.426279602750191	0\\
0.427196333078686	0\\
0.428113063407181	0\\
0.429029793735676	0\\
0.429946524064171	0\\
0.430863254392666	0\\
0.431779984721161	0\\
0.432696715049656	0\\
0.433613445378151	0\\
0.434530175706646	0\\
0.435446906035141	0\\
0.436363636363636	0\\
0.437280366692131	0\\
0.438197097020626	0\\
0.439113827349122	0\\
0.440030557677617	0\\
0.440947288006112	0\\
0.441864018334607	0\\
0.442780748663102	0\\
0.443697478991597	0\\
0.444614209320092	0\\
0.445530939648587	0\\
0.446447669977082	0\\
0.447364400305577	0\\
0.448281130634072	0\\
0.449197860962567	0\\
0.450114591291062	0\\
0.451031321619557	0\\
0.451948051948052	0\\
0.452864782276547	0\\
0.453781512605042	0\\
0.454698242933537	0\\
0.455614973262032	0\\
0.456531703590527	0\\
0.457448433919022	0\\
0.458365164247517	0\\
};
\addlegendentry{$\nu\text{ = 2}$};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-0.458365164247517	7.83951215182169e-56\\
-0.457448433919022	1.02049554540237e-55\\
-0.456531703590527	1.32841322013141e-55\\
-0.455614973262032	1.72923996716141e-55\\
-0.454698242933537	2.25100956442792e-55\\
-0.453781512605042	2.93021451930912e-55\\
-0.452864782276547	3.8143583505173e-55\\
-0.451948051948052	4.96527797889402e-55\\
-0.451031321619557	6.46346859474971e-55\\
-0.450114591291062	8.41371348248712e-55\\
-0.449197860962567	1.09524125518126e-54\\
-0.448281130634072	1.42571221321936e-54\\
-0.447364400305577	1.85589732427167e-54\\
-0.446447669977082	2.41588368697574e-54\\
-0.445530939648587	3.14483668501757e-54\\
-0.444614209320092	4.0937392096939e-54\\
-0.443697478991597	5.32895739763721e-54\\
-0.442780748663102	6.93688227100213e-54\\
-0.441864018334607	9.02997191590992e-54\\
-0.440947288006112	1.17546167884353e-53\\
-0.440030557677617	1.5301378246761e-53\\
-0.439113827349122	1.99183163912917e-53\\
-0.438197097020626	2.59283393603837e-53\\
-0.437280366692131	3.37517874894859e-53\\
-0.436363636363636	4.39358318672725e-53\\
-0.435446906035141	5.71927434204957e-53\\
-0.434530175706646	7.44497090630748e-53\\
-0.433613445378151	9.69136790453429e-53\\
-0.432696715049656	1.26155780919793e-52\\
-0.431779984721161	1.64221204026694e-52\\
-0.430863254392666	2.13772239808203e-52\\
-0.429946524064171	2.78274482174593e-52\\
-0.429029793735676	3.62239210755397e-52\\
-0.428113063407181	4.71538909293045e-52\\
-0.427196333078686	6.13817986500123e-52\\
-0.426279602750191	7.99027425151293e-52\\
-0.425362872421696	1.04012075270748e-51\\
-0.424446142093201	1.35396000958032e-51\\
-0.423529411764706	1.76249507835583e-51\\
-0.422612681436211	2.29429885613201e-51\\
-0.421695951107716	2.98656563975145e-51\\
-0.420779220779221	3.88771249077017e-51\\
-0.419862490450726	5.0607655193368e-51\\
-0.418945760122231	6.58776792330004e-51\\
-0.418029029793736	8.57551808030568e-51\\
-0.417112299465241	1.11630390144058e-50\\
-0.416195569136746	1.45313016508391e-50\\
-0.415278838808251	1.89158819023372e-50\\
-0.414362108479756	2.46234368221583e-50\\
-0.413445378151261	3.20531521641566e-50\\
-0.412528647822765	4.17246613898361e-50\\
-0.41161191749427	5.43143887746325e-50\\
-0.410695187165775	7.07028584462182e-50\\
-0.40977845683728	9.20362781436773e-50\\
-0.408861726508785	1.19806704858811e-49\\
-0.40794499618029	1.55956399135553e-49\\
-0.407028265851795	2.03013666555572e-49\\
-0.4061115355233	2.64269687148353e-49\\
-0.405194805194805	3.44008700155031e-49\\
-0.40427807486631	4.4780764324256e-49\\
-0.403361344537815	5.82926202901517e-49\\
-0.40244461420932	7.58814556108677e-49\\
-0.401527883880825	9.87774314649717e-49\\
-0.40061115355233	1.28581889847403e-48\\
-0.399694423223835	1.67379351249814e-48\\
-0.39877769289534	2.17883305791014e-48\\
-0.397860962566845	2.83625994412939e-48\\
-0.39694423223835	3.6920545341774e-48\\
-0.396027501909855	4.80607100613422e-48\\
-0.39511077158136	6.25622354767032e-48\\
-0.394194041252865	8.14393566563372e-48\\
-0.39327731092437	1.06012337347949e-47\\
-0.392360580595875	1.37999809077581e-47\\
-0.39144385026738	1.79638972046652e-47\\
-0.390527119938885	2.33842064664282e-47\\
-0.38961038961039	3.04400045176464e-47\\
-0.388693659281895	3.96247730862534e-47\\
-0.3877769289534	5.1580893860475e-47\\
-0.386860198624905	6.71445765923772e-47\\
-0.38594346829641	8.7404343514574e-47\\
-0.385026737967914	1.13777160463632e-46\\
-0.384110007639419	1.48107539312492e-46\\
-0.383193277310924	1.92796542924909e-46\\
-0.382276546982429	2.50969715224091e-46\\
-0.381359816653934	3.266956813857e-46\\
-0.380443086325439	4.25270707028411e-46\\
-0.379526355996944	5.5358911843993e-46\\
-0.378609625668449	7.20625490987861e-46\\
-0.377692895339954	9.38062329918846e-46\\
-0.376776165011459	1.22110714347131e-45\\
-0.375859434682964	1.5895560543036e-45\\
-0.374942704354469	2.06917833810268e-45\\
-0.374025974025974	2.69351872384838e-45\\
-0.373109243697479	3.50624350841322e-45\\
-0.372192513368984	4.56419457249034e-45\\
-0.371275783040489	5.94136489538293e-45\\
-0.370359052711994	7.7340736157152e-45\\
-0.369442322383499	1.00677025812345e-44\\
-0.368525592055004	1.31054655412433e-44\\
-0.367608861726509	1.70598232980039e-44\\
-0.366692131398014	2.22073431915263e-44\\
-0.365775401069519	2.89080421884523e-44\\
-0.364858670741024	3.76305664285048e-44\\
-0.363941940412529	4.89849682831776e-44\\
-0.363025210084034	6.3765373350487e-44\\
-0.362108479755539	8.30055215106336e-44\\
-0.361191749427044	1.08051066577809e-43\\
-0.360275019098549	1.40653691177718e-43\\
-0.359358288770053	1.83093619234852e-43\\
-0.358441558441558	2.38339094579177e-43\\
-0.357524828113063	3.10253979588217e-43\\
-0.356608097784568	4.03867993290318e-43\\
-0.355691367456073	5.25728489351977e-43\\
-0.354774637127578	6.84358377262213e-43\\
-0.353857906799083	8.90852213670727e-43\\
-0.352941176470588	1.15965215444122e-42\\
-0.352024446142093	1.50955803742016e-42\\
-0.351107715813598	1.96504224099664e-42\\
-0.350190985485103	2.55796127951483e-42\\
-0.349274255156608	3.32978384433022e-42\\
-0.348357524828113	4.33449111945333e-42\\
-0.347440794499618	5.64235221953242e-42\\
-0.346524064171123	7.34483880388664e-42\\
-0.345607333842628	9.5610225941458e-42\\
-0.344690603514133	1.24459032371677e-41\\
-0.343773873185638	1.6201248963033e-41\\
-0.342857142857143	2.10897082325311e-41\\
-0.341940412528648	2.74531793411816e-41\\
-0.341023682200153	3.57367227478541e-41\\
-0.340106951871658	4.65196885535667e-41\\
-0.339190221543163	6.05562361828721e-41\\
-0.338273491214668	7.88280802098068e-41\\
-0.337356760886173	1.02613151365593e-40\\
-0.336440030557678	1.33574974871306e-40\\
-0.335523300229183	1.73879017206097e-40\\
-0.334606569900688	2.26344138590988e-40\\
-0.333689839572193	2.9463974375799e-40\\
-0.332773109243697	3.83542419707404e-40\\
-0.331856378915202	4.9927000966928e-40\\
-0.330939648586707	6.4991648836479e-40\\
-0.330022918258212	8.46018053694438e-40\\
-0.329106187929717	1.10129002724303e-39\\
-0.328189457601222	1.4335861023398e-39\\
-0.327272727272727	1.86614702937681e-39\\
-0.326355996944232	2.42922607129621e-39\\
-0.325439266615737	3.16220491342316e-39\\
-0.324522536287242	4.11634801414008e-39\\
-0.323605805958747	5.35838803538274e-39\\
-0.322689075630252	6.97519311756506e-39\\
-0.321772345301757	9.07984242762151e-39\\
-0.320855614973262	1.18195349033167e-38\\
-0.319938884644767	1.5385884330519e-38\\
-0.319022154316272	2.002832078999e-38\\
-0.318105423987777	2.60715357693846e-38\\
-0.317188693659282	3.39381910496476e-38\\
-0.316271963330787	4.41784796227804e-38\\
-0.315355233002292	5.75086061282794e-38\\
-0.314438502673797	7.48608781256511e-38\\
-0.313521772345302	9.74489115810392e-38\\
-0.312605042016807	1.26852511032402e-37\\
-0.311688311688312	1.65128160942504e-37\\
-0.310771581359817	2.14952855992644e-37\\
-0.309854851031322	2.79811329791791e-37\\
-0.308938120702827	3.64239776756111e-37\\
-0.308021390374332	4.74143113040007e-37\\
-0.307104660045837	6.17207965712639e-37\\
-0.306187929717341	8.03440274597002e-37\\
-0.305271199388846	1.04586510658392e-36\\
-0.304354469060351	1.36143762735628e-36\\
-0.303437738731856	1.77222894378371e-36\\
-0.302521008403361	2.30696975467301e-36\\
-0.301604278074866	3.00305977263492e-36\\
-0.300687547746371	3.90918345580835e-36\\
-0.299770817417876	5.0887149934273e-36\\
-0.298854087089381	6.62415068954024e-36\\
-0.297937356760886	8.62287874530423e-36\\
-0.297020626432391	1.12246899777852e-35\\
-0.296103896103896	1.46115547740948e-35\\
-0.295187165775401	1.90203500799495e-35\\
-0.294270435446906	2.47594265468058e-35\\
-0.293353705118411	3.2230174541998e-35\\
-0.292436974789916	4.19550973462135e-35\\
-0.291520244461421	5.46143549746071e-35\\
-0.290603514132926	7.10933344923256e-35\\
-0.289686783804431	9.25445738869861e-35\\
-0.288770053475936	1.20468370446859e-34\\
-0.287853323147441	1.56817711385693e-34\\
-0.286936592818946	2.04134865550417e-34\\
-0.286019862490451	2.65729189420417e-34\\
-0.285103132161956	3.45908583130275e-34\\
-0.284186401833461	4.50280784524154e-34\\
-0.283269671504966	5.86145573714565e-34\\
-0.282352941176471	7.63005318888412e-34\\
-0.281436210847976	9.93229570877077e-34\\
-0.280519480519481	1.29292018816047e-33\\
-0.279602750190986	1.68303749905149e-33\\
-0.27868601986249	2.19086626471786e-33\\
-0.277769289533995	2.85192397233214e-33\\
-0.2768525592055	3.71244492415881e-33\\
-0.275935828877005	4.83261385949302e-33\\
-0.27501909854851	6.29077526860698e-33\\
-0.274102368220015	8.18891279765302e-33\\
-0.27318563789152	1.06597819734886e-32\\
-0.272268907563025	1.38761951104035e-32\\
-0.27135217723453	1.8063107784086e-32\\
-0.270435446906035	2.35133521994726e-32\\
-0.26951871657754	3.06081178424641e-32\\
-0.268601986249045	3.98436118300136e-32\\
-0.26768525592055	5.18657635804813e-32\\
-0.266768525592055	6.75154010450447e-32\\
-0.26585179526356	8.78870581207176e-32\\
-0.264935064935065	1.14405526228914e-31\\
-0.26401833460657	1.48925504068378e-31\\
-0.263101604278075	1.93861315035103e-31\\
-0.26218487394958	2.52355764731099e-31\\
-0.261268143621085	3.28499948437291e-31\\
-0.26035141329259	4.27619381860731e-31\\
-0.259434682964095	5.56646467108526e-31\\
-0.2585179526356	7.24605344117267e-31\\
-0.257601222307105	9.43243037992588e-31\\
-0.25668449197861	1.22785104463367e-30\\
-0.255767761650115	1.59833481624889e-30\\
-0.25485103132162	2.08060594646123e-30\\
-0.253934300993125	2.70839442427291e-30\\
-0.25301757066463	3.5256077057306e-30\\
-0.252100840336134	4.58940159649901e-30\\
-0.251184110007639	5.9741777225276e-30\\
-0.250267379679144	7.77678717146295e-30\\
-0.249350649350649	1.01233042469054e-29\\
-0.248433919022154	1.31778440911266e-29\\
-0.247517188693659	1.71540408797972e-29\\
-0.246600458365164	2.23299893723816e-29\\
-0.245683728036669	2.90676948285645e-29\\
-0.244766997708174	3.78383916156995e-29\\
-0.243850267379679	4.92555012878433e-29\\
-0.242933537051184	6.41175352207646e-29\\
-0.242016806722689	8.34639424084151e-29\\
-0.241100076394194	1.08647808409501e-28\\
-0.240183346065699	1.41430490000403e-28\\
-0.239266615737204	1.84104804271461e-28\\
-0.238349885408709	2.39655387998273e-28\\
-0.237433155080214	3.11967442804567e-28\\
-0.236516424751719	4.06098465729981e-28\\
-0.235599694423224	5.2863197000834e-28\\
-0.234682964094729	6.88137935248228e-28\\
-0.233766233766234	8.95772190849934e-28\\
-0.232849503437739	1.16605665346824e-27\\
-0.231932773109244	1.51789498824188e-27\\
-0.231016042780749	1.97589472902274e-27\\
-0.230099312452254	2.57208832654615e-27\\
-0.229182582123759	3.34817349445894e-27\\
-0.228265851795264	4.35842954275625e-27\\
-0.227349121466769	5.67351366666273e-27\\
-0.226432391138274	7.38540270297736e-27\\
-0.225515660809778	9.61382597977052e-27\\
-0.224598930481283	1.25146391722216e-26\\
-0.223682200152788	1.62907248311395e-26\\
-0.222765469824293	2.12061819659154e-26\\
-0.221848739495798	2.76047970997536e-26\\
-0.220932009167303	3.59340886607196e-26\\
-0.220015278838808	4.6776606370636e-26\\
-0.219098548510313	6.08906747075867e-26\\
-0.218181818181818	7.92634300352447e-26\\
-0.217265087853323	1.03179860809941e-25\\
-0.216348357524828	1.34312679529828e-25\\
-0.215431627196333	1.74839312060247e-25\\
-0.214514896867838	2.27594186555648e-25\\
-0.213598166539343	2.96266973048247e-25\\
-0.212681436210848	3.85660638558133e-25\\
-0.211764705882353	5.02027366070425e-25\\
-0.210847975553858	6.53505831515171e-25\\
-0.209931245225363	8.50690421853276e-25\\
-0.209014514896868	1.10737220531766e-24\\
-0.208097784568373	1.44150347718574e-24\\
-0.207181054239878	1.87645334130677e-24\\
-0.206264323911383	2.44264214261591e-24\\
-0.205347593582888	3.17966906266279e-24\\
-0.204430863254393	4.13908168194769e-24\\
-0.203514132925898	5.38798121194655e-24\\
-0.202597402597403	7.01371554634999e-24\\
-0.201680672268908	9.12998836299559e-24\\
-0.200763941940413	1.18848115464017e-23\\
-0.199847211611917	1.54708571224439e-23\\
-0.198930481283423	2.01389327183346e-23\\
-0.198013750954927	2.62155230200683e-23\\
-0.197097020626432	3.41256240749068e-23\\
-0.196180290297937	4.4422467467477e-23\\
-0.195263559969442	5.78262132750282e-23\\
-0.194346829640947	7.52743179828369e-23\\
-0.193430099312452	9.79871000861153e-23\\
-0.192513368983957	1.27553089029321e-22\\
-0.191596638655462	1.66040126778156e-22\\
-0.190679908326967	2.16139992455755e-22\\
-0.189763177998472	2.81356665074042e-22\\
-0.188846447669977	3.66251391434617e-22\\
-0.187929717341482	4.76761699220783e-22\\
-0.187012987012987	6.20616667020816e-22\\
-0.186096256684492	8.07877495221487e-22\\
-0.185179526355997	1.0516411852398e-21\\
-0.184262796027502	1.36895654233981e-21\\
-0.183346065699007	1.78201656716941e-21\\
-0.182429335370512	2.31971063174776e-21\\
-0.181512605042017	3.01964499891871e-21\\
-0.180595874713522	3.93077300017583e-21\\
-0.179679144385027	5.11681882620112e-21\\
-0.178762414056532	6.66073438964663e-21\\
-0.177845683728037	8.67050097264464e-21\\
-0.176928953399542	1.12866814256226e-20\\
-0.176012223071047	1.46922511173697e-20\\
-0.175095492742552	1.91253952119005e-20\\
-0.174178762414057	2.48961673122339e-20\\
-0.173262032085561	3.24081745747706e-20\\
-0.172345301757066	4.21868059487482e-20\\
-0.171428571428571	5.49159778206963e-20\\
-0.170511841100076	7.14859670501483e-20\\
-0.169595110771581	9.30556768337994e-20\\
-0.168678380443086	1.21133690265699e-19\\
-0.167761650114591	1.57683780470413e-19\\
-0.166844919786096	2.05262256676097e-19\\
-0.165928189457601	2.67196752196527e-19\\
-0.165011459129106	3.47818958733518e-19\\
-0.164094728800611	4.52767584410928e-19\\
-0.163177998472116	5.8938272439132e-19\\
-0.162261268143621	7.67219226312053e-19\\
-0.161344537815126	9.98714955262313e-19\\
-0.160427807486631	1.3000606966788e-18\\
-0.159511077158136	1.69233253807143e-18\\
-0.158594346829641	2.20296592823078e-18\\
-0.157677616501146	2.86767450945309e-18\\
-0.156760886172651	3.7329479256956e-18\\
-0.155844155844156	4.85930330308396e-18\\
-0.154927425515661	6.32551781095691e-18\\
-0.154010695187166	8.23413832829514e-18\\
-0.153093964858671	1.07186535609866e-17\\
-0.152177234530176	1.39528302270139e-17\\
-0.151260504201681	1.81628662813088e-17\\
-0.150343773873186	2.36432111754652e-17\\
-0.149427043544691	3.07771596195094e-17\\
-0.148510313216196	4.00636591711243e-17\\
-0.147593582887701	5.21522065721282e-17\\
-0.146676852559206	6.78882734780804e-17\\
-0.145760122230711	8.83724386514798e-17\\
-0.144843391902215	1.15037362317533e-16\\
-0.14392666157372	1.49747986260344e-16\\
-0.143009931245225	1.94931967643097e-16\\
-0.14209320091673	2.53749469078985e-16\\
-0.141176470588235	3.3031418005156e-16\\
-0.14025974025974	4.29981027897917e-16\\
-0.139343009931245	5.59720700828815e-16\\
-0.13842627960275	7.28607177083808e-16\\
-0.137509549274255	9.48452357956275e-16\\
-0.13659281894576	1.23463219085112e-15\\
-0.135676088617265	1.6071620613295e-15\\
-0.13475935828877	2.09209666694035e-15\\
-0.133842627960275	2.72335227985799e-15\\
-0.13292589763178	3.54507884717122e-15\\
-0.132009167303285	4.61474783325347e-15\\
-0.13109243697479	6.00717176756483e-15\\
-0.130175706646295	7.81973662460922e-15\\
-0.1292589763178	1.01792129881182e-14\\
-0.128342245989305	1.32506223715245e-14\\
-0.12742551566081	1.72487788041857e-14\\
-0.126508785332315	2.24533129006144e-14\\
-0.12559205500382	2.92282291944385e-14\\
-0.124675324675325	3.80473645748391e-14\\
-0.12375859434683	4.95275283856804e-14\\
-0.122841864018335	6.44716420021507e-14\\
-0.12192513368984	8.39248950621027e-14\\
-0.121008403361345	1.09247845912628e-13\\
-0.12009167303285	1.42211578908942e-13\\
-0.119174942704354	1.85121573856468e-13\\
-0.118258212375859	2.40978951011006e-13\\
-0.117341482047364	3.13690369094359e-13\\
-0.116424751718869	4.08341256569182e-13\\
-0.115508021390374	5.31551485937842e-13\\
-0.114591291061879	6.91938366886164e-13\\
-0.113674560733384	9.00719339960767e-13\\
-0.112757830404889	1.17249652310844e-12\\
-0.111841100076394	1.52627798217507e-12\\
-0.110924369747899	1.98680715290869e-12\\
-0.110007639419404	2.58629339409309e-12\\
-0.109090909090909	3.36666470650505e-12\\
-0.108174178762414	4.3825001726076e-12\\
-0.107257448433919	5.70484721148373e-12\\
-0.106340718105424	7.42619062739432e-12\\
-0.105423987776929	9.66692098666338e-12\\
-0.104507257448434	1.25837547204444e-11\\
-0.103590527119939	1.63806948544184e-11\\
-0.102673796791444	2.13232989576333e-11\\
-0.101757066462949	2.77572522092358e-11\\
-0.100840336134454	3.61325445813017e-11\\
-0.0999236058059588	4.70349430872459e-11\\
-0.0990068754774637	6.1226960261341e-11\\
-0.0980901451489687	7.97011842002282e-11\\
-0.0971734148204736	1.03749700063577e-10\\
-0.0962566844919786	1.35054458365895e-10\\
-0.0953399541634836	1.75804910407723e-10\\
-0.0944232238349886	2.28851138255144e-10\\
-0.0935064935064935	2.9790318916129e-10\\
-0.0925897631779984	3.87790555856999e-10\\
-0.0916730328495035	5.04799950733175e-10\\
-0.0907563025210084	6.57114997803581e-10\\
-0.0898395721925134	8.55388594454593e-10\\
-0.0889228418640184	1.11348797389906e-09\\
-0.0880061115355233	1.44946457791902e-09\\
-0.0870893812070282	1.88681657268835e-09\\
-0.0861726508785332	2.45613230789165e-09\\
-0.0852559205500382	3.19722966248584e-09\\
-0.0843391902215432	4.16194090270905e-09\\
-0.0834224598930481	5.4177378249942e-09\\
-0.0825057295645531	7.05245072587801e-09\\
-0.0815889992360581	9.18041124313568e-09\\
-0.080672268907563	1.1950448697761e-08\\
-0.079755538579068	1.555629920006e-08\\
-0.0788388082505729	2.02501555315775e-08\\
-0.0779220779220779	2.63603054800777e-08\\
-0.0770053475935829	3.43140922507707e-08\\
-0.0760886172650879	4.46678028023728e-08\\
-0.0751718869365928	5.81455744948885e-08\\
-0.0742551566080978	7.56900411757206e-08\\
-0.0733384262796027	9.85282608857209e-08\\
-0.0724216959511077	1.28257536161554e-07\\
-0.0715049656226127	1.66957129196788e-07\\
-0.0705882352941177	2.17333685207566e-07\\
-0.0696715049656226	2.82910534896825e-07\\
-0.0687547746371275	3.68274115810294e-07\\
-0.0678380443086326	4.79394747266341e-07\\
-0.0669213139801375	6.24044193822595e-07\\
-0.0660045836516425	8.12339221621324e-07\\
-0.0650878533231475	1.05744916388394e-06\\
-0.0641711229946524	1.37651698260622e-06\\
-0.0632543926661573	1.79185824540619e-06\\
-0.0623376623376624	2.3325218738319e-06\\
-0.0614209320091673	3.03632182169132e-06\\
-0.0605042016806723	3.95248177875967e-06\\
-0.0595874713521772	5.14507787014658e-06\\
-0.0586707410236822	6.69752013333234e-06\\
-0.0577540106951872	8.7183862068766e-06\\
-0.0568372803666922	1.13490152383366e-05\\
-0.0559205500381971	1.47733931284678e-05\\
-0.055003819709702	1.923102048458e-05\\
-0.054087089381207	2.50336632662723e-05\\
-0.053170359052712	3.2587157661842e-05\\
-0.052253628724217	4.24197942259801e-05\\
-0.0513368983957219	5.52192664621854e-05\\
-0.0504201680672269	7.18807680296184e-05\\
-0.0495034377387318	9.35696024876772e-05\\
-0.0485867074102368	0.000121802684496837\\
-0.0476699770817418	0.00015855463266064\\
-0.0467532467532468	0.000206395874130375\\
-0.0458365164247517	0.000268672419993043\\
-0.0449197860962567	0.000349739884913197\\
-0.0440030557677616	0.000455268118336319\\
-0.0430863254392666	0.00059263775312597\\
-0.0421695951107716	0.000771456406202241\\
-0.0412528647822765	0.00100423063419653\\
-0.0403361344537815	0.00130724064062586\\
-0.0394194041252865	0.00170167891150933\\
-0.0385026737967915	0.00221513241547423\\
-0.0375859434682964	0.00288351203326163\\
-0.0366692131398014	0.00375356416071606\\
-0.0357524828113063	0.00488614014649202\\
-0.0348357524828113	0.00636045222858434\\
-0.0339190221543162	0.00827961362941014\\
-0.0330022918258213	0.0107778502830719\\
-0.0320855614973262	0.0140298885822032\\
-0.0311688311688311	0.0182631757223608\\
-0.0302521008403361	0.0237737873334872\\
-0.0293353705118411	0.0309471349764149\\
-0.0284186401833461	0.0402849217843981\\
-0.0275019098548511	0.052440231524238\\
-0.026585179526356	0.0682632052020221\\
-0.0256684491978609	0.0888604998301638\\
-0.0247517188693659	0.115672687895301\\
-0.0238349885408709	0.150575010837179\\
-0.0229182582123759	0.196008533225564\\
-0.0220015278838808	0.255150870543725\\
-0.0210847975553858	0.332138431260552\\
-0.0201680672268907	0.432355716777051\\
-0.0192513368983958	0.562811912853146\\
-0.0183346065699007	0.732631111277202\\
-0.0174178762414056	0.953690447826982\\
-0.0165011459129106	1.24145078781983\\
-0.0155844155844156	1.61603805730694\\
-0.0146676852559205	2.10365084809419\\
-0.0137509549274255	2.7383927443281\\
-0.0128342245989305	3.56465752336342\\
-0.0119174942704354	4.64023405159482\\
-0.0110007639419404	6.0403480313205\\
-0.0100840336134454	7.86292327796201\\
-0.00916730328495036	10.2354305007823\\
-0.00825057295645526	13.323802590059\\
-0.00733384262796027	17.344039944904\\
-0.00641711229946523	22.5773175170633\\
-0.00550038197097019	29.3896501556468\\
-0.00458365164247521	38.2574916448111\\
-0.00366692131398016	49.8010578282299\\
-0.00275019098548507	64.8277044359526\\
-0.00183346065699008	84.3883934540206\\
-0.000916730328495041	109.851197288443\\
0	142.996981596519\\
0.000916730328494986	109.851197288445\\
0.00183346065699008	84.3883934540206\\
0.00275019098548512	64.8277044359516\\
0.00366692131398016	49.8010578282299\\
0.00458365164247515	38.2574916448117\\
0.00550038197097019	29.3896501556468\\
0.00641711229946529	22.5773175170629\\
0.00733384262796027	17.344039944904\\
0.00825057295645532	13.3238025900588\\
0.00916730328495036	10.2354305007823\\
0.0100840336134453	7.86292327796214\\
0.0110007639419404	6.04034803132041\\
0.0119174942704355	4.64023405159474\\
0.0128342245989305	3.56465752336342\\
0.0137509549274255	2.7383927443281\\
0.0146676852559205	2.10365084809419\\
0.0155844155844156	1.61603805730694\\
0.0165011459129106	1.24145078781983\\
0.0174178762414057	0.953690447826967\\
0.0183346065699007	0.732631111277214\\
0.0192513368983957	0.562811912853155\\
0.0201680672268908	0.432355716777044\\
0.0210847975553858	0.332138431260547\\
0.0220015278838808	0.255150870543725\\
0.0229182582123759	0.196008533225564\\
0.0238349885408709	0.150575010837179\\
0.0247517188693659	0.115672687895301\\
0.025668449197861	0.0888604998301624\\
0.026585179526356	0.068263205202021\\
0.027501909854851	0.0524402315242389\\
0.0284186401833461	0.0402849217843981\\
0.0293353705118411	0.0309471349764149\\
0.0302521008403361	0.0237737873334872\\
0.0311688311688312	0.0182631757223605\\
0.0320855614973262	0.0140298885822032\\
0.0330022918258212	0.0107778502830721\\
0.0339190221543162	0.00827961362941014\\
0.0348357524828113	0.00636045222858424\\
0.0357524828113063	0.00488614014649202\\
0.0366692131398014	0.00375356416071612\\
0.0375859434682964	0.00288351203326163\\
0.0385026737967915	0.00221513241547423\\
0.0394194041252865	0.00170167891150933\\
0.0403361344537815	0.00130724064062583\\
0.0412528647822766	0.00100423063419651\\
0.0421695951107716	0.000771456406202241\\
0.0430863254392667	0.000592637753125961\\
0.0440030557677617	0.000455268118336312\\
0.0449197860962566	0.000349739884913202\\
0.0458365164247517	0.000268672419993043\\
0.0467532467532468	0.000206395874130371\\
0.0476699770817418	0.000158554632660643\\
0.0485867074102368	0.000121802684496837\\
0.0495034377387318	9.35696024876772e-05\\
0.0504201680672269	7.18807680296184e-05\\
0.0513368983957219	5.52192664621854e-05\\
0.052253628724217	4.24197942259801e-05\\
0.053170359052712	3.2587157661842e-05\\
0.054087089381207	2.50336632662723e-05\\
0.055003819709702	1.92310204845803e-05\\
0.0559205500381971	1.47733931284678e-05\\
0.0568372803666922	1.13490152383366e-05\\
0.0577540106951871	8.71838620687675e-06\\
0.0586707410236822	6.69752013333224e-06\\
0.0595874713521772	5.14507787014667e-06\\
0.0605042016806722	3.95248177875974e-06\\
0.0614209320091674	3.03632182169127e-06\\
0.0623376623376623	2.33252187383193e-06\\
0.0632543926661573	1.79185824540619e-06\\
0.0641711229946524	1.37651698260622e-06\\
0.0650878533231474	1.05744916388395e-06\\
0.0660045836516426	8.12339221621298e-07\\
0.0669213139801375	6.24044193822595e-07\\
0.0678380443086326	4.79394747266341e-07\\
0.0687547746371276	3.68274115810287e-07\\
0.0696715049656226	2.82910534896825e-07\\
0.0705882352941177	2.17333685207566e-07\\
0.0715049656226127	1.66957129196788e-07\\
0.0724216959511078	1.28257536161552e-07\\
0.0733384262796027	9.85282608857226e-08\\
0.0742551566080978	7.56900411757206e-08\\
0.0751718869365929	5.81455744948874e-08\\
0.0760886172650878	4.46678028023734e-08\\
0.077005347593583	3.431409225077e-08\\
0.0779220779220779	2.63603054800777e-08\\
0.0788388082505729	2.02501555315775e-08\\
0.0797555385790681	1.55562992000598e-08\\
0.080672268907563	1.1950448697761e-08\\
0.0815889992360581	9.18041124313568e-09\\
0.0825057295645531	7.05245072587801e-09\\
0.0834224598930481	5.41773782499411e-09\\
0.0843391902215432	4.16194090270905e-09\\
0.0852559205500382	3.19722966248584e-09\\
0.0861726508785333	2.45613230789161e-09\\
0.0870893812070282	1.88681657268839e-09\\
0.0880061115355233	1.44946457791899e-09\\
0.0889228418640184	1.11348797389906e-09\\
0.0898395721925133	8.55388594454606e-10\\
0.0907563025210085	6.57114997803569e-10\\
0.0916730328495034	5.04799950733184e-10\\
0.0925897631779984	3.87790555856999e-10\\
0.0935064935064936	2.97903189161286e-10\\
0.0944232238349885	2.28851138255147e-10\\
0.0953399541634836	1.75804910407723e-10\\
0.0962566844919786	1.35054458365895e-10\\
0.0971734148204736	1.03749700063577e-10\\
0.0980901451489687	7.97011842002282e-11\\
0.0990068754774637	6.1226960261341e-11\\
0.0999236058059588	4.70349430872459e-11\\
0.100840336134454	3.61325445813023e-11\\
0.101757066462949	2.77572522092353e-11\\
0.102673796791444	2.13232989576333e-11\\
0.103590527119939	1.63806948544181e-11\\
0.104507257448434	1.25837547204442e-11\\
0.105423987776929	9.66692098666355e-12\\
0.106340718105424	7.42619062739421e-12\\
0.107257448433919	5.70484721148355e-12\\
0.108174178762414	4.38250017260767e-12\\
0.109090909090909	3.36666470650499e-12\\
0.110007639419404	2.58629339409309e-12\\
0.110924369747899	1.98680715290869e-12\\
0.111841100076394	1.52627798217503e-12\\
0.112757830404889	1.17249652310844e-12\\
0.113674560733384	9.00719339960767e-13\\
0.114591291061879	6.91938366886164e-13\\
0.115508021390374	5.31551485937835e-13\\
0.116424751718869	4.08341256569191e-13\\
0.117341482047364	3.13690369094359e-13\\
0.118258212375859	2.40978951011003e-13\\
0.119174942704354	1.85121573856471e-13\\
0.12009167303285	1.4221157890894e-13\\
0.121008403361345	1.09247845912628e-13\\
0.12192513368984	8.39248950621039e-14\\
0.122841864018335	6.44716420021498e-14\\
0.12375859434683	4.95275283856804e-14\\
0.124675324675325	3.80473645748391e-14\\
0.12559205500382	2.92282291944385e-14\\
0.126508785332315	2.24533129006147e-14\\
0.12742551566081	1.72487788041857e-14\\
0.128342245989305	1.32506223715245e-14\\
0.1292589763178	1.01792129881182e-14\\
0.130175706646295	7.81973662460933e-15\\
0.13109243697479	6.00717176756483e-15\\
0.132009167303285	4.61474783325347e-15\\
0.13292589763178	3.54507884717127e-15\\
0.133842627960275	2.72335227985793e-15\\
0.13475935828877	2.0920966669404e-15\\
0.135676088617265	1.60716206132954e-15\\
0.13659281894576	1.2346321908511e-15\\
0.137509549274255	9.48452357956295e-16\\
0.13842627960275	7.28607177083787e-16\\
0.139343009931245	5.59720700828815e-16\\
0.14025974025974	4.29981027897923e-16\\
0.141176470588235	3.3031418005155e-16\\
0.14209320091673	2.53749469078985e-16\\
0.143009931245225	1.94931967643097e-16\\
0.14392666157372	1.49747986260344e-16\\
0.144843391902215	1.15037362317531e-16\\
0.145760122230711	8.83724386514798e-17\\
0.146676852559206	6.78882734780804e-17\\
0.147593582887701	5.21522065721274e-17\\
0.148510313216196	4.00636591711249e-17\\
0.149427043544691	3.07771596195089e-17\\
0.150343773873186	2.36432111754649e-17\\
0.151260504201681	1.8162866281309e-17\\
0.152177234530176	1.39528302270136e-17\\
0.153093964858671	1.07186535609866e-17\\
0.154010695187166	8.23413832829514e-18\\
0.154927425515661	6.32551781095682e-18\\
0.155844155844156	4.85930330308396e-18\\
0.156760886172651	3.7329479256956e-18\\
0.157677616501146	2.86767450945309e-18\\
0.158594346829641	2.20296592823073e-18\\
0.159511077158136	1.69233253807143e-18\\
0.160427807486631	1.3000606966788e-18\\
0.161344537815126	9.98714955262313e-19\\
0.162261268143621	7.6721922631207e-19\\
0.163177998472116	5.89382724391311e-19\\
0.164094728800611	4.52767584410928e-19\\
0.165011459129106	3.47818958733523e-19\\
0.165928189457601	2.67196752196523e-19\\
0.166844919786096	2.052622566761e-19\\
0.167761650114591	1.57683780470413e-19\\
0.168678380443086	1.21133690265697e-19\\
0.169595110771581	9.30556768338007e-20\\
0.170511841100076	7.14859670501483e-20\\
0.171428571428571	5.49159778206963e-20\\
0.172345301757066	4.21868059487482e-20\\
0.173262032085562	3.24081745747702e-20\\
0.174178762414057	2.48961673122339e-20\\
0.175095492742552	1.91253952119005e-20\\
0.176012223071047	1.46922511173695e-20\\
0.176928953399542	1.12866814256224e-20\\
0.177845683728037	8.67050097264476e-21\\
0.178762414056532	6.66073438964663e-21\\
0.179679144385027	5.11681882620101e-21\\
0.180595874713522	3.93077300017589e-21\\
0.181512605042017	3.01964499891864e-21\\
0.182429335370512	2.31971063174776e-21\\
0.183346065699007	1.78201656716944e-21\\
0.184262796027502	1.36895654233979e-21\\
0.185179526355997	1.0516411852398e-21\\
0.186096256684492	8.07877495221487e-22\\
0.187012987012987	6.20616667020816e-22\\
0.187929717341482	4.76761699220783e-22\\
0.188846447669977	3.66251391434617e-22\\
0.189763177998472	2.81356665074042e-22\\
0.190679908326967	2.16139992455752e-22\\
0.191596638655462	1.6604012677816e-22\\
0.192513368983957	1.27553089029321e-22\\
0.193430099312452	9.79871000861139e-23\\
0.194346829640947	7.52743179828379e-23\\
0.195263559969442	5.78262132750273e-23\\
0.196180290297937	4.4422467467477e-23\\
0.197097020626432	3.41256240749073e-23\\
0.198013750954928	2.62155230200679e-23\\
0.198930481283422	2.01389327183349e-23\\
0.199847211611917	1.54708571224439e-23\\
0.200763941940413	1.18848115464017e-23\\
0.201680672268908	9.12998836299571e-24\\
0.202597402597403	7.01371554634999e-24\\
0.203514132925898	5.38798121194655e-24\\
0.204430863254393	4.13908168194769e-24\\
0.205347593582888	3.17966906266291e-24\\
0.206264323911383	2.44264214261591e-24\\
0.207181054239878	1.87645334130673e-24\\
0.208097784568373	1.44150347718576e-24\\
0.209014514896868	1.10737220531764e-24\\
0.209931245225363	8.50690421853294e-25\\
0.210847975553858	6.53505831515162e-25\\
0.211764705882353	5.02027366070414e-25\\
0.212681436210848	3.85660638558138e-25\\
0.213598166539343	2.96266973048241e-25\\
0.214514896867838	2.2759418655565e-25\\
0.215431627196333	1.74839312060248e-25\\
0.216348357524828	1.34312679529824e-25\\
0.217265087853323	1.03179860809941e-25\\
0.218181818181818	7.92634300352447e-26\\
0.219098548510313	6.08906747075863e-26\\
0.220015278838808	4.6776606370636e-26\\
0.220932009167303	3.59340886607194e-26\\
0.221848739495798	2.76047970997534e-26\\
0.222765469824293	2.12061819659154e-26\\
0.223682200152788	1.629072483114e-26\\
0.224598930481283	1.25146391722214e-26\\
0.225515660809779	9.61382597977038e-27\\
0.226432391138273	7.38540270297746e-27\\
0.227349121466769	5.67351366666257e-27\\
0.228265851795264	4.35842954275631e-27\\
0.229182582123759	3.34817349445894e-27\\
0.230099312452254	2.57208832654611e-27\\
0.231016042780749	1.97589472902274e-27\\
0.231932773109244	1.51789498824188e-27\\
0.232849503437739	1.16605665346824e-27\\
0.233766233766234	8.95772190849934e-28\\
0.234682964094729	6.88137935248218e-28\\
0.235599694423224	5.2863197000834e-28\\
0.236516424751719	4.06098465729976e-28\\
0.237433155080214	3.11967442804576e-28\\
0.238349885408709	2.3965538799827e-28\\
0.239266615737204	1.84104804271456e-28\\
0.240183346065699	1.41430490000405e-28\\
0.241100076394194	1.08647808409497e-28\\
0.242016806722689	8.34639424084151e-29\\
0.242933537051184	6.41175352207664e-29\\
0.243850267379679	4.92555012878419e-29\\
0.244766997708174	3.78383916156995e-29\\
0.245683728036669	2.90676948285649e-29\\
0.246600458365164	2.23299893723816e-29\\
0.247517188693659	1.71540408797975e-29\\
0.248433919022154	1.31778440911263e-29\\
0.249350649350649	1.01233042469054e-29\\
0.250267379679144	7.77678717146295e-30\\
0.251184110007639	5.9741777225276e-30\\
0.252100840336135	4.58940159649895e-30\\
0.253017570664629	3.5256077057307e-30\\
0.253934300993125	2.70839442427287e-30\\
0.25485103132162	2.0806059464612e-30\\
0.255767761650115	1.59833481624891e-30\\
0.25668449197861	1.22785104463363e-30\\
0.257601222307105	9.43243037992601e-31\\
0.2585179526356	7.24605344117267e-31\\
0.259434682964095	5.5664646710851e-31\\
0.26035141329259	4.27619381860731e-31\\
0.261268143621085	3.28499948437291e-31\\
0.26218487394958	2.52355764731099e-31\\
0.263101604278075	1.93861315035103e-31\\
0.26401833460657	1.48925504068378e-31\\
0.264935064935065	1.14405526228914e-31\\
0.26585179526356	8.78870581207176e-32\\
0.266768525592055	6.75154010450466e-32\\
0.26768525592055	5.18657635804813e-32\\
0.268601986249045	3.9843611830013e-32\\
0.26951871657754	3.0608117842465e-32\\
0.270435446906035	2.35133521994723e-32\\
0.27135217723453	1.80631077840865e-32\\
0.272268907563025	1.38761951104035e-32\\
0.27318563789152	1.06597819734883e-32\\
0.274102368220015	8.18891279765302e-33\\
0.27501909854851	6.29077526860698e-33\\
0.275935828877005	4.83261385949302e-33\\
0.2768525592055	3.71244492415881e-33\\
0.277769289533995	2.85192397233214e-33\\
0.27868601986249	2.19086626471786e-33\\
0.279602750190986	1.68303749905149e-33\\
0.28051948051948	1.29292018816051e-33\\
0.281436210847976	9.93229570877077e-34\\
0.282352941176471	7.63005318888412e-34\\
0.283269671504966	5.86145573714565e-34\\
0.284186401833461	4.50280784524148e-34\\
0.285103132161956	3.4590858313028e-34\\
0.286019862490451	2.65729189420414e-34\\
0.286936592818946	2.04134865550408e-34\\
0.287853323147441	1.56817711385695e-34\\
0.288770053475936	1.20468370446854e-34\\
0.289686783804431	9.25445738869861e-35\\
0.290603514132926	7.10933344923256e-35\\
0.291520244461421	5.46143549746056e-35\\
0.292436974789916	4.19550973462135e-35\\
0.293353705118411	3.2230174541998e-35\\
0.294270435446906	2.47594265468058e-35\\
0.295187165775401	1.90203500799495e-35\\
0.296103896103896	1.46115547740948e-35\\
0.297020626432391	1.12246899777852e-35\\
0.297937356760886	8.62287874530423e-36\\
0.298854087089381	6.62415068954034e-36\\
0.299770817417876	5.08871499342723e-36\\
0.300687547746371	3.9091834558083e-36\\
0.301604278074866	3.00305977263492e-36\\
0.302521008403361	2.30696975467298e-36\\
0.303437738731856	1.77222894378371e-36\\
0.304354469060351	1.36143762735628e-36\\
0.305271199388847	1.04586510658389e-36\\
0.306187929717341	8.03440274597002e-37\\
0.307104660045837	6.17207965712639e-37\\
0.308021390374332	4.74143113040007e-37\\
0.308938120702827	3.64239776756111e-37\\
0.309854851031322	2.79811329791799e-37\\
0.310771581359817	2.14952855992644e-37\\
0.311688311688312	1.65128160942504e-37\\
0.312605042016807	1.26852511032406e-37\\
0.313521772345302	9.74489115810392e-38\\
0.314438502673797	7.48608781256522e-38\\
0.315355233002292	5.75086061282802e-38\\
0.316271963330787	4.41784796227798e-38\\
0.317188693659282	3.39381910496476e-38\\
0.318105423987777	2.60715357693838e-38\\
0.319022154316272	2.002832078999e-38\\
0.319938884644767	1.5385884330519e-38\\
0.320855614973262	1.18195349033163e-38\\
0.321772345301757	9.07984242762151e-39\\
0.322689075630252	6.97519311756506e-39\\
0.323605805958747	5.35838803538274e-39\\
0.324522536287242	4.11634801414008e-39\\
0.325439266615737	3.16220491342316e-39\\
0.326355996944232	2.42922607129621e-39\\
0.327272727272727	1.86614702937679e-39\\
0.328189457601222	1.43358610233984e-39\\
0.329106187929717	1.10129002724302e-39\\
0.330022918258212	8.46018053694438e-40\\
0.330939648586707	6.49916488364799e-40\\
0.331856378915203	4.99270009669273e-40\\
0.332773109243697	3.83542419707404e-40\\
0.333689839572193	2.9463974375799e-40\\
0.334606569900688	2.26344138590978e-40\\
0.335523300229183	1.73879017206097e-40\\
0.336440030557678	1.33574974871306e-40\\
0.337356760886173	1.02613151365593e-40\\
0.338273491214668	7.88280802098068e-41\\
0.339190221543163	6.05562361828721e-41\\
0.340106951871658	4.65196885535667e-41\\
0.341023682200153	3.57367227478541e-41\\
0.341940412528648	2.74531793411828e-41\\
0.342857142857143	2.10897082325308e-41\\
0.343773873185638	1.62012489630328e-41\\
0.344690603514133	1.24459032371679e-41\\
0.345607333842628	9.56102259414567e-42\\
0.346524064171123	7.34483880388675e-42\\
0.347440794499618	5.6423522195325e-42\\
0.348357524828113	4.33449111945327e-42\\
0.349274255156608	3.32978384433022e-42\\
0.350190985485103	2.55796127951483e-42\\
0.351107715813598	1.96504224099664e-42\\
0.352024446142093	1.50955803742016e-42\\
0.352941176470588	1.15965215444122e-42\\
0.353857906799083	8.90852213670727e-43\\
0.354774637127578	6.84358377262213e-43\\
0.355691367456073	5.25728489351977e-43\\
0.356608097784568	4.03867993290318e-43\\
0.357524828113063	3.10253979588213e-43\\
0.358441558441559	2.38339094579173e-43\\
0.359358288770054	1.83093619234849e-43\\
0.360275019098548	1.4065369117772e-43\\
0.361191749427044	1.08051066577806e-43\\
0.362108479755539	8.30055215106324e-44\\
0.363025210084034	6.37653733504879e-44\\
0.363941940412529	4.89849682831762e-44\\
0.364858670741024	3.76305664285048e-44\\
0.365775401069519	2.89080421884523e-44\\
0.366692131398014	2.22073431915257e-44\\
0.367608861726509	1.70598232980039e-44\\
0.368525592055004	1.31054655412433e-44\\
0.369442322383499	1.00677025812345e-44\\
0.370359052711994	7.7340736157152e-45\\
0.371275783040489	5.94136489538293e-45\\
0.372192513368984	4.56419457249034e-45\\
0.373109243697479	3.50624350841322e-45\\
0.374025974025974	2.69351872384841e-45\\
0.374942704354469	2.06917833810265e-45\\
0.375859434682964	1.58955605430358e-45\\
0.376776165011459	1.22110714347133e-45\\
0.377692895339954	9.38062329918832e-46\\
0.378609625668449	7.20625490987861e-46\\
0.379526355996944	5.5358911843993e-46\\
0.380443086325439	4.25270707028393e-46\\
0.381359816653934	3.266956813857e-46\\
0.382276546982429	2.50969715224091e-46\\
0.383193277310924	1.92796542924909e-46\\
0.384110007639419	1.48107539312492e-46\\
0.385026737967914	1.13777160463636e-46\\
0.38594346829641	8.7404343514574e-47\\
0.386860198624905	6.71445765923772e-47\\
0.387776928953399	5.15808938604757e-47\\
0.388693659281895	3.96247730862529e-47\\
0.38961038961039	3.04400045176468e-47\\
0.390527119938885	2.33842064664279e-47\\
0.39144385026738	1.79638972046649e-47\\
0.392360580595875	1.37999809077583e-47\\
0.39327731092437	1.06012337347948e-47\\
0.394194041252865	8.14393566563383e-48\\
0.39511077158136	6.25622354767032e-48\\
0.396027501909855	4.80607100613408e-48\\
0.39694423223835	3.6920545341774e-48\\
0.397860962566845	2.83625994412939e-48\\
0.39877769289534	2.17883305791014e-48\\
0.399694423223835	1.67379351249814e-48\\
0.40061115355233	1.28581889847403e-48\\
0.401527883880825	9.87774314649717e-49\\
0.40244461420932	7.58814556108666e-49\\
0.403361344537815	5.82926202901526e-49\\
0.40427807486631	4.47807643242554e-49\\
0.405194805194805	3.44008700155026e-49\\
0.4061115355233	2.64269687148356e-49\\
0.407028265851795	2.03013666555569e-49\\
0.40794499618029	1.55956399135556e-49\\
0.408861726508785	1.19806704858812e-49\\
0.40977845683728	9.20362781436747e-50\\
0.410695187165775	7.07028584462182e-50\\
0.41161191749427	5.43143887746325e-50\\
0.412528647822765	4.17246613898361e-50\\
0.413445378151261	3.20531521641566e-50\\
0.414362108479756	2.46234368221583e-50\\
0.415278838808251	1.89158819023372e-50\\
0.416195569136746	1.45313016508391e-50\\
0.417112299465241	1.11630390144061e-50\\
0.418029029793736	8.57551808030556e-51\\
0.418945760122231	6.58776792329995e-51\\
0.419862490450726	5.06076551933694e-51\\
0.420779220779221	3.88771249077012e-51\\
0.421695951107716	2.98656563975149e-51\\
0.422612681436211	2.29429885613204e-51\\
0.423529411764706	1.7624950783558e-51\\
0.424446142093201	1.35396000958032e-51\\
0.425362872421696	1.04012075270748e-51\\
0.426279602750191	7.99027425151293e-52\\
0.427196333078686	6.13817986500123e-52\\
0.428113063407181	4.71538909293025e-52\\
0.429029793735676	3.62239210755397e-52\\
0.429946524064171	2.78274482174593e-52\\
0.430863254392666	2.13772239808203e-52\\
0.431779984721161	1.64221204026694e-52\\
0.432696715049656	1.26155780919791e-52\\
0.433613445378151	9.69136790453415e-53\\
0.434530175706646	7.44497090630738e-53\\
0.435446906035141	5.71927434204965e-53\\
0.436363636363636	4.39358318672719e-53\\
0.437280366692131	3.37517874894849e-53\\
0.438197097020626	2.5928339360384e-53\\
0.439113827349122	1.99183163912914e-53\\
0.440030557677617	1.5301378246761e-53\\
0.440947288006112	1.17546167884353e-53\\
0.441864018334607	9.02997191590967e-54\\
0.442780748663102	6.93688227100213e-54\\
0.443697478991597	5.32895739763721e-54\\
0.444614209320092	4.0937392096939e-54\\
0.445530939648587	3.14483668501757e-54\\
0.446447669977082	2.41588368697581e-54\\
0.447364400305577	1.85589732427167e-54\\
0.448281130634072	1.42571221321936e-54\\
0.449197860962567	1.09524125518126e-54\\
0.450114591291062	8.41371348248688e-55\\
0.451031321619557	6.4634685947499e-55\\
0.451948051948052	4.96527797889416e-55\\
0.452864782276547	3.81435835051719e-55\\
0.453781512605042	2.93021451930912e-55\\
0.454698242933537	2.25100956442792e-55\\
0.455614973262032	1.72923996716141e-55\\
0.456531703590527	1.32841322013141e-55\\
0.457448433919022	1.02049554540237e-55\\
0.458365164247517	7.83951215182169e-56\\
};
\addlegendentry{$\nu\text{ = 1}$};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
-0.458365164247517	3.05113857259031e-08\\
-0.457448433919022	3.13326540119866e-08\\
-0.456531703590527	3.21767135485898e-08\\
-0.455614973262032	3.30442167221766e-08\\
-0.454698242933537	3.3935835188997e-08\\
-0.453781512605042	3.48522604626456e-08\\
-0.452864782276547	3.5794204520123e-08\\
-0.451948051948052	3.67624004269959e-08\\
-0.451031321619557	3.77576029822842e-08\\
-0.450114591291062	3.87805893837138e-08\\
-0.449197860962567	3.98321599140007e-08\\
-0.448281130634072	4.0913138648855e-08\\
-0.447364400305577	4.20243741874112e-08\\
-0.446447669977082	4.31667404058236e-08\\
-0.445530939648587	4.43411372347818e-08\\
-0.444614209320092	4.55484914617332e-08\\
-0.443697478991597	4.67897575586227e-08\\
-0.442780748663102	4.80659185359891e-08\\
-0.441864018334607	4.93779868242852e-08\\
-0.440947288006112	5.0727005183318e-08\\
-0.440030557677617	5.21140476407373e-08\\
-0.439113827349122	5.35402204605298e-08\\
-0.438197097020626	5.50066631425147e-08\\
-0.437280366692131	5.65145494538588e-08\\
-0.436363636363636	5.806508849368e-08\\
-0.435446906035141	5.96595257918319e-08\\
-0.434530175706646	6.12991444430018e-08\\
-0.433613445378151	6.29852662773028e-08\\
-0.432696715049656	6.47192530685662e-08\\
-0.431779984721161	6.65025077815948e-08\\
-0.430863254392666	6.8336475859674e-08\\
-0.429946524064171	7.02226465536842e-08\\
-0.429029793735676	7.21625542942058e-08\\
-0.428113063407181	7.41577801080532e-08\\
-0.427196333078686	7.62099530807279e-08\\
-0.426279602750191	7.83207518663269e-08\\
-0.425362872421696	8.04919062465039e-08\\
-0.424446142093201	8.27251987401241e-08\\
-0.423529411764706	8.50224662653265e-08\\
-0.422612681436211	8.73856018557537e-08\\
-0.421695951107716	8.98165564327716e-08\\
-0.420779220779221	9.23173406355799e-08\\
-0.419862490450726	9.48900267111583e-08\\
-0.418945760122231	9.7536750466077e-08\\
-0.418029029793736	1.00259713282271e-07\\
-0.417112299465241	1.03061184198938e-07\\
-0.416195569136746	1.05943502062811e-07\\
-0.415278838808251	1.08909077749127e-07\\
-0.414362108479756	1.11960396455702e-07\\
-0.413445378151261	1.1510002007259e-07\\
-0.412528647822765	1.18330589629916e-07\\
-0.41161191749427	1.21654827826552e-07\\
-0.410695187165775	1.25075541642386e-07\\
-0.40977845683728	1.28595625037062e-07\\
-0.408861726508785	1.32218061738139e-07\\
-0.40794499618029	1.35945928121749e-07\\
-0.407028265851795	1.39782396188914e-07\\
-0.4061115355233	1.43730736640833e-07\\
-0.405194805194805	1.4779432205653e-07\\
-0.40427807486631	1.51976630176387e-07\\
-0.403361344537815	1.56281247295235e-07\\
-0.40244461420932	1.60711871768772e-07\\
-0.401527883880825	1.65272317637225e-07\\
-0.40061115355233	1.69966518370338e-07\\
-0.399694423223835	1.74798530737858e-07\\
-0.39877769289534	1.79772538809915e-07\\
-0.397860962566845	1.84892858091774e-07\\
-0.39694423223835	1.90163939797659e-07\\
-0.396027501909855	1.95590375268483e-07\\
-0.39511077158136	2.0117690053851e-07\\
-0.394194041252865	2.0692840105614e-07\\
-0.39327731092437	2.12849916564221e-07\\
-0.392360580595875	2.18946646145453e-07\\
-0.39144385026738	2.25223953438701e-07\\
-0.390527119938885	2.31687372032171e-07\\
-0.38961038961039	2.38342611039719e-07\\
-0.388693659281895	2.45195560866679e-07\\
-0.3877769289534	2.52252299171932e-07\\
-0.386860198624905	2.59519097033112e-07\\
-0.38594346829641	2.67002425322129e-07\\
-0.385026737967914	2.74708961298446e-07\\
-0.384110007639419	2.82645595427826e-07\\
-0.383193277310924	2.90819438434519e-07\\
-0.382276546982429	2.9923782859521e-07\\
-0.381359816653934	3.07908339283286e-07\\
-0.380443086325439	3.16838786772342e-07\\
-0.379526355996944	3.2603723830817e-07\\
-0.378609625668449	3.35512020458793e-07\\
-0.377692895339954	3.45271727752496e-07\\
-0.376776165011459	3.55325231614123e-07\\
-0.375859434682964	3.6568168961036e-07\\
-0.374942704354469	3.76350555015048e-07\\
-0.374025974025974	3.87341586706041e-07\\
-0.373109243697479	3.98664859405516e-07\\
-0.372192513368984	4.10330774276096e-07\\
-0.371275783040489	4.22350069885629e-07\\
-0.370359052711994	4.34733833553903e-07\\
-0.369442322383499	4.47493513095113e-07\\
-0.368525592055004	4.60640928970415e-07\\
-0.367608861726509	4.74188286865387e-07\\
-0.366692131398014	4.88148190707865e-07\\
-0.365775401069519	5.02533656142099e-07\\
-0.364858670741024	5.17358124475879e-07\\
-0.363941940412529	5.32635477117826e-07\\
-0.363025210084034	5.48380050522741e-07\\
-0.362108479755539	5.64606651663564e-07\\
-0.361191749427044	5.81330574049218e-07\\
-0.360275019098549	5.98567614308307e-07\\
-0.359358288770053	6.16334089359433e-07\\
-0.358441558441558	6.34646854189685e-07\\
-0.357524828113063	6.53523320263644e-07\\
-0.356608097784568	6.72981474586128e-07\\
-0.355691367456073	6.93039899442816e-07\\
-0.354774637127578	7.13717792843697e-07\\
-0.353857906799083	7.3503498969545e-07\\
-0.352941176470588	7.57011983729653e-07\\
-0.352024446142093	7.79669950214862e-07\\
-0.351107715813598	8.03030769481722e-07\\
-0.350190985485103	8.27117051291258e-07\\
-0.349274255156608	8.51952160077808e-07\\
-0.348357524828113	8.77560241099176e-07\\
-0.347440794499618	9.03966247527884e-07\\
-0.346524064171123	9.31195968518725e-07\\
-0.345607333842628	9.59276058289169e-07\\
-0.344690603514133	9.88234066250591e-07\\
-0.343773873185638	1.01809846822979e-06\\
-0.342857142857143	1.04889869882182e-06\\
-0.341940412528648	1.08066518491669e-06\\
-0.341023682200153	1.11342938044426e-06\\
-0.340106951871658	1.1472238023833e-06\\
-0.339190221543163	1.18208206808252e-06\\
-0.338273491214668	1.21803893394333e-06\\
-0.337356760886173	1.25513033551595e-06\\
-0.336440030557678	1.29339342906245e-06\\
-0.335523300229183	1.33286663464276e-06\\
-0.334606569900688	1.37358968078146e-06\\
-0.333689839572193	1.41560365077582e-06\\
-0.332773109243697	1.45895103070764e-06\\
-0.331856378915202	1.50367575922433e-06\\
-0.330939648586707	1.54982327915676e-06\\
-0.330022918258212	1.59744059104467e-06\\
-0.329106187929717	1.64657630864266e-06\\
-0.328189457601222	1.69728071648337e-06\\
-0.327272727272727	1.74960582957679e-06\\
-0.326355996944232	1.80360545532851e-06\\
-0.325439266615737	1.85933525776253e-06\\
-0.324522536287242	1.91685282413797e-06\\
-0.323605805958747	1.97621773405252e-06\\
-0.322689075630252	2.03749163112928e-06\\
-0.321772345301757	2.10073829738748e-06\\
-0.320855614973262	2.16602373040166e-06\\
-0.319938884644767	2.23341622335824e-06\\
-0.319022154316272	2.30298644812264e-06\\
-0.318105423987777	2.37480754143485e-06\\
-0.317188693659282	2.44895519435622e-06\\
-0.316271963330787	2.52550774509505e-06\\
-0.315355233002292	2.604546275344e-06\\
-0.314438502673797	2.68615471026752e-06\\
-0.313521772345302	2.77041992228362e-06\\
-0.312605042016807	2.85743183878969e-06\\
-0.311688311688312	2.94728355398862e-06\\
-0.310771581359817	3.04007144497786e-06\\
-0.309854851031322	3.13589529227056e-06\\
-0.308938120702827	3.23485840492542e-06\\
-0.308021390374332	3.33706775046837e-06\\
-0.307104660045837	3.44263408979793e-06\\
-0.306187929717341	3.55167211727287e-06\\
-0.305271199388846	3.66430060619028e-06\\
-0.304354469060351	3.78064255986957e-06\\
-0.303437738731856	3.90082536856818e-06\\
-0.302521008403361	4.02498097246334e-06\\
-0.301604278074866	4.15324603094445e-06\\
-0.300687547746371	4.28576209847073e-06\\
-0.299770817417876	4.42267580726001e-06\\
-0.298854087089381	4.56413905708474e-06\\
-0.297937356760886	4.71030921246429e-06\\
-0.297020626432391	4.86134930755365e-06\\
-0.296103896103896	5.01742825904189e-06\\
-0.295187165775401	5.17872108738747e-06\\
-0.294270435446906	5.34540914673039e-06\\
-0.293353705118411	5.51768036383665e-06\\
-0.292436974789916	5.69572948644509e-06\\
-0.291520244461421	5.8797583414026e-06\\
-0.290603514132926	6.06997610299066e-06\\
-0.289686783804431	6.26659957186264e-06\\
-0.288770053475936	6.46985346503038e-06\\
-0.287853323147441	6.67997071735626e-06\\
-0.286936592818946	6.89719279502817e-06\\
-0.286019862490451	7.12177002151348e-06\\
-0.285103132161956	7.35396191651212e-06\\
-0.284186401833461	7.59403754844849e-06\\
-0.283269671504966	7.84227590106843e-06\\
-0.282352941176471	8.09896625472965e-06\\
-0.281436210847976	8.36440858300118e-06\\
-0.280519480519481	8.63891396521414e-06\\
-0.279602750190986	8.9228050156333e-06\\
-0.27868601986249	9.21641632994978e-06\\
-0.277769289533995	9.52009494982499e-06\\
-0.2768525592055	9.83420084624825e-06\\
-0.275935828877005	1.01591074225047e-05\\
-0.27501909854851	1.04952020375846e-05\\
-0.274102368220015	1.08428865509029e-05\\
-0.27318563789152	1.12025778892351e-05\\
-0.272268907563025	1.1574708636818e-05\\
-0.27135217723453	1.19597276496037e-05\\
-0.270435446906035	1.2358100694701e-05\\
-0.26951871657754	1.27703111160848e-05\\
-0.268601986249045	1.31968605277003e-05\\
-0.26768525592055	1.36382695351433e-05\\
-0.266768525592055	1.40950784871477e-05\\
-0.26585179526356	1.45678482581676e-05\\
-0.264935064935065	1.50571610634015e-05\\
-0.26401833460657	1.55636213076644e-05\\
-0.263101604278075	1.60878564695795e-05\\
-0.26218487394958	1.66305180226275e-05\\
-0.261268143621085	1.71922823946606e-05\\
-0.26035141329259	1.77738519675642e-05\\
-0.259434682964095	1.83759561188226e-05\\
-0.2585179526356	1.899935230683e-05\\
-0.257601222307105	1.96448272018686e-05\\
-0.25668449197861	2.03131978647672e-05\\
-0.255767761650115	2.10053129753449e-05\\
-0.25485103132162	2.17220541128415e-05\\
-0.253934300993125	2.24643370906411e-05\\
-0.25301757066463	2.32331133476984e-05\\
-0.252100840336134	2.40293713991926e-05\\
-0.251184110007639	2.48541383490502e-05\\
-0.250267379679144	2.57084814671017e-05\\
-0.249350649350649	2.65935098337666e-05\\
-0.248433919022154	2.7510376055297e-05\\
-0.247517188693659	2.84602780527541e-05\\
-0.246600458365164	2.9444460928038e-05\\
-0.245683728036669	3.04642189104522e-05\\
-0.244766997708174	3.15208973874474e-05\\
-0.243850267379679	3.26158950233606e-05\\
-0.242933537051184	3.37506659701503e-05\\
-0.242016806722689	3.49267221743162e-05\\
-0.241100076394194	3.61456357843946e-05\\
-0.240183346065699	3.74090416636286e-05\\
-0.239266615737204	3.8718640012636e-05\\
-0.238349885408709	4.00761991071254e-05\\
-0.237433155080214	4.14835581559596e-05\\
-0.236516424751719	4.29426302851182e-05\\
-0.235599694423224	4.44554056533809e-05\\
-0.234682964094729	4.60239547058366e-05\\
-0.233766233766234	4.76504315716189e-05\\
-0.232849503437739	4.93370776125848e-05\\
-0.231932773109244	5.10862251299734e-05\\
-0.231016042780749	5.29003012364393e-05\\
-0.230099312452254	5.47818319012043e-05\\
-0.229182582123759	5.67334461764643e-05\\
-0.228265851795264	5.87578806135824e-05\\
-0.227349121466769	6.08579838780265e-05\\
-0.226432391138274	6.30367215724476e-05\\
-0.225515660809778	6.52971812777731e-05\\
-0.224598930481283	6.76425778226668e-05\\
-0.223682200152788	7.00762587922396e-05\\
-0.222765469824293	7.26017102874293e-05\\
-0.221848739495798	7.52225629470473e-05\\
-0.220932009167303	7.79425982450905e-05\\
-0.220015278838808	8.07657550765552e-05\\
-0.219098548510313	8.36961366456586e-05\\
-0.218181818181818	8.67380176710767e-05\\
-0.217265087853323	8.98958519235569e-05\\
-0.216348357524828	9.31742801120367e-05\\
-0.215431627196333	9.65781381352321e-05\\
-0.214514896867838	0.000100112465716531\\
-0.213598166539343	0.000103782515440929\\
-0.212681436210848	0.000107593762213729\\
-0.211764705882353	0.000111551913161734\\
-0.210847975553858	0.000115662917998732\\
-0.209931245225363	0.000119932979878215\\
-0.209014514896868	0.000124368566757464\\
-0.208097784568373	0.000128976423298387\\
-0.207181054239878	0.000133763583331824\\
-0.206264323911383	0.000138737382913461\\
-0.205347593582888	0.000143905474000925\\
-0.204430863254393	0.000149275838783251\\
-0.203514132925898	0.000154856804695516\\
-0.202597402597403	0.000160657060153204\\
-0.201680672268908	0.000166685671042685\\
-0.200763941940413	0.000172952098006155\\
-0.199847211611917	0.000179466214561403\\
-0.198930481283423	0.000186238326098982\\
-0.198013750954927	0.0001932791898016\\
-0.197097020626432	0.000200600035533012\\
-0.196180290297937	0.000208212587746224\\
-0.195263559969442	0.000216129088463526\\
-0.194346829640947	0.000224362321383754\\
-0.193430099312452	0.000232925637175167\\
-0.192513368983957	0.00024183298001555\\
-0.191596638655462	0.000251098915444533\\
-0.190679908326967	0.000260738659596682\\
-0.189763177998472	0.000270768109887716\\
-0.188846447669977	0.000281203877230222\\
-0.187929717341482	0.000292063319859449\\
-0.187012987012987	0.000303364578854299\\
-0.186096256684492	0.000315126615443366\\
-0.185179526355997	0.000327369250190903\\
-0.184262796027502	0.000340113204162965\\
-0.183346065699007	0.000353380142179611\\
-0.182429335370512	0.000367192718265048\\
-0.181512605042017	0.000381574623413939\\
-0.180595874713522	0.000396550635798882\\
-0.179679144385027	0.000412146673551124\\
-0.178762414056532	0.000428389850254236\\
-0.177845683728037	0.000445308533298446\\
-0.176928953399542	0.000462932405251882\\
-0.176012223071047	0.000481292528414017\\
-0.175095492742552	0.000500421412726186\\
-0.174178762414057	0.000520353087224284\\
-0.173262032085561	0.000541123175229502\\
-0.172345301757066	0.000562768973484528\\
-0.171428571428571	0.0005853295354548\\
-0.170511841100076	0.000608845759027351\\
-0.169595110771581	0.00063336047885363\\
-0.168678380443086	0.000658918563597261\\
-0.167761650114591	0.000685567018363325\\
-0.166844919786096	0.000713355092602272\\
-0.165928189457601	0.000742334393799235\\
-0.165011459129106	0.000772559007278162\\
-0.164094728800611	0.000804085622470232\\
-0.163177998472116	0.000836973666017142\\
-0.162261268143621	0.000871285442102492\\
-0.161344537815126	0.00090708628042853\\
-0.160427807486631	0.000944444692281142\\
-0.159511077158136	0.000983432535153215\\
-0.158594346829641	0.00102412518642567\\
-0.157677616501146	0.00106660172663629\\
-0.156760886172651	0.00111094513289978\\
-0.155844155844156	0.00115724248307726\\
-0.154927425515661	0.00120558517133153\\
-0.154010695187166	0.00125606913574408\\
-0.153093964858671	0.00130879509871267\\
-0.152177234530176	0.00136386882089423\\
-0.151260504201681	0.00142140136950626\\
-0.150343773873186	0.00148150940185192\\
-0.149427043544691	0.0015443154649901\\
-0.148510313216196	0.00160994831253036\\
-0.147593582887701	0.00167854323959707\\
-0.146676852559206	0.001750242437074\\
-0.145760122230711	0.0018251953663141\\
-0.144843391902215	0.00190355915557607\\
-0.14392666157372	0.00198549901953304\\
-0.143009931245225	0.00207118870328728\\
-0.14209320091673	0.00216081095241995\\
-0.141176470588235	0.00225455801070722\\
-0.14025974025974	0.00235263214724309\\
-0.139343009931245	0.00245524621482619\\
-0.13842627960275	0.00256262424159337\\
-0.137509549274255	0.00267500205801759\\
-0.13659281894576	0.00279262796153155\\
-0.135676088617265	0.00291576342119333\\
-0.13475935828877	0.0030446838249767\\
-0.133842627960275	0.0031796792724468\\
-0.13292589763178	0.00332105541577338\\
-0.132009167303285	0.00346913435223978\\
-0.13109243697479	0.00362425557162675\\
-0.130175706646295	0.00378677696208772\\
-0.1292589763178	0.00395707587838811\\
-0.128342245989305	0.00413555027665598\\
-0.12742551566081	0.00432261992008701\\
-0.126508785332315	0.00451872766036584\\
-0.12559205500382	0.00472434079990843\\
-0.124675324675325	0.00493995254039946\\
-0.12375859434683	0.00516608352349787\\
-0.122841864018335	0.00540328347001196\\
-0.12192513368984	0.00565213292430944\\
-0.121008403361345	0.00591324511122685\\
-0.12009167303285	0.00618726791328232\\
-0.119174942704354	0.0064748859765787\\
-0.118258212375859	0.00677682295441128\\
-0.117341482047364	0.00709384389827672\\
-0.116424751718869	0.00742675780671286\\
-0.115508021390374	0.0077764203431947\\
-0.114591291061879	0.00814373673517294\\
-0.113674560733384	0.00852966486727133\\
-0.112757830404889	0.00893521858266866\\
-0.111841100076394	0.0093614712077841\\
-0.110924369747899	0.00980955931656862\\
-0.110007639419404	0.0102806867519906\\
-0.109090909090909	0.0107761289236976\\
-0.108174178762414	0.0112972374023491\\
-0.107257448433919	0.0118454448327602\\
-0.106340718105424	0.0124222701897784\\
-0.105423987776929	0.0130293244027633\\
-0.104507257448434	0.013668316376644\\
-0.103590527119939	0.0143410594398321\\
-0.102673796791444	0.0150494782517698\\
-0.101757066462949	0.0157956162056162\\
-0.100840336134454	0.0165816433645516\\
-0.0999236058059588	0.0174098649734151\\
-0.0990068754774637	0.0182827305909327\\
-0.0980901451489687	0.0192028438916523\\
-0.0971734148204736	0.0201729731909204\\
-0.0962566844919786	0.0211960627508512\\
-0.0953399541634836	0.0222752449302803\\
-0.0944232238349886	0.023413853247217\\
-0.0935064935064935	0.0246154364283622\\
-0.0925897631779984	0.0258837735268774\\
-0.0916730328495035	0.0272228901968649\\
-0.0907563025210084	0.0286370762209947\\
-0.0898395721925134	0.0301309043964625\\
-0.0889228418640184	0.0317092508940984\\
-0.0880061115355233	0.0333773172160167\\
-0.0870893812070282	0.0351406538888446\\
-0.0861726508785332	0.0370051860423938\\
-0.0852559205500382	0.0389772410377601\\
-0.0843391902215432	0.0410635783244277\\
-0.0834224598930481	0.0432714217231493\\
-0.0825057295645531	0.0456084943503754\\
-0.0815889992360581	0.0480830564210069\\
-0.080672268907563	0.0507039461894799\\
-0.079755538579068	0.053480624314929\\
-0.0788388082505729	0.0564232219646883\\
-0.0779220779220779	0.0595425930020208\\
-0.0770053475935829	0.0628503706390979\\
-0.0760886172650879	0.0663590289752683\\
-0.0751718869365928	0.0700819498840775\\
-0.0742551566080978	0.0740334957608357\\
-0.0733384262796027	0.0782290886964049\\
-0.0724216959511077	0.0826852967029675\\
-0.0715049656226127	0.0874199276846804\\
-0.0705882352941177	0.092452131921132\\
-0.0696715049656226	0.0978025139155145\\
-0.0687547746371275	0.103493254553519\\
-0.0678380443086326	0.109548244624493\\
-0.0669213139801375	0.115993230874953\\
-0.0660045836516425	0.122855975897777\\
-0.0650878533231475	0.130166433310464\\
-0.0641711229946524	0.137956939844943\\
-0.0632543926661573	0.146262426162238\\
-0.0623376623376624	0.155120648421069\\
-0.0614209320091673	0.164572442873467\\
-0.0605042016806723	0.174662006037207\\
-0.0595874713521772	0.185437203308766\\
-0.0586707410236822	0.196949909237409\\
-0.0577540106951872	0.209256383087187\\
-0.0568372803666922	0.222417683776879\\
-0.0559205500381971	0.236500128816813\\
-0.055003819709702	0.251575802466637\\
-0.054087089381207	0.267723119031555\\
-0.053170359052712	0.285027448010562\\
-0.052253628724217	0.303581808725758\\
-0.0513368983957219	0.32348764311687\\
-0.0504201680672269	0.344855676603172\\
-0.0495034377387318	0.367806878324283\\
-0.0485867074102368	0.392473533705311\\
-0.0476699770817418	0.419000444190267\\
-0.0467532467532468	0.447546271198781\\
-0.0458365164247517	0.478285043941993\\
-0.0449197860962567	0.511407853753781\\
-0.0440030557677616	0.547124761136546\\
-0.0430863254392666	0.585666945888264\\
-0.0421695951107716	0.627289135593116\\
-0.0412528647822765	0.672272353572116\\
-0.0403361344537815	0.720927034287818\\
-0.0394194041252865	0.7735965624058\\
-0.0385026737967915	0.830661301515425\\
-0.0375859434682964	0.892543190252077\\
-0.0366692131398014	0.959710997675971\\
-0.0357524828113063	1.03268634679131\\
-0.0348357524828113	1.11205063571628\\
-0.0339190221543162	1.19845301110109\\
-0.0330022918258213	1.29261957903267\\
-0.0320855614973262	1.39536407625859\\
-0.0311688311688311	1.5076002709065\\
-0.0302521008403361	1.63035641928865\\
-0.0293353705118411	1.7647921768853\\
-0.0284186401833461	1.91221845114896\\
-0.0275019098548511	2.07412079658234\\
-0.026585179526356	2.25218709554907\\
-0.0256684491978609	2.44834045077099\\
-0.0247517188693659	2.66477845000964\\
-0.0238349885408709	2.90402026715241\\
-0.0229182582123759	3.16896346043054\\
-0.0220015278838808	3.46295285063763\\
-0.0210847975553858	3.78986455624928\\
-0.0201680672268907	4.1542091941805\\
-0.0192513368983958	4.56125951972053\\
-0.0183346065699007	5.01720951631547\\
-0.0174178762414056	5.52937436255996\\
-0.0165011459129106	6.10644411340006\\
-0.0155844155844156	6.75880881782002\\
-0.0146676852559205	7.49897991476635\\
-0.0137509549274255	8.34214332179524\\
-0.0128342245989305	9.30689566496953\\
-0.0119174942704354	10.4162399944128\\
-0.0110007639419404	11.6989570282191\\
-0.0100840336134454	13.1915332188807\\
-0.00916730328495036	14.9409379991208\\
-0.00825057295645526	17.0087394386027\\
-0.00733384262796027	19.4774136631953\\
-0.00641711229946523	22.4604245208693\\
-0.00550038197097019	26.1191738580478\\
-0.00458365164247521	30.6934405145291\\
-0.00366692131398016	36.5610365217323\\
-0.00275019098548507	44.3700302215333\\
-0.00183346065699008	55.3927299657763\\
-0.000916730328495041	72.8609773424727\\
0	123.972045542345\\
0.000916730328494986	72.8609773424741\\
0.00183346065699008	55.3927299657763\\
0.00275019098548512	44.3700302215328\\
0.00366692131398016	36.5610365217323\\
0.00458365164247515	30.6934405145294\\
0.00550038197097019	26.1191738580478\\
0.00641711229946529	22.4604245208691\\
0.00733384262796027	19.4774136631953\\
0.00825057295645532	17.0087394386025\\
0.00916730328495036	14.9409379991208\\
0.0100840336134453	13.1915332188808\\
0.0110007639419404	11.698957028219\\
0.0119174942704355	10.4162399944127\\
0.0128342245989305	9.30689566496953\\
0.0137509549274255	8.34214332179524\\
0.0146676852559205	7.49897991476635\\
0.0155844155844156	6.75880881782002\\
0.0165011459129106	6.10644411340006\\
0.0174178762414057	5.52937436255993\\
0.0183346065699007	5.0172095163155\\
0.0192513368983957	4.56125951972055\\
0.0201680672268908	4.15420919418047\\
0.0210847975553858	3.78986455624926\\
0.0220015278838808	3.46295285063763\\
0.0229182582123759	3.16896346043054\\
0.0238349885408709	2.90402026715241\\
0.0247517188693659	2.66477845000964\\
0.025668449197861	2.44834045077098\\
0.026585179526356	2.25218709554906\\
0.027501909854851	2.07412079658236\\
0.0284186401833461	1.91221845114896\\
0.0293353705118411	1.7647921768853\\
0.0302521008403361	1.63035641928865\\
0.0311688311688312	1.50760027090649\\
0.0320855614973262	1.39536407625859\\
0.0330022918258212	1.29261957903268\\
0.0339190221543162	1.19845301110109\\
0.0348357524828113	1.11205063571627\\
0.0357524828113063	1.03268634679131\\
0.0366692131398014	0.959710997675976\\
0.0375859434682964	0.892543190252077\\
0.0385026737967915	0.830661301515425\\
0.0394194041252865	0.7735965624058\\
0.0403361344537815	0.720927034287815\\
0.0412528647822766	0.672272353572113\\
0.0421695951107716	0.627289135593116\\
0.0430863254392667	0.585666945888262\\
0.0440030557677617	0.547124761136544\\
0.0449197860962566	0.511407853753783\\
0.0458365164247517	0.478285043941993\\
0.0467532467532468	0.447546271198779\\
0.0476699770817418	0.419000444190269\\
0.0485867074102368	0.392473533705311\\
0.0495034377387318	0.367806878324283\\
0.0504201680672269	0.344855676603172\\
0.0513368983957219	0.32348764311687\\
0.052253628724217	0.303581808725758\\
0.053170359052712	0.285027448010562\\
0.054087089381207	0.267723119031555\\
0.055003819709702	0.251575802466638\\
0.0559205500381971	0.236500128816813\\
0.0568372803666922	0.222417683776879\\
0.0577540106951871	0.209256383087188\\
0.0586707410236822	0.196949909237408\\
0.0595874713521772	0.185437203308767\\
0.0605042016806722	0.174662006037207\\
0.0614209320091674	0.164572442873467\\
0.0623376623376623	0.15512064842107\\
0.0632543926661573	0.146262426162238\\
0.0641711229946524	0.137956939844943\\
0.0650878533231474	0.130166433310465\\
0.0660045836516426	0.122855975897776\\
0.0669213139801375	0.115993230874953\\
0.0678380443086326	0.109548244624493\\
0.0687547746371276	0.103493254553518\\
0.0696715049656226	0.0978025139155145\\
0.0705882352941177	0.092452131921132\\
0.0715049656226127	0.0874199276846804\\
0.0724216959511078	0.0826852967029672\\
0.0733384262796027	0.0782290886964052\\
0.0742551566080978	0.0740334957608357\\
0.0751718869365929	0.0700819498840772\\
0.0760886172650878	0.0663590289752685\\
0.077005347593583	0.0628503706390976\\
0.0779220779220779	0.0595425930020208\\
0.0788388082505729	0.0564232219646883\\
0.0797555385790681	0.0534806243149289\\
0.080672268907563	0.0507039461894799\\
0.0815889992360581	0.0480830564210069\\
0.0825057295645531	0.0456084943503754\\
0.0834224598930481	0.0432714217231491\\
0.0843391902215432	0.0410635783244277\\
0.0852559205500382	0.0389772410377601\\
0.0861726508785333	0.0370051860423937\\
0.0870893812070282	0.0351406538888447\\
0.0880061115355233	0.0333773172160166\\
0.0889228418640184	0.0317092508940984\\
0.0898395721925133	0.0301309043964626\\
0.0907563025210085	0.0286370762209946\\
0.0916730328495034	0.027222890196865\\
0.0925897631779984	0.0258837735268774\\
0.0935064935064936	0.0246154364283622\\
0.0944232238349885	0.023413853247217\\
0.0953399541634836	0.0222752449302803\\
0.0962566844919786	0.0211960627508512\\
0.0971734148204736	0.0201729731909204\\
0.0980901451489687	0.0192028438916523\\
0.0990068754774637	0.0182827305909327\\
0.0999236058059588	0.0174098649734151\\
0.100840336134454	0.0165816433645517\\
0.101757066462949	0.0157956162056162\\
0.102673796791444	0.0150494782517698\\
0.103590527119939	0.0143410594398321\\
0.104507257448434	0.0136683163766439\\
0.105423987776929	0.0130293244027633\\
0.106340718105424	0.0124222701897784\\
0.107257448433919	0.0118454448327601\\
0.108174178762414	0.0112972374023492\\
0.109090909090909	0.0107761289236975\\
0.110007639419404	0.0102806867519906\\
0.110924369747899	0.00980955931656862\\
0.111841100076394	0.00936147120778405\\
0.112757830404889	0.00893521858266866\\
0.113674560733384	0.00852966486727133\\
0.114591291061879	0.00814373673517294\\
0.115508021390374	0.00777642034319469\\
0.116424751718869	0.00742675780671287\\
0.117341482047364	0.00709384389827672\\
0.118258212375859	0.00677682295441125\\
0.119174942704354	0.00647488597657871\\
0.12009167303285	0.00618726791328231\\
0.121008403361345	0.00591324511122685\\
0.12192513368984	0.00565213292430946\\
0.122841864018335	0.00540328347001194\\
0.12375859434683	0.00516608352349787\\
0.124675324675325	0.00493995254039946\\
0.12559205500382	0.00472434079990843\\
0.126508785332315	0.00451872766036585\\
0.12742551566081	0.00432261992008701\\
0.128342245989305	0.00413555027665598\\
0.1292589763178	0.00395707587838811\\
0.130175706646295	0.00378677696208773\\
0.13109243697479	0.00362425557162675\\
0.132009167303285	0.00346913435223978\\
0.13292589763178	0.00332105541577339\\
0.133842627960275	0.0031796792724468\\
0.13475935828877	0.00304468382497671\\
0.135676088617265	0.00291576342119333\\
0.13659281894576	0.00279262796153154\\
0.137509549274255	0.00267500205801759\\
0.13842627960275	0.00256262424159335\\
0.139343009931245	0.00245524621482619\\
0.14025974025974	0.0023526321472431\\
0.141176470588235	0.0022545580107072\\
0.14209320091673	0.00216081095241995\\
0.143009931245225	0.00207118870328728\\
0.14392666157372	0.00198549901953304\\
0.144843391902215	0.00190355915557606\\
0.145760122230711	0.0018251953663141\\
0.146676852559206	0.001750242437074\\
0.147593582887701	0.00167854323959706\\
0.148510313216196	0.00160994831253036\\
0.149427043544691	0.00154431546499009\\
0.150343773873186	0.00148150940185192\\
0.151260504201681	0.00142140136950626\\
0.152177234530176	0.00136386882089423\\
0.153093964858671	0.00130879509871267\\
0.154010695187166	0.00125606913574408\\
0.154927425515661	0.00120558517133153\\
0.155844155844156	0.00115724248307726\\
0.156760886172651	0.00111094513289978\\
0.157677616501146	0.00106660172663629\\
0.158594346829641	0.00102412518642566\\
0.159511077158136	0.000983432535153215\\
0.160427807486631	0.000944444692281142\\
0.161344537815126	0.00090708628042853\\
0.162261268143621	0.000871285442102495\\
0.163177998472116	0.000836973666017141\\
0.164094728800611	0.000804085622470232\\
0.165011459129106	0.000772559007278165\\
0.165928189457601	0.000742334393799234\\
0.166844919786096	0.000713355092602274\\
0.167761650114591	0.000685567018363325\\
0.168678380443086	0.00065891856359726\\
0.169595110771581	0.000633360478853633\\
0.170511841100076	0.000608845759027351\\
0.171428571428571	0.0005853295354548\\
0.172345301757066	0.000562768973484528\\
0.173262032085562	0.000541123175229501\\
0.174178762414057	0.000520353087224284\\
0.175095492742552	0.000500421412726186\\
0.176012223071047	0.000481292528414015\\
0.176928953399542	0.00046293240525188\\
0.177845683728037	0.000445308533298446\\
0.178762414056532	0.000428389850254236\\
0.179679144385027	0.000412146673551123\\
0.180595874713522	0.000396550635798883\\
0.181512605042017	0.000381574623413938\\
0.182429335370512	0.000367192718265048\\
0.183346065699007	0.000353380142179612\\
0.184262796027502	0.000340113204162964\\
0.185179526355997	0.000327369250190903\\
0.186096256684492	0.000315126615443366\\
0.187012987012987	0.000303364578854299\\
0.187929717341482	0.000292063319859449\\
0.188846447669977	0.000281203877230222\\
0.189763177998472	0.000270768109887716\\
0.190679908326967	0.000260738659596681\\
0.191596638655462	0.000251098915444534\\
0.192513368983957	0.00024183298001555\\
0.193430099312452	0.000232925637175166\\
0.194346829640947	0.000224362321383754\\
0.195263559969442	0.000216129088463525\\
0.196180290297937	0.000208212587746224\\
0.197097020626432	0.000200600035533013\\
0.198013750954928	0.000193279189801599\\
0.198930481283422	0.000186238326098982\\
0.199847211611917	0.000179466214561403\\
0.200763941940413	0.000172952098006155\\
0.201680672268908	0.000166685671042686\\
0.202597402597403	0.000160657060153204\\
0.203514132925898	0.000154856804695516\\
0.204430863254393	0.000149275838783251\\
0.205347593582888	0.000143905474000926\\
0.206264323911383	0.000138737382913461\\
0.207181054239878	0.000133763583331824\\
0.208097784568373	0.000128976423298387\\
0.209014514896868	0.000124368566757464\\
0.209931245225363	0.000119932979878215\\
0.210847975553858	0.000115662917998731\\
0.211764705882353	0.000111551913161734\\
0.212681436210848	0.000107593762213729\\
0.213598166539343	0.000103782515440928\\
0.214514896867838	0.000100112465716531\\
0.215431627196333	9.65781381352323e-05\\
0.216348357524828	9.31742801120362e-05\\
0.217265087853323	8.98958519235569e-05\\
0.218181818181818	8.67380176710767e-05\\
0.219098548510313	8.36961366456585e-05\\
0.220015278838808	8.07657550765552e-05\\
0.220932009167303	7.79425982450905e-05\\
0.221848739495798	7.52225629470473e-05\\
0.222765469824293	7.26017102874292e-05\\
0.223682200152788	7.00762587922397e-05\\
0.224598930481283	6.76425778226667e-05\\
0.225515660809779	6.5297181277773e-05\\
0.226432391138273	6.30367215724477e-05\\
0.227349121466769	6.08579838780261e-05\\
0.228265851795264	5.87578806135825e-05\\
0.229182582123759	5.67334461764644e-05\\
0.230099312452254	5.47818319012042e-05\\
0.231016042780749	5.29003012364394e-05\\
0.231932773109244	5.10862251299734e-05\\
0.232849503437739	4.93370776125848e-05\\
0.233766233766234	4.76504315716189e-05\\
0.234682964094729	4.60239547058365e-05\\
0.235599694423224	4.44554056533809e-05\\
0.236516424751719	4.29426302851181e-05\\
0.237433155080214	4.14835581559597e-05\\
0.238349885408709	4.00761991071253e-05\\
0.239266615737204	3.8718640012636e-05\\
0.240183346065699	3.74090416636287e-05\\
0.241100076394194	3.61456357843945e-05\\
0.242016806722689	3.49267221743163e-05\\
0.242933537051184	3.37506659701504e-05\\
0.243850267379679	3.26158950233606e-05\\
0.244766997708174	3.15208973874474e-05\\
0.245683728036669	3.04642189104522e-05\\
0.246600458365164	2.9444460928038e-05\\
0.247517188693659	2.84602780527541e-05\\
0.248433919022154	2.75103760552969e-05\\
0.249350649350649	2.65935098337666e-05\\
0.250267379679144	2.57084814671017e-05\\
0.251184110007639	2.48541383490502e-05\\
0.252100840336135	2.40293713991926e-05\\
0.253017570664629	2.32331133476985e-05\\
0.253934300993125	2.2464337090641e-05\\
0.25485103132162	2.17220541128414e-05\\
0.255767761650115	2.10053129753449e-05\\
0.25668449197861	2.03131978647672e-05\\
0.257601222307105	1.96448272018686e-05\\
0.2585179526356	1.899935230683e-05\\
0.259434682964095	1.83759561188226e-05\\
0.26035141329259	1.77738519675642e-05\\
0.261268143621085	1.71922823946606e-05\\
0.26218487394958	1.66305180226275e-05\\
0.263101604278075	1.60878564695795e-05\\
0.26401833460657	1.55636213076644e-05\\
0.264935064935065	1.50571610634015e-05\\
0.26585179526356	1.45678482581676e-05\\
0.266768525592055	1.40950784871477e-05\\
0.26768525592055	1.36382695351433e-05\\
0.268601986249045	1.31968605277003e-05\\
0.26951871657754	1.27703111160849e-05\\
0.270435446906035	1.2358100694701e-05\\
0.27135217723453	1.19597276496037e-05\\
0.272268907563025	1.1574708636818e-05\\
0.27318563789152	1.12025778892351e-05\\
0.274102368220015	1.08428865509029e-05\\
0.27501909854851	1.04952020375846e-05\\
0.275935828877005	1.01591074225047e-05\\
0.2768525592055	9.83420084624825e-06\\
0.277769289533995	9.52009494982499e-06\\
0.27868601986249	9.21641632994978e-06\\
0.279602750190986	8.9228050156333e-06\\
0.28051948051948	8.63891396521417e-06\\
0.281436210847976	8.36440858300118e-06\\
0.282352941176471	8.09896625472965e-06\\
0.283269671504966	7.84227590106843e-06\\
0.284186401833461	7.59403754844849e-06\\
0.285103132161956	7.35396191651214e-06\\
0.286019862490451	7.12177002151348e-06\\
0.286936592818946	6.89719279502815e-06\\
0.287853323147441	6.67997071735628e-06\\
0.288770053475936	6.46985346503033e-06\\
0.289686783804431	6.26659957186264e-06\\
0.290603514132926	6.06997610299066e-06\\
0.291520244461421	5.87975834140258e-06\\
0.292436974789916	5.69572948644509e-06\\
0.293353705118411	5.51768036383665e-06\\
0.294270435446906	5.34540914673039e-06\\
0.295187165775401	5.17872108738747e-06\\
0.296103896103896	5.01742825904189e-06\\
0.297020626432391	4.86134930755365e-06\\
0.297937356760886	4.71030921246429e-06\\
0.298854087089381	4.56413905708474e-06\\
0.299770817417876	4.42267580725999e-06\\
0.300687547746371	4.28576209847073e-06\\
0.301604278074866	4.15324603094445e-06\\
0.302521008403361	4.02498097246333e-06\\
0.303437738731856	3.90082536856818e-06\\
0.304354469060351	3.78064255986957e-06\\
0.305271199388847	3.66430060619027e-06\\
0.306187929717341	3.55167211727287e-06\\
0.307104660045837	3.44263408979793e-06\\
0.308021390374332	3.33706775046837e-06\\
0.308938120702827	3.23485840492542e-06\\
0.309854851031322	3.13589529227058e-06\\
0.310771581359817	3.04007144497786e-06\\
0.311688311688312	2.94728355398862e-06\\
0.312605042016807	2.8574318387897e-06\\
0.313521772345302	2.77041992228362e-06\\
0.314438502673797	2.68615471026753e-06\\
0.315355233002292	2.60454627534401e-06\\
0.316271963330787	2.52550774509505e-06\\
0.317188693659282	2.44895519435622e-06\\
0.318105423987777	2.37480754143484e-06\\
0.319022154316272	2.30298644812264e-06\\
0.319938884644767	2.23341622335824e-06\\
0.320855614973262	2.16602373040166e-06\\
0.321772345301757	2.10073829738748e-06\\
0.322689075630252	2.03749163112928e-06\\
0.323605805958747	1.97621773405252e-06\\
0.324522536287242	1.91685282413797e-06\\
0.325439266615737	1.85933525776253e-06\\
0.326355996944232	1.80360545532851e-06\\
0.327272727272727	1.74960582957679e-06\\
0.328189457601222	1.69728071648337e-06\\
0.329106187929717	1.64657630864266e-06\\
0.330022918258212	1.59744059104467e-06\\
0.330939648586707	1.54982327915677e-06\\
0.331856378915203	1.50367575922432e-06\\
0.332773109243697	1.45895103070764e-06\\
0.333689839572193	1.41560365077582e-06\\
0.334606569900688	1.37358968078146e-06\\
0.335523300229183	1.33286663464276e-06\\
0.336440030557678	1.29339342906245e-06\\
0.337356760886173	1.25513033551595e-06\\
0.338273491214668	1.21803893394333e-06\\
0.339190221543163	1.18208206808252e-06\\
0.340106951871658	1.1472238023833e-06\\
0.341023682200153	1.11342938044426e-06\\
0.341940412528648	1.08066518491669e-06\\
0.342857142857143	1.04889869882182e-06\\
0.343773873185638	1.01809846822979e-06\\
0.344690603514133	9.88234066250595e-07\\
0.345607333842628	9.59276058289169e-07\\
0.346524064171123	9.31195968518728e-07\\
0.347440794499618	9.03966247527884e-07\\
0.348357524828113	8.77560241099173e-07\\
0.349274255156608	8.51952160077808e-07\\
0.350190985485103	8.27117051291258e-07\\
0.351107715813598	8.03030769481722e-07\\
0.352024446142093	7.79669950214862e-07\\
0.352941176470588	7.57011983729653e-07\\
0.353857906799083	7.3503498969545e-07\\
0.354774637127578	7.13717792843697e-07\\
0.355691367456073	6.93039899442816e-07\\
0.356608097784568	6.72981474586128e-07\\
0.357524828113063	6.53523320263641e-07\\
0.358441558441559	6.34646854189683e-07\\
0.359358288770054	6.16334089359431e-07\\
0.360275019098548	5.98567614308309e-07\\
0.361191749427044	5.81330574049218e-07\\
0.362108479755539	5.64606651663562e-07\\
0.363025210084034	5.48380050522741e-07\\
0.363941940412529	5.32635477117825e-07\\
0.364858670741024	5.17358124475879e-07\\
0.365775401069519	5.02533656142099e-07\\
0.366692131398014	4.88148190707863e-07\\
0.367608861726509	4.74188286865387e-07\\
0.368525592055004	4.60640928970415e-07\\
0.369442322383499	4.47493513095113e-07\\
0.370359052711994	4.34733833553903e-07\\
0.371275783040489	4.22350069885629e-07\\
0.372192513368984	4.10330774276096e-07\\
0.373109243697479	3.98664859405516e-07\\
0.374025974025974	3.87341586706043e-07\\
0.374942704354469	3.76350555015048e-07\\
0.375859434682964	3.6568168961036e-07\\
0.376776165011459	3.55325231614123e-07\\
0.377692895339954	3.45271727752495e-07\\
0.378609625668449	3.35512020458793e-07\\
0.379526355996944	3.2603723830817e-07\\
0.380443086325439	3.16838786772341e-07\\
0.381359816653934	3.07908339283286e-07\\
0.382276546982429	2.9923782859521e-07\\
0.383193277310924	2.90819438434519e-07\\
0.384110007639419	2.82645595427826e-07\\
0.385026737967914	2.74708961298448e-07\\
0.38594346829641	2.67002425322129e-07\\
0.386860198624905	2.59519097033112e-07\\
0.387776928953399	2.52252299171933e-07\\
0.388693659281895	2.45195560866678e-07\\
0.38961038961039	2.38342611039719e-07\\
0.390527119938885	2.3168737203217e-07\\
0.39144385026738	2.252239534387e-07\\
0.392360580595875	2.18946646145453e-07\\
0.39327731092437	2.12849916564221e-07\\
0.394194041252865	2.06928401056141e-07\\
0.39511077158136	2.0117690053851e-07\\
0.396027501909855	1.95590375268482e-07\\
0.39694423223835	1.90163939797659e-07\\
0.397860962566845	1.84892858091774e-07\\
0.39877769289534	1.79772538809915e-07\\
0.399694423223835	1.74798530737858e-07\\
0.40061115355233	1.69966518370338e-07\\
0.401527883880825	1.65272317637225e-07\\
0.40244461420932	1.60711871768771e-07\\
0.403361344537815	1.56281247295236e-07\\
0.40427807486631	1.51976630176387e-07\\
0.405194805194805	1.4779432205653e-07\\
0.4061115355233	1.43730736640833e-07\\
0.407028265851795	1.39782396188914e-07\\
0.40794499618029	1.35945928121749e-07\\
0.408861726508785	1.3221806173814e-07\\
0.40977845683728	1.28595625037062e-07\\
0.410695187165775	1.25075541642386e-07\\
0.41161191749427	1.21654827826552e-07\\
0.412528647822765	1.18330589629916e-07\\
0.413445378151261	1.1510002007259e-07\\
0.414362108479756	1.11960396455702e-07\\
0.415278838808251	1.08909077749127e-07\\
0.416195569136746	1.05943502062811e-07\\
0.417112299465241	1.03061184198939e-07\\
0.418029029793736	1.00259713282271e-07\\
0.418945760122231	9.7536750466077e-08\\
0.419862490450726	9.48900267111583e-08\\
0.420779220779221	9.23173406355799e-08\\
0.421695951107716	8.98165564327716e-08\\
0.422612681436211	8.7385601855754e-08\\
0.423529411764706	8.50224662653265e-08\\
0.424446142093201	8.27251987401241e-08\\
0.425362872421696	8.04919062465039e-08\\
0.426279602750191	7.83207518663269e-08\\
0.427196333078686	7.62099530807279e-08\\
0.428113063407181	7.41577801080529e-08\\
0.429029793735676	7.21625542942058e-08\\
0.429946524064171	7.02226465536842e-08\\
0.430863254392666	6.8336475859674e-08\\
0.431779984721161	6.65025077815948e-08\\
0.432696715049656	6.47192530685659e-08\\
0.433613445378151	6.29852662773026e-08\\
0.434530175706646	6.12991444430018e-08\\
0.435446906035141	5.96595257918319e-08\\
0.436363636363636	5.806508849368e-08\\
0.437280366692131	5.65145494538586e-08\\
0.438197097020626	5.50066631425149e-08\\
0.439113827349122	5.35402204605296e-08\\
0.440030557677617	5.21140476407373e-08\\
0.440947288006112	5.0727005183318e-08\\
0.441864018334607	4.93779868242852e-08\\
0.442780748663102	4.80659185359891e-08\\
0.443697478991597	4.67897575586227e-08\\
0.444614209320092	4.55484914617332e-08\\
0.445530939648587	4.43411372347818e-08\\
0.446447669977082	4.31667404058236e-08\\
0.447364400305577	4.20243741874112e-08\\
0.448281130634072	4.0913138648855e-08\\
0.449197860962567	3.98321599140009e-08\\
0.450114591291062	3.87805893837138e-08\\
0.451031321619557	3.77576029822843e-08\\
0.451948051948052	3.6762400426996e-08\\
0.452864782276547	3.57942045201229e-08\\
0.453781512605042	3.48522604626457e-08\\
0.454698242933537	3.3935835188997e-08\\
0.455614973262032	3.30442167221766e-08\\
0.456531703590527	3.21767135485898e-08\\
0.457448433919022	3.13326540119866e-08\\
0.458365164247517	3.05113857259031e-08\\
};
\addlegendentry{$\nu\text{ = 0.6}$};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/convergence_noiseStd.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymin=0.02,
ymax=0.05,
ylabel={Noise std. $\IterationIdx{\NoiseStd}{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0249833816432111\\
2	0.0224534594882164\\
3	0.0219117142033715\\
4	0.0217736888777929\\
5	0.0218103621132543\\
6	0.0217062105146329\\
7	0.0216959531443292\\
8	0.0216957032470832\\
9	0.0216956861189211\\
10	0.0216956861189211\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (med)};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0258453551313998\\
2	0.0224508887578308\\
3	0.0218495574769151\\
4	0.0217129293801127\\
5	0.021691788501234\\
6	0.0216553327275958\\
7	0.0216466009281677\\
8	0.0216448714015552\\
9	0.0216413400704934\\
10	0.0216438038229115\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (bic)};

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0267650928782727\\
2	0.023319015974485\\
3	0.0223535845427086\\
4	0.0221191063371681\\
5	0.0220871255603089\\
6	0.0219840116560516\\
7	0.0219638161720992\\
8	0.0219626576808329\\
9	0.0219618191001779\\
10	0.0219624252070829\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (med)};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0347236580031216\\
2	0.0237387476525342\\
3	0.0221436625738147\\
4	0.0220408570494594\\
5	0.0219805333615203\\
6	0.0219684427759341\\
7	0.0219621609429967\\
8	0.0219626573610641\\
9	0.0219634399567727\\
10	0.0219631299104382\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (bic)};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0290142756853059\\
2	0.023737346104132\\
3	0.0225992657714923\\
4	0.0223540228743176\\
5	0.0224245923115625\\
6	0.0223705109739325\\
7	0.0223578171562333\\
8	0.0223553650279211\\
9	0.0223526734405725\\
10	0.0223539253088961\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (med)};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0477931630689895\\
2	0.0262529302897373\\
3	0.022711801107094\\
4	0.0224395628809754\\
5	0.022294999549889\\
6	0.0223019660665228\\
7	0.0222932599981152\\
8	0.0222916301499859\\
9	0.0222914282461537\\
10	0.0222914327094817\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (bic)};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/convergence_priorStd.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymin=0.001,
ymax=0.009,
ytick={0.001, 0.003, 0.005, 0.007, 0.009},
yticklabels={0.001, 0.003, 0.005, 0.007, 0.009},
ylabel={Prior std. $\IterationIdx{\PriorStd}{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00566318936395317\\
2	0.00357738303928982\\
3	0.00209522508731894\\
4	0.0015134244126217\\
5	0.00131670356149283\\
6	0.00130774195645816\\
7	0.00129024504875482\\
8	0.00128341591387909\\
9	0.00128078972154929\\
10	0.00127977916348261\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (med)};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00750693627175288\\
2	0.00377851743923166\\
3	0.00219881683398738\\
4	0.00159221948893523\\
5	0.0014305564498605\\
6	0.00137134286451055\\
7	0.00134092265391586\\
8	0.00133367658928894\\
9	0.00132835834468166\\
10	0.00132894115053012\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (bic)};

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00576611865876035\\
2	0.00284487909502828\\
3	0.00195286086553409\\
4	0.00152509735319407\\
5	0.00138537280899685\\
6	0.00142308745040349\\
7	0.0014090214924949\\
8	0.00140514149953722\\
9	0.00140075370779425\\
10	0.00140115540735817\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (med)};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00785511285764634\\
2	0.00506419069936742\\
3	0.0023403455878645\\
4	0.0015800941860012\\
5	0.00146693925107976\\
6	0.00135420223650298\\
7	0.00131772160847599\\
8	0.00130782119989895\\
9	0.00130272393534999\\
10	0.00130210595621802\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (bic)};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00590678926230076\\
2	0.00282823034752799\\
3	0.00198884528572203\\
4	0.00157975730922468\\
5	0.00134866716863387\\
6	0.00131709015720019\\
7	0.00129059130274201\\
8	0.00128296220195704\\
9	0.00127828274578154\\
10	0.00127822539078532\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (med)};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00822250518571935\\
2	0.00657946244162795\\
3	0.00243090673075734\\
4	0.00155899937859508\\
5	0.00152828162167227\\
6	0.0013904855055484\\
7	0.00135003975872434\\
8	0.00133819174373853\\
9	0.00133353497768827\\
10	0.00133169581545986\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (bic)};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/convergence_psnr.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymin=24,
ymax=31,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},font=\tiny,anchor=south east,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	27.8443272825823\\
2	29.4114887850355\\
3	29.8044644889543\\
4	29.9493816932912\\
5	30.0459422843682\\
6	30.0627980181884\\
7	30.0633467282062\\
8	30.0633467282062\\
9	30.0633467282062\\
10	30.0633467282062\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (med)};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	27.915256764014\\
2	29.4904872879207\\
3	29.8534799367733\\
4	30.0104590723435\\
5	30.0932676164101\\
6	30.1129428757738\\
7	30.1197181010191\\
8	30.1219662170476\\
9	30.1204018409446\\
10	30.1180043641168\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (bic)};

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	27.6043787361558\\
2	29.1587177004368\\
3	29.5839860407086\\
4	29.7371198360835\\
5	29.8079953672591\\
6	29.8237622147648\\
7	29.8267873067777\\
8	29.8261816017071\\
9	29.823407224727\\
10	29.8213777130811\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (med)};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	26.2113705675926\\
2	29.2248542293703\\
3	29.6793111426322\\
4	29.7861475945803\\
5	29.874421070731\\
6	29.8871616143562\\
7	29.8884560727962\\
8	29.8875508845537\\
9	29.8861629290343\\
10	29.8843929967614\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (bic)};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	27.5274966534897\\
2	29.0465746884048\\
3	29.4373339944125\\
4	29.5658101840743\\
5	29.6260735389241\\
6	29.6405533996512\\
7	29.6476054645713\\
8	29.6511187937486\\
9	29.6479690586405\\
10	29.6409488602738\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (med)};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	24.5001055218171\\
2	28.7821533267809\\
3	29.4033855486642\\
4	29.5347726521367\\
5	29.6440677584536\\
6	29.6565319331685\\
7	29.6570912417533\\
8	29.6571924118105\\
9	29.6572685967665\\
10	29.6572685967665\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (bic)};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/convergence_regularizationWeight.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymin=0,
ymax=0.015,
ytick={0, 0.005, 0.010, 0.015},
yticklabels={0, 0.005, 0.010, 0.015},
ylabel={Regularization weight $\IterationIdx{\RegWeight}{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00395299128317131\\
2	0.00314180226035474\\
3	0.00179583086833494\\
4	0.00219406601707651\\
5	0.0017610588825738\\
6	0.0017610588825738\\
7	0.0017610588825738\\
8	0.0017610588825738\\
9	0.0017610588825738\\
10	0.0017610588825738\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (med)};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00297635144163131\\
2	0.0026953143851491\\
3	0.00153538554156171\\
4	0.00167954902025653\\
5	0.00166684828521249\\
6	0.00166684828521249\\
7	0.00166684828521249\\
8	0.00166684828521249\\
9	0.00166684828521249\\
10	0.00166684828521249\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (bic)};

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0117661100154913\\
2	0.00396490171536123\\
3	0.00184034435283928\\
4	0.00202624514525117\\
5	0.00173565294195345\\
6	0.00173565294195345\\
7	0.00173565294195345\\
8	0.00173565294195345\\
9	0.00173565294195345\\
10	0.00173565294195345\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (med)};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00297635144163131\\
2	0.00284802569329569\\
3	0.00188693700600575\\
4	0.00192886570603423\\
5	0.00195536777330488\\
6	0.00195536777330488\\
7	0.00195536777330488\\
8	0.00195536777330488\\
9	0.00195536777330488\\
10	0.00195536777330488\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (bic)};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0127427498570313\\
2	0.0040296113202004\\
3	0.00187037989076418\\
4	0.00259821896973048\\
5	0.00235305431237625\\
6	0.00235305431237625\\
7	0.00235305431237625\\
8	0.00235305431237625\\
9	0.00235305431237625\\
10	0.00235305431237625\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (med)};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00492963112471131\\
2	0.00335922317334049\\
3	0.00228458416372552\\
4	0.00182995719435728\\
5	0.00206049120145256\\
6	0.00206049120145256\\
7	0.00206049120145256\\
8	0.00206049120145256\\
9	0.00206049120145256\\
10	0.00206049120145256\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (bic)};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/convergence_ssim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Iteration},
ymin=0.6,
ymax=0.9,
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},font=\tiny,anchor=south east,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	0.858535887235026\\
2	0.882244517274788\\
3	0.884393901165953\\
4	0.884879435359774\\
5	0.884496736591879\\
6	0.884406099226438\\
7	0.884400646915434\\
8	0.884400646915434\\
9	0.884400646915434\\
10	0.884400646915434\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (med)};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.857605591451788\\
2	0.881786812288389\\
3	0.883311677378759\\
4	0.882949956311181\\
5	0.882803317695614\\
6	0.882586440732218\\
7	0.882532913653533\\
8	0.882526005095234\\
9	0.882467155144091\\
10	0.882477056639147\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0$ (bic)};

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	0.857985823858625\\
2	0.877024080825023\\
3	0.87896149327246\\
4	0.87862738063044\\
5	0.875618536760512\\
6	0.875087418188217\\
7	0.87496725275123\\
8	0.874943170607871\\
9	0.874904175076686\\
10	0.874901204035488\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (med)};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.742895359942821\\
2	0.87094773359253\\
3	0.878643384998131\\
4	0.876490430901875\\
5	0.878660143014837\\
6	0.878588984927731\\
7	0.878556494347195\\
8	0.878520495439311\\
9	0.87849645191655\\
10	0.87848433849683\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.05$ (bic)};

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.854786956378161\\
2	0.872892934788159\\
3	0.87368621890456\\
4	0.875343505869596\\
5	0.874464893036634\\
6	0.874103591116334\\
7	0.874006218193986\\
8	0.873904443580186\\
9	0.873816062650903\\
10	0.87374180095382\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (med)};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.630723330798977\\
2	0.855560217760419\\
3	0.872361887964144\\
4	0.869195831171346\\
5	0.872746672459576\\
6	0.872666147262481\\
7	0.872634218877999\\
8	0.872626917634506\\
9	0.872621379721934\\
10	0.872621379721934\\
};
\addlegendentry{$\nu_{\mathrm{noise}} = 0.1$ (bic)};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/cvError_training.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=-3,
xlabel={$\log \lambda$},
ymin=12.2,
ymax=13.0,
xmajorgrids,
ymajorgrids,
ylabel={$\DataTerm[\text{cv}]{\lambda, \vec{I}_{\delta}}$}
]
\addplot [color=blue,line width=1.5pt,solid,forget plot]
  table[row sep=crcr]{-12	12.3869213048414\\
-11.8787878787879	12.3869213048418\\
-11.7575757575758	12.3869213048423\\
-11.6363636363636	12.3869213048429\\
-11.5151515151515	12.3869213048437\\
-11.3939393939394	12.3869213048448\\
-11.2727272727273	12.3869213048462\\
-11.1515151515152	12.3869213048481\\
-11.030303030303	12.3869213048506\\
-10.9090909090909	12.3869213048539\\
-10.7878787878788	12.3869213048583\\
-10.6666666666667	12.3869213048641\\
-10.5454545454545	12.3869213048718\\
-10.4242424242424	12.3869213048819\\
-10.3030303030303	12.3869213048953\\
-10.1818181818182	12.3869213049131\\
-10.0606060606061	12.3869213049365\\
-9.93939393939394	12.3869213049674\\
-9.81818181818182	12.3869213050084\\
-9.6969696969697	12.3869213050625\\
-9.57575757575758	12.386921305134\\
-9.45454545454546	12.3869213052286\\
-9.33333333333333	12.3869213053536\\
-9.21212121212121	12.386921305519\\
-9.09090909090909	12.3869213057376\\
-8.96969696969697	12.3869213060267\\
-8.84848484848485	12.3869213064091\\
-8.72727272727273	12.386921306915\\
-8.60606060606061	12.3869213075843\\
-8.48484848484848	12.3869213084701\\
-8.36363636363636	12.3869213096428\\
-8.24242424242424	12.3869213111962\\
-8.12121212121212	12.3869213132551\\
-8	12.3869213159863\\
-7.87878787878788	12.3869213196134\\
-7.75757575757576	12.3869213244372\\
-7.63636363636364	12.3869213308646\\
-7.51515151515152	12.3869213394497\\
-7.39393939393939	12.3869213509533\\
-7.27272727272727	12.3869213664307\\
-7.15151515151515	12.3869213873629\\
-7.03030303030303	12.3869214158591\\
-6.90909090909091	12.386921454971\\
-6.78787878787879	12.3869215091939\\
-6.66666666666667	12.3869215852751\\
-6.54545454545455	12.3869216935411\\
-6.42424242424242	12.3869218501004\\
-6.3030303030303	12.38692208054\\
-6.18181818181818	12.3869224261812\\
-6.06060606060606	12.3869229547401\\
-5.93939393939394	12.3869237785869\\
-5.81818181818182	12.3869250861534\\
-5.6969696969697	12.3869271961111\\
-5.57575757575758	12.3869306510277\\
-5.45454545454545	12.3869363794718\\
-5.33333333333333	12.386945976755\\
-5.21212121212121	12.3869621910858\\
-5.09090909090909	12.3869897647675\\
-4.96969696969697	12.387036887517\\
-4.84848484848485	12.3871177014153\\
-4.72727272727273	12.3872566040582\\
-4.60606060606061	12.3874956074639\\
-4.48484848484848	12.3879068483769\\
-4.36363636363636	12.388613695085\\
-4.24242424242424	12.3898260194121\\
-4.12121212121212	12.3918984507051\\
-4	12.3954252244528\\
-3.87878787878788	12.4013919976952\\
-3.75757575757576	12.4114139159691\\
-3.63636363636364	12.42809998329\\
-3.51515151515152	12.4555970331033\\
-3.39393939393939	12.5003910293231\\
-3.27272727272727	12.5724909080869\\
-3.15151515151515	12.6877451081828\\
-3.03030303030303	12.8685594586449\\
-2.90909090909091	13.1547151074599\\
-2.78787878787879	13.5845338071808\\
-2.66666666666667	14.2289232391849\\
-2.54545454545455	15.2484361567901\\
-2.42424242424242	16.7692138497312\\
-2.3030303030303	18.8506527011236\\
-2.18181818181818	21.8965642932816\\
-2.06060606060606	25.7224626683911\\
-1.93939393939394	31.0458025562001\\
-1.81818181818182	37.4655866071916\\
-1.6969696969697	45.3101849013867\\
-1.57575757575758	59.3519134828448\\
-1.45454545454546	70.7286535588118\\
-1.33333333333333	62.4508962305782\\
-1.21212121212121	69.9920079736973\\
-1.09090909090909	71.1462610083531\\
-0.969696969696969	81.120928328465\\
-0.848484848484848	76.6823645879246\\
-0.727272727272727	79.5698364163058\\
-0.606060606060606	84.5800932775295\\
-0.484848484848484	79.9414409885501\\
-0.363636363636363	82.9101786934018\\
-0.242424242424242	85.8958042845735\\
-0.121212121212121	88.87626277156\\
0	91.7863860296981\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/cvError_validation.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=-3,
xlabel={$\log \lambda$},
ymin=2.90,
ymax=2.98,
xmajorgrids,
ymajorgrids,
restrict y to domain=2.90:2.98,
ylabel={$\DataTerm[\text{cv}]{\lambda, \overline{\vec{I}}_{\delta}}$}
]
\addplot [color=blue,line width=1.5pt,solid,forget plot]
  table[row sep=crcr]{-12	2.94633728402792\\
-11.8787878787879	2.94633728397686\\
-11.7575757575758	2.94633728390935\\
-11.6363636363636	2.94633728382012\\
-11.5151515151515	2.94633728370214\\
-11.3939393939394	2.94633728354619\\
-11.2727272727273	2.94633728334005\\
-11.1515151515152	2.94633728306752\\
-11.030303030303	2.94633728270727\\
-10.9090909090909	2.94633728223102\\
-10.7878787878788	2.94633728160148\\
-10.6666666666667	2.94633728076924\\
-10.5454545454545	2.94633727966906\\
-10.4242424242424	2.94633727821472\\
-10.3030303030303	2.94633727629214\\
-10.1818181818182	2.9463372737506\\
-10.0606060606061	2.94633727039085\\
-9.93939393939394	2.94633726594944\\
-9.81818181818182	2.94633726007818\\
-9.6969696969697	2.94633725231672\\
-9.57575757575758	2.94633724205652\\
-9.45454545454546	2.94633722849313\\
-9.33333333333333	2.94633721056316\\
-9.21212121212121	2.94633718686078\\
-9.09090909090909	2.94633715552768\\
-8.96969696969697	2.94633711410719\\
-8.84848484848485	2.94633705935182\\
-8.72727272727273	2.94633698696855\\
-8.60606060606061	2.94633689128234\\
-8.48484848484848	2.94633676479118\\
-8.36363636363636	2.94633659757794\\
-8.24242424242424	2.94633637653301\\
-8.12121212121212	2.94633608432657\\
-8	2.9463356980503\\
-7.87878787878788	2.94633518742181\\
-7.75757575757576	2.94633451241146\\
-7.63636363636364	2.94633362010582\\
-7.51515151515152	2.9463324405623\\
-7.39393939393939	2.94633088133109\\
-7.27272727272727	2.94632882021694\\
-7.15151515151515	2.94632609571612\\
-7.03030303030303	2.94632249438481\\
-6.90909090909091	2.94631773415825\\
-6.78787878787879	2.94631144233014\\
-6.66666666666667	2.94630312649593\\
-6.54545454545455	2.94629213623459\\
-6.42424242424242	2.94627761261674\\
-6.3030303030303	2.94625842174088\\
-6.18181818181818	2.94623306736771\\
-6.06060606060606	2.94619957629175\\
-5.93939393939394	2.94615534831717\\
-5.81818181818182	2.94609696056225\\
-5.6969696969697	2.94601991333887\\
-5.57575757575758	2.94591830218468\\
-5.45454545454545	2.94578439814836\\
-5.33333333333333	2.94560811695505\\
-5.21212121212121	2.94537635880681\\
-5.09090909090909	2.94507220727122\\
-4.96969696969697	2.94467399329247\\
-4.84848484848485	2.94415426801842\\
-4.72727272727273	2.94347880129134\\
-4.60606060606061	2.94260585626381\\
-4.48484848484848	2.94148622346598\\
-4.36363636363636	2.94006488699804\\
-4.24242424242424	2.93828582037082\\
-4.12121212121212	2.93610237019056\\
-4	2.9334970977927\\
-3.87878787878788	2.93051693141141\\
-3.75757575757576	2.9273321347632\\
-3.63636363636364	2.92433091940865\\
-3.51515151515152	2.92226529171376\\
-3.39393939393939	2.92246750605201\\
-3.27272727272727	2.92715009536296\\
-3.15151515151515	2.93973354192691\\
-3.03030303030303	2.96528318472412\\
-2.90909090909091	3.01301689593355\\
-2.78787878787879	3.09201044780368\\
-2.66666666666667	3.21737165379275\\
-2.54545454545455	3.42649856970515\\
-2.42424242424242	3.73643911982279\\
-2.3030303030303	4.17133664837556\\
-2.18181818181818	4.80711167235987\\
-2.06060606060606	5.60571171909293\\
-1.93939393939394	6.73398190460296\\
-1.81818181818182	8.05239050615158\\
-1.6969696969697	9.67891894306246\\
-1.57575757575758	12.6165129490327\\
-1.45454545454546	14.9419562370387\\
-1.33333333333333	13.1286103231268\\
-1.21212121212121	14.684856668323\\
-1.09090909090909	14.8927427890472\\
-0.969696969696969	16.9657326340107\\
-0.848484848484848	15.9960489339575\\
-0.727272727272727	16.5962431710757\\
-0.606060606060606	17.6219260771609\\
-0.484848484848484	16.6606082422149\\
-0.363636363636363	17.2763180233549\\
-0.242424242424242	17.8961998177937\\
-0.121212121212121	18.5151571008547\\
0	19.1193670885831\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/gaussianNoise_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.04,
xtick={0, 0.01, 0.02, 0.03, 0.04},
xlabel={Noise std. $\sigma_{\text{noise}}$},
ymin=24,
ymax=32,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,transpose legend,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	29.6258275272033\\
0.005	29.3841650767917\\
0.01	28.833884602835\\
0.015	28.2621987284206\\
0.02	27.7500431951591\\
0.025	27.2772110105812\\
0.03	26.8978931197298\\
0.035	26.53459822584\\
0.04	26.1977152703345\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	29.1900903986849\\
0.005	29.1196883069926\\
0.01	28.7284608457665\\
0.015	28.2720448493048\\
0.02	27.8581535349579\\
0.025	27.5314434045294\\
0.03	27.2527803503877\\
0.035	26.9495335958068\\
0.04	26.6746131026408\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	27.1241526544278\\
0.005	27.4663124001422\\
0.01	26.3787969775345\\
0.015	26.2431337253679\\
0.02	25.4746350795681\\
0.025	25.2590881602566\\
0.03	25.0908836909546\\
0.035	25.1370638619829\\
0.04	24.8239830049302\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	29.0390208691362\\
0.005	28.9549879932891\\
0.01	28.4846874709565\\
0.015	27.8341531558078\\
0.02	27.0895119732334\\
0.025	26.8720857420319\\
0.03	26.578323373754\\
0.035	26.2238899233513\\
0.04	25.94263656207\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	30.9529143104486\\
0.005	30.7669041807802\\
0.01	30.2031495931427\\
0.015	29.6623851747733\\
0.02	29.1083291043331\\
0.025	28.6578440728188\\
0.03	28.2554647555397\\
0.035	27.8740040618999\\
0.04	27.5220013535564\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/gaussianNoise_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.04,
xtick={0, 0.01, 0.02, 0.03, 0.04},
xlabel={Noise std. $\sigma_{\text{noise}}$},
ymin=0.70,
ymax=0.95,
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,transpose legend,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.869041689189741\\
0.005	0.863039919236157\\
0.01	0.84470182694462\\
0.015	0.830072314218413\\
0.02	0.816391838105103\\
0.025	0.800939231931189\\
0.03	0.784731239901921\\
0.035	0.768200240937674\\
0.04	0.763757067884886\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.88832031430339\\
0.005	0.890950524849585\\
0.01	0.867012502388123\\
0.015	0.858778548340988\\
0.02	0.848032532496138\\
0.025	0.839367901892178\\
0.03	0.826761502124289\\
0.035	0.812126216775647\\
0.04	0.803699146866976\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.791143143052346\\
0.005	0.818232624430141\\
0.01	0.774740126298847\\
0.015	0.774751564412713\\
0.02	0.748934224681268\\
0.025	0.734577911965331\\
0.03	0.755615958345988\\
0.035	0.756700247229281\\
0.04	0.733483594766106\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.871146130266864\\
0.005	0.867771409247351\\
0.01	0.860414599136558\\
0.015	0.840255130182746\\
0.02	0.820678538996184\\
0.025	0.803604386457314\\
0.03	0.794849434703143\\
0.035	0.786614817723554\\
0.04	0.770534815027955\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.918339495786955\\
0.005	0.915093461024481\\
0.01	0.905909151479266\\
0.015	0.895935625839075\\
0.02	0.883390803038206\\
0.025	0.872191812546793\\
0.03	0.861623190639248\\
0.035	0.850402491226869\\
0.04	0.839630750834346\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/photometricChanges_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xtick={0, 0.05, 0.1, 0.15, 0.2},
xlabel={Photometric variation $\sigma_p$},
ymin=23,
ymax=31,
ytick={23, 25, 27, 29, 31},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	27.750888739494\\
0.025	27.6732998261838\\
0.05	27.4698405510803\\
0.075	27.126870222443\\
0.1	26.8839490691708\\
0.125	26.3089548667342\\
0.15	25.8865666150415\\
0.175	25.3603385521128\\
0.2	25.0971278233011\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	27.999504101681\\
0.025	27.7749839548154\\
0.05	27.616946426023\\
0.075	27.4800588400136\\
0.1	27.4151184576372\\
0.125	27.3233375210611\\
0.15	27.2911116422851\\
0.175	27.3014548771962\\
0.2	27.2708147773494\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	25.4631369799312\\
0.025	25.1053211605434\\
0.05	24.8879850572462\\
0.075	25.3066081159294\\
0.1	25.2565889633945\\
0.125	24.9186485406407\\
0.15	24.5304705955758\\
0.175	24.9775441825036\\
0.2	25.0030212109147\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	27.233194717024\\
0.025	27.4979173941403\\
0.05	27.2782530227857\\
0.075	27.6489942896738\\
0.1	27.5516964501247\\
0.125	27.5107916109273\\
0.15	27.4689847650691\\
0.175	27.3685636085742\\
0.2	27.1324004785853\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	29.1020934099969\\
0.025	28.8630959681071\\
0.05	28.7859182063865\\
0.075	28.7343111175738\\
0.1	28.6888530761121\\
0.125	28.6960373207003\\
0.15	28.6848799527795\\
0.175	28.665140677058\\
0.2	28.6659104414844\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/photometricChanges_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xtick={0, 0.05, 0.1, 0.15, 0.2},
xlabel={Photometric variation $\sigma_p$},
ymin=0.7,
ymax=0.95,
ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.816339534531966\\
0.025	0.8158456232211\\
0.05	0.814919911190338\\
0.075	0.813022462914129\\
0.1	0.812204650728572\\
0.125	0.810381497827647\\
0.15	0.808637998625865\\
0.175	0.802631455250046\\
0.2	0.806980906522968\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.857711877171944\\
0.025	0.848603238998044\\
0.05	0.845063207305053\\
0.075	0.837629691630895\\
0.1	0.839624070811076\\
0.125	0.828945787868362\\
0.15	0.832877553830078\\
0.175	0.837672142680137\\
0.2	0.837552889070034\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.745317028924289\\
0.025	0.735867610774179\\
0.05	0.734374223626821\\
0.075	0.751796759006252\\
0.1	0.751758172023551\\
0.125	0.731095881879243\\
0.15	0.713653741170339\\
0.175	0.739023340544444\\
0.2	0.738949410553135\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.815207404420722\\
0.025	0.829469951122229\\
0.05	0.816645837899201\\
0.075	0.831973488556431\\
0.1	0.83384966167566\\
0.125	0.839500534235578\\
0.15	0.840420342206736\\
0.175	0.84300714593339\\
0.2	0.839922372764146\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.883288042776054\\
0.025	0.878646589332719\\
0.05	0.875966887415516\\
0.075	0.874525617838524\\
0.1	0.873951169522233\\
0.125	0.873345504702233\\
0.15	0.873676506112408\\
0.175	0.873068563282808\\
0.2	0.872688865162605\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/saltAndPepperNoise_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5, 10},
xlabel={Invalid pixel $\nu$ [\%]},
ymin=21.8,
ymax=32,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,transpose legend,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	27.7565007955163\\
1.25	24.9902069299847\\
2.5	24.1057329521087\\
3.75	23.550549817181\\
5	23.0994341988889\\
6.25	22.72292808316\\
7.5	22.4203933029319\\
8.75	22.1532090807808\\
10	21.8918502736825\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	27.97382222055\\
1.25	27.90844524676\\
2.5	27.8567707964412\\
3.75	27.8255212485376\\
5	27.7825440498776\\
6.25	27.7325772936079\\
7.5	27.6641552171686\\
8.75	27.6179426219379\\
10	27.6164673875339\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	25.8914324551125\\
1.25	25.9608404005459\\
2.5	25.6931220435258\\
3.75	25.8410454818101\\
5	25.7611914715393\\
6.25	25.6724292528872\\
7.5	25.4886692273783\\
8.75	25.1795488237957\\
10	25.0554169905734\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	27.3767502962242\\
1.25	27.3163087132274\\
2.5	27.2538738264011\\
3.75	27.1588474273853\\
5	27.069387338845\\
6.25	26.8402703062737\\
7.5	26.8596642082519\\
8.75	26.6265007875169\\
10	26.436856500557\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	29.1128637987484\\
1.25	29.0093756307244\\
2.5	28.9398204405177\\
3.75	28.8092150823553\\
5	28.7327990247251\\
6.25	28.6003521706565\\
7.5	28.4918453327715\\
8.75	28.3782307499113\\
10	28.2794286461077\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/saltAndPepperNoise_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5, 10},
xlabel={Invalid pixel $\nu$ [\%]},
ymin=0.55,
ymax=0.95,
ytick={0.55, 0.65, 0.75, 0.85, 0.95},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,legend columns=2,transpose legend,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.81641309295022\\
1.25	0.727649289727925\\
2.5	0.677477180372648\\
3.75	0.646237742269549\\
5	0.613058458369849\\
6.25	0.60127933563255\\
7.5	0.592349031936145\\
8.75	0.573479482849257\\
10	0.557102687986391\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.850036398500781\\
1.25	0.849672338453226\\
2.5	0.849747115444394\\
3.75	0.85239699141898\\
5	0.842115585351111\\
6.25	0.83923306934629\\
7.5	0.844820571994611\\
8.75	0.842212806504492\\
10	0.843929953602562\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.765916914108561\\
1.25	0.770654389951944\\
2.5	0.7574129249673\\
3.75	0.76429696793914\\
5	0.759868742131906\\
6.25	0.756230052656391\\
7.5	0.745640326825277\\
8.75	0.730463357087961\\
10	0.719914005111627\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.824145627685081\\
1.25	0.831415113827992\\
2.5	0.828000798642074\\
3.75	0.820046264570824\\
5	0.828241464777502\\
6.25	0.813579854669669\\
7.5	0.815822435845768\\
8.75	0.807692733970906\\
10	0.801835735101865\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.883421321562685\\
1.25	0.880935439497351\\
2.5	0.879593321387439\\
3.75	0.877054950635443\\
5	0.875202495297914\\
6.25	0.872734153552461\\
7.5	0.8696991055328\\
8.75	0.867111674592588\\
10	0.865412725669221\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/sequenceLength_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=4,
xmax=20,
xtick={ 4,  8, 12, 16, 20},
xlabel={Number of frames},
ymin=22,
ymax=28,
ytick={22, 24, 26, 28},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)},font=\tiny,anchor=north west,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	22.0315991619466\\
6	22.4742806929531\\
8	22.7701595487675\\
10	23.0015904593986\\
12	23.1791981058317\\
14	23.3287626159819\\
16	23.4596163121314\\
18	23.5765997750215\\
20	23.6674260363737\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	23.9449587242512\\
6	24.3456141357524\\
8	24.5547033069381\\
10	24.8151739047205\\
12	24.9978778232342\\
14	25.1056404927964\\
16	25.1641320626948\\
18	25.3353843839705\\
20	25.3717548029943\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
4	22.9154919657907\\
6	22.6033227211361\\
8	22.995510988467\\
10	23.2505891359216\\
12	23.3337683045493\\
14	23.6656863214621\\
16	23.1826867708423\\
18	23.6817806656617\\
20	23.5661660105167\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
4	23.5201623977219\\
6	24.1763110788471\\
8	24.5233902651341\\
10	24.7394198334952\\
12	24.9944166779083\\
14	25.0437090064747\\
16	25.1764286668237\\
18	25.3145390851942\\
20	25.4268962137704\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	24.7319507384553\\
6	25.1820751447872\\
8	25.5074924033529\\
10	25.7236967885856\\
12	25.8901205501717\\
14	26.0391897918172\\
16	26.1526862246345\\
18	26.2532086640057\\
20	26.3418321951275\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/sequenceLength_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=4,
xmax=20,
xtick={ 4,  8, 12, 16, 20},
xlabel={Number of frames},
ymin=0.6,
ymax=0.9,
ytick={0.6, 0.7, 0.8, 0.9},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)},font=\tiny,anchor=north west,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=black,line width=1.5pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.608235173938915\\
6	0.621612405097939\\
8	0.63247250523982\\
10	0.639944945322873\\
12	0.647229608382558\\
14	0.649335241862234\\
16	0.656686137480078\\
18	0.662364920069692\\
20	0.665794815708547\\
};
\addlegendentry{$L_2$-TIK};

\addplot [color=blue,dotted,line width=1.5pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	0.709222489933747\\
6	0.731648163139244\\
8	0.73101075373574\\
10	0.753141678097557\\
12	0.761700586012579\\
14	0.761827344892748\\
16	0.762523505775821\\
18	0.778837470444462\\
20	0.766610221696815\\
};
\addlegendentry{$L_1$-BTV};

\addplot [color=red,dashdotted,line width=1.5pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
4	0.626810691396019\\
6	0.609007022635274\\
8	0.627050858234734\\
10	0.644221751471038\\
12	0.643310215136835\\
14	0.664363492279607\\
16	0.633869184119497\\
18	0.662704737943603\\
20	0.653578934754557\\
};
\addlegendentry{LOR};

\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
4	0.671532035019626\\
6	0.70907114448892\\
8	0.731296831960441\\
10	0.733759059462926\\
12	0.74933381108354\\
14	0.75044641185411\\
16	0.747649564467555\\
18	0.764665657335707\\
20	0.767800975993208\\
};
\addlegendentry{BEP};

\addplot [color=green,dashed,line width=1.5pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	0.750513291099555\\
6	0.770835797743427\\
8	0.785114472413173\\
10	0.794031164268078\\
12	0.801199995278865\\
14	0.80729583932236\\
16	0.81185445272951\\
18	0.815846893886941\\
20	0.81894163190541\\
};
\addlegendentry{Proposed};

\end{axis}
\end{tikzpicture}%

==> images/chapter4/sparsityParameter_psnr.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{0},{0.01},{0.02},{0.03},{0.04}},
xlabel={Noise std.},
ymin=28,
ymax=32,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.178,bar shift=-0.222,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	30.8651244700374\\
2	30.4615920991029\\
3	29.616382684837\\
4	28.935535136295\\
5	28.3990042101518\\
};
\addlegendentry{p = 1.0};

\addplot[ybar,bar width=0.178,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	31.0076247187479\\
2	30.6198632288886\\
3	30.0594581446719\\
4	29.5744862114365\\
5	29.0756734263551\\
};
\addlegendentry{p = 0.5};

\addplot[ybar,bar width=0.178,bar shift=0.222,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	30.79623778479\\
2	30.5084156556967\\
3	29.9316194504963\\
4	29.4493157311981\\
5	28.9561991298631\\
};
\addlegendentry{p = 0.3};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	30.8651244700374	0.122081937232	0.122081937232\\
1.77777777777778	30.4615920991029	0.0470588217894737	0.0470588217894737\\
2.77777777777778	29.616382684837	0.121341478586815	0.121341478586815\\
3.77777777777778	28.935535136295	0.100187247106376	0.100187247106376\\
4.77777777777778	28.3990042101518	0.118822980284654	0.118822980284654\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	31.0076247187479	0.081881481687727	0.081881481687727\\
2	30.6198632288886	0.074711776391591	0.074711776391591\\
3	30.0594581446719	0.0904382784204144	0.0904382784204144\\
4	29.5744862114365	0.107106773982454	0.107106773982454\\
5	29.0756734263551	0.0489419996522059	0.0489419996522059\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	30.79623778479	0.0779808502963747	0.0779808502963747\\
2.22222222222222	30.5084156556967	0.12719488673972	0.12719488673972\\
3.22222222222222	29.9316194504963	0.0892212347047189	0.0892212347047189\\
4.22222222222222	29.4493157311981	0.121040321717709	0.121040321717709\\
5.22222222222222	28.9561991298631	0.0539403656232746	0.0539403656232746\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter4/sparsityParameter_ssim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{0},{0.01},{0.02},{0.03},{0.04}},
xlabel={Noise std.},
ymin=0.84,
ymax=0.92,
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.178,bar shift=-0.222,fill=black,draw=black,area legend] plot table[row sep=crcr] {%
1	0.890429255300209\\
2	0.881009282796025\\
3	0.863012795872673\\
4	0.858820773042065\\
5	0.841191577844795\\
};
\addlegendentry{p = 1.0};

\addplot[ybar,bar width=0.178,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.903713341006116\\
2	0.895873598756394\\
3	0.882105317135687\\
4	0.866430236544185\\
5	0.857945158530791\\
};
\addlegendentry{p = 0.5};

\addplot[ybar,bar width=0.178,bar shift=0.222,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.903173327434188\\
2	0.894259276959287\\
3	0.874654277844794\\
4	0.857580605849545\\
5	0.85150663036328\\
};
\addlegendentry{p = 0.3};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	0.890429255300209	0.00677399226972021	0.00677399226972021\\
1.77777777777778	0.881009282796025	0.00420920052504836	0.00420920052504836\\
2.77777777777778	0.863012795872673	0.0137929780292541	0.0137929780292541\\
3.77777777777778	0.858820773042065	0.0116885778764816	0.0116885778764816\\
4.77777777777778	0.841191577844795	0.0192306775509878	0.0192306775509878\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.903713341006116	0.00138186809947214	0.00138186809947214\\
2	0.895873598756394	0.00126007450323072	0.00126007450323072\\
3	0.882105317135687	0.00316898472611898	0.00316898472611898\\
4	0.866430236544185	0.00564632475050498	0.00564632475050498\\
5	0.857945158530791	0.00487446527693724	0.00487446527693724\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	0.903173327434188	0.000852664550478665	0.000852664550478665\\
2.22222222222222	0.894259276959287	0.00409895630476202	0.00409895630476202\\
3.22222222222222	0.874654277844794	0.00644847402036943	0.00644847402036943\\
4.22222222222222	0.857580605849545	0.00727254938296187	0.00727254938296187\\
5.22222222222222	0.85150663036328	0.00637136410247833	0.00637136410247833\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter5/contrastFactor_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.797\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=-0.5,
xtick={-2, -1.5, -1, -0.5},
xlabel={$\log \tau_0$},
ymin=26,
ymax=28,
ytick={26, 27, 28},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2	26.600398701035\\
-1.83333333333333	26.600398701035\\
-1.66666666666667	26.600398701035\\
-1.5	26.600398701035\\
-1.33333333333333	26.600398701035\\
-1.16666666666667	26.600398701035\\
-1	26.600398701035\\
-0.833333333333333	26.600398701035\\
-0.666666666666667	26.600398701035\\
-0.5	26.600398701035\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-2	27.0122405183904\\
-1.83333333333333	27.0122405183904\\
-1.66666666666667	27.0122405183904\\
-1.5	27.0122405183904\\
-1.33333333333333	27.0122405183904\\
-1.16666666666667	27.0122405183904\\
-1	27.0122405183904\\
-0.833333333333333	27.0122405183904\\
-0.666666666666667	27.0122405183904\\
-0.5	27.0122405183904\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-2	27.4199017233755\\
-1.83333333333333	27.4094346710304\\
-1.66666666666667	27.3856188725297\\
-1.5	27.3389490413083\\
-1.33333333333333	27.2721970578116\\
-1.16666666666667	27.1964907667907\\
-1	27.1327305230728\\
-0.833333333333333	27.092162943643\\
-0.666666666666667	27.067826713101\\
-0.5	27.0530406154497\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-2	27.865440683248\\
-1.83333333333333	27.8528714394155\\
-1.66666666666667	27.7972710115912\\
-1.5	27.6571262161745\\
-1.33333333333333	27.4969746078355\\
-1.16666666666667	27.3122084287937\\
-1	27.2067932876335\\
-0.833333333333333	27.1520214015948\\
-0.666666666666667	27.1256000917302\\
-0.5	27.1114367856658\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter5/contrastFactor_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.797\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=-0.5,
xtick={-2, -1.5, -1, -0.5},
xlabel={$\log \tau_0$},
ymin=0.9,
ymax=0.93,
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2	0.90310974004582\\
-1.83333333333333	0.90310974004582\\
-1.66666666666667	0.90310974004582\\
-1.5	0.90310974004582\\
-1.33333333333333	0.90310974004582\\
-1.16666666666667	0.90310974004582\\
-1	0.90310974004582\\
-0.833333333333333	0.90310974004582\\
-0.666666666666667	0.90310974004582\\
-0.5	0.90310974004582\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-2	0.909072669699751\\
-1.83333333333333	0.909072669699751\\
-1.66666666666667	0.909072669699751\\
-1.5	0.909072669699751\\
-1.33333333333333	0.909072669699751\\
-1.16666666666667	0.909072669699751\\
-1	0.909072669699751\\
-0.833333333333333	0.909072669699751\\
-0.666666666666667	0.909072669699751\\
-0.5	0.909072669699751\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-2	0.915357454456359\\
-1.83333333333333	0.915930855187362\\
-1.66666666666667	0.916470656234414\\
-1.5	0.916812095614452\\
-1.33333333333333	0.916785225341537\\
-1.16666666666667	0.916322160730574\\
-1	0.915701121911116\\
-0.833333333333333	0.915197362602299\\
-0.666666666666667	0.914849992592155\\
-0.5	0.91461974633752\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-2	0.907399863894413\\
-1.83333333333333	0.911259052572217\\
-1.66666666666667	0.916272103042653\\
-1.5	0.920095546760787\\
-1.33333333333333	0.921390251439224\\
-1.16666666666667	0.920085375883017\\
-1	0.918700365463316\\
-0.833333333333333	0.917755860155075\\
-0.666666666666667	0.917198839483859\\
-0.5	0.916854423118047\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter5/psnr_barPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.961\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Bunny-1},{Bunny-2},{Dragon-1},{Dragon-2}},
ymin=25.0,
ymax=31.2,
ytick={25, 27, 29, 31},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.145,bar shift=-0.273,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	30.4279047534312\\
2	29.1963985988906\\
3	25.8341872667595\\
4	26.6096121821115\\
};
\addlegendentry{SSR};

\addplot[ybar,bar width=0.145,bar shift=-0.091,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	30.5491830706955\\
2	29.6506179197952\\
3	26.4377257050107\\
4	26.9792529786655\\
};
\addlegendentry{MSR};

\addplot[ybar,bar width=0.145,bar shift=0.091,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	31.0387992722381\\
2	30.0745902971663\\
3	26.7780465741409\\
4	27.1991863687617\\
};
\addlegendentry{AMSR};

\addplot[ybar,bar width=0.145,bar shift=0.273,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	31.1257039118484\\
2	30.2533706376079\\
3	26.8992704902582\\
4	27.385454605601\\
};
\addlegendentry{AMSR-OD};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	30.4279047534312	0.158603172249893	0.158603172249893\\
1.72727272727273	29.1963985988906	0.193083558115123	0.193083558115123\\
2.72727272727273	25.8341872667595	0.402244737210865	0.402244737210865\\
3.72727272727273	26.6096121821115	0.258114635492391	0.258114635492391\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	30.5491830706955	0.227060830709097	0.227060830709097\\
1.90909090909091	29.6506179197952	0.212511545607794	0.212511545607794\\
2.90909090909091	26.4377257050107	0.381419901512523	0.381419901512523\\
3.90909090909091	26.9792529786655	0.241399025949687	0.241399025949687\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	31.0387992722381	0.103964706304405	0.103964706304405\\
2.09090909090909	30.0745902971663	0.209574414234031	0.209574414234031\\
3.09090909090909	26.7780465741409	0.399065727534031	0.399065727534031\\
4.09090909090909	27.1991863687617	0.281551019675002	0.281551019675002\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	31.1257039118484	0.0849591419203312	0.0849591419203312\\
2.27272727272727	30.2533706376079	0.199609701871701	0.199609701871701\\
3.27272727272727	26.8992704902582	0.396578576513617	0.396578576513617\\
4.27272727272727	27.385454605601	0.250353070904848	0.250353070904848\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter5/rangeCorrection.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.97\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Reference range values $y$},
ymin=0,
ymax=1,
ylabel={Warped range values $\tilde{y}$},
axis background/.style={fill=white}
]
\addplot [color=blue,mark size=1.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.932018088352782	0.988792581754072\\
0.904881425569251	0.992175355898436\\
0.917127449113599	0.975211152879487\\
0.911336739852528	0.982299161643406\\
0.920599744773249	0.978271600482354\\
0.897145969796181	0.989793156507382\\
0.917867673883671	0.991016731987366\\
0.898422673503005	0.997269947909228\\
0.924663833805487	0.990951414770382\\
0.903577057721011	0.987956687070355\\
0.92096457659789	0.992153250176213\\
0.902045367796936	0.990847628376247\\
0.944777124415621	0.989364940983932\\
0.934591756435878	0.99560599227431\\
0.909319938226793	0.985758865895857\\
0.926368871279851	0.981556948205453\\
0.911686747420777	0.986531014747525\\
0.905405276585445	0.990870285573853\\
0.929457955175891	0.991016731987366\\
0.913941710525279	0.991145356417615\\
0.921208711879151	0.990951414770382\\
0.908193016775007	0.990645726911737\\
0.922077091210194	0.994641090648689\\
0.92949146577875	0.993767060080112\\
0.939638008270633	0.985519273168041\\
0.940901701938717	0.99560599227431\\
0.915636940907081	0.978351308912802\\
0.925528243716729	0.988983809898868\\
0.922118604479727	0.992188414329276\\
0.926767041033241	0.993217606906955\\
0.907253273419778	0.99801202267481\\
0.907849843249528	0.992232465102536\\
0.921208711879151	0.988592326138999\\
0.927215848228573	1.00100341554951\\
0.92055727094006	0.994150744012226\\
0.919902746651062	0.975884845370657\\
0.938028876727884	0.98457614175417\\
0.944074309863729	0.997405918500713\\
0.856571219060343	0.881251630380268\\
0.91592542071935	0.951824851049934\\
0.926003681064992	0.981481174767097\\
0.928645655944627	0.997247012143594\\
0.929132411548648	0.998774821073782\\
0.922067192050585	0.994173532297249\\
0.934087777177689	0.996950999175867\\
0.915036923807902	0.998614542403534\\
0.921865568960661	0.994150744012226\\
0.933529081412444	0.999205192696198\\
0.938028876727884	0.993008098141621\\
0.930372673630717	0.999630483400967\\
0.721643516748618	0.723133618260474\\
0.709885681249937	0.799744414978895\\
0.913404672783372	0.983737083084142\\
0.916613822534706	0.997247012143594\\
0.924148123596856	0.989034351755953\\
0.935971001178853	0.995198711788821\\
0.934087777177689	0.992587332795568\\
0.917167348921783	0.996673736503653\\
0.924714499359428	0.985559803388025\\
0.933449431409958	0.991987779179085\\
0.924466356275564	1.00047362778158\\
0.916064416219815	0.992997969946389\\
0.459963754607984	0.548197245460031\\
0.709885681249937	0.799744414978895\\
0.938733214031562	0.988023053084735\\
0.939366861443452	0.99244689646601\\
0.944960214035387	0.978642583109595\\
0.935971001178853	0.991294990925933\\
0.934155467611473	0.991050220874709\\
0.942030974801345	0.993501070536099\\
0.931536401489534	0.985559803388025\\
0.940799343030276	0.990444955276398\\
0.914551725210585	0.978288390587885\\
0.91546869979831	0.977055576682823\\
0.263434447737919	0.337760777036129\\
0.802818867506477	0.89852230921639\\
0.927440528453232	0.988023053084735\\
0.941615868966259	0.993531243803395\\
0.943665085736697	0.990700063993647\\
0.942043154034589	0.982016729657846\\
0.934155467611473	0.988680314739129\\
0.933906452441461	0.981724979109455\\
0.929733663913008	0.980257991686325\\
0.934012635720045	0.989328538138116\\
0.502690784645469	0.539276683314651\\
0.911056508050035	0.975129819064605\\
0.208927892793369	0.257364627296127\\
0.888151736607446	0.977834690737238\\
0.926369869938511	0.985828889989565\\
0.9293574160749	0.99770041095739\\
0.943665085736697	0.990712602498974\\
0.921037034523539	0.988469894599361\\
0.944219718276505	0.995013192835757\\
0.934614676622478	0.981331022205664\\
0.922488697143295	0.966429848547697\\
0.927201013548762	0.977396934095104\\
0.335295388845868	0.380517919236384\\
0.889591012135877	0.931814575372665\\
0.204916093274083	0.238197069929792\\
0.927244958904923	0.998273054545434\\
0.918286603093452	0.991722363749307\\
0.922291485891584	0.991039664881729\\
0.928019993253203	0.982537735586459\\
0.91676247025352	0.995436308061647\\
0.926684297826637	0.990796227663916\\
0.932920173112673	0.981331022205664\\
0.929037896896669	0.99702087178707\\
0.897554431587965	0.96769185786428\\
0.325214358282327	0.374739517386393\\
0.873972986395191	0.90961232985224\\
0.212673620397697	0.244164934175702\\
0.938861146502576	0.998273054545434\\
0.92416283653824	0.997663984545058\\
0.939299714469634	0.981467703209516\\
0.927775654219933	0.970630115235008\\
0.918218905614997	0.991465866434463\\
0.931349349843476	0.982145096766448\\
0.91365866533816	0.979218956938609\\
0.929037896896669	0.996549914166336\\
0.837666143174814	0.719983389087542\\
0.327533272671695	0.364082493303497\\
0.817525482258913	0.855696063138802\\
0.334443471288579	0.421772507889254\\
0.944520401493309	0.991527831712171\\
0.939984222890922	0.996361072698593\\
0.909587409564339	0.959895700924276\\
0.811682784929645	0.83352682731272\\
0.918218905614997	0.941190568859133\\
0.937374901755628	0.985919679119007\\
0.91967472346367	0.98425878770189\\
0.924757968164477	0.994393408879273\\
0.390551742991762	0.454988996267631\\
0.343007383825871	0.364082493303497\\
0.468794656348335	0.535499918719249\\
0.78046362351218	0.809246914458298\\
0.922829791044871	0.989504127954408\\
0.927401605430764	0.990748400011917\\
0.734789482934101	0.710897540863065\\
0.387708555074359	0.48664395386393\\
0.841471972028586	0.836809660070099\\
0.936375203487506	0.985919679119007\\
0.934680857418686	0.968539691381826\\
0.928678755315404	0.994393408879273\\
0.368344471375258	0.332994022214691\\
0.350385745641204	0.383545755624369\\
0.272087930958208	0.322941674516009\\
0.912034990678565	0.979911231355222\\
0.913568601263273	0.988937666148984\\
0.847442425468751	0.86807089151552\\
0.318667911936682	0.386836879085062\\
0.272638150753767	0.311505654749829\\
0.5632710492913	0.599786302465049\\
0.930195817730966	0.985919679119007\\
0.915060266608721	0.992459581188884\\
0.92676094875631	0.994380048088783\\
0.343197545854245	0.332994022214691\\
0.463994748019198	0.52083845468042\\
0.264637866197541	0.295210250310383\\
0.929156275001445	0.998865350106673\\
0.922670204665033	0.989258450492933\\
0.362283129704995	0.429586299723257\\
0.287757592647642	0.329169471050967\\
0.262985015618252	0.296390573849111\\
0.485101763720392	0.505485381853958\\
0.943196403760523	0.991868921083446\\
0.915060266608721	0.999431265051053\\
0.928678755315404	0.999498278935206\\
0.283485588297677	0.332994022214691\\
0.64872338069944	0.695710152634287\\
0.280767348783282	0.305428041372802\\
0.93482648731609	0.997937233813615\\
0.861180562988936	0.845014718698124\\
0.305494872213319	0.320926824118313\\
0.246271613494204	0.299372298189974\\
0.236992980671505	0.290896424692601\\
0.485101763720392	0.505485381853958\\
0.914500811763223	0.98360385183739\\
0.923124949426182	0.993710434458755\\
0.912391961350396	0.998447315681913\\
0.247724138086098	0.320880033994532\\
0.634657001623661	0.657095561274119\\
0.407377386069989	0.532229023557481\\
0.939052525852097	0.997937233813615\\
0.365713378676295	0.408456090251267\\
0.284587637433314	0.296694307247714\\
0.253755047697368	0.27819554645698\\
0.23976365012385	0.274682231746643\\
0.532625480298218	0.564710189436065\\
0.917678364715066	0.992086765164995\\
0.923124949426182	0.980113124806815\\
0.896633580427774	0.983247578703852\\
0.283485588297677	0.305155457150479\\
0.560988753895182	0.645206897687632\\
0.802160174635484	0.865058873612803\\
0.92983890088716	0.977652711366858\\
0.319440009295511	0.351490302293784\\
0.255275222345845	0.296694307247714\\
0.254428796791935	0.274893876982647\\
0.228822200976917	0.236579426140231\\
0.532625480298218	0.564710189436065\\
0.919533328280134	0.989761850797334\\
0.917615893239295	0.987715009125965\\
0.629254449964544	0.597977135228312\\
0.342227467886502	0.389496786959871\\
0.293912388660104	0.361024795043892\\
0.940500692588748	0.978277968550507\\
0.49890430771422	0.58024191692224\\
0.288948520280983	0.342581182198419\\
0.247366531945709	0.304334802760253\\
0.228351419729231	0.28842976603197\\
0.0590064342957344	0.149177825719614\\
0.260036194542957	0.372077170344033\\
0.918490827240226	0.989277524587155\\
0.93277405754777	0.985823806308307\\
0.342573282626994	0.398963285488336\\
0.458287393187347	0.490280672376783\\
0.298647307476606	0.342876535805058\\
0.967022782144854	0.978665401259607\\
0.340109069252148	0.390761351970512\\
0.269554395916079	0.327378592959041\\
0.245193049577334	0.265653468529684\\
0.208710601262523	0.265537075042079\\
0.037586235972639	0.0541650478423545\\
0.279746841771272	0.372077170344033\\
0.94102153829035	0.998731040768398\\
0.929977757223197	0.994112826234789\\
0.327828926461979	0.369975220370925\\
0.508988239459479	0.559423099544202\\
0.330777189835681	0.407878742983843\\
0.808286853830355	0.859148375962868\\
0.315307265385245	0.349021985522417\\
0.268458039732514	0.308801321109658\\
0.230513507184132	0.262101840139917\\
0.175597825089149	0.223087946224182\\
0.026226964049291	0.0501158346119164\\
0.830212403480977	0.858059992215279\\
0.933489901061825	0.991559742593452\\
0.915856988485145	0.98332886135969\\
0.312220233676387	0.3559762291518\\
0.495387244432974	0.485278141755119\\
0.548368661613085	0.600349365437089\\
0.419752182750702	0.459628062033816\\
0.274983871562445	0.337492960995141\\
0.252379899092752	0.306363946977889\\
0.19289631602915	0.254172792375017\\
0.0764792841359972	0.156211013063661\\
0.026226964049291	0.0592901709015641\\
0.932706041742872	0.998446230205489\\
0.933036006173906	0.985888787983728\\
0.691432390076002	0.66989011116841\\
0.305798243485764	0.344262245780024\\
0.317693729148382	0.370545228528579\\
0.781821810230599	0.863215467743328\\
0.342518325465739	0.388587309484406\\
0.289970200304827	0.340429970797974\\
0.23220205325448	0.292745680213439\\
0.200764820116801	0.242519340727615\\
0.0637146515789074	0.11858126707736\\
0.048099508117188	0.0892024899917616\\
0.935146368901068	0.996760598305061\\
0.922925211563627	0.995704759682986\\
0.376871492439465	0.476047488161897\\
0.313937439979143	0.340276129439916\\
0.305468517786376	0.349405784105576\\
0.639231121206768	0.702764925625537\\
0.334040210521147	0.370805102262224\\
0.290613880279132	0.351635118570466\\
0.23239061435457	0.289859000240767\\
0.183695458971036	0.223368216052755\\
0.0605642636615773	0.109571924084665\\
0.084426492711548	0.11707052645183\\
0.921422420862739	0.986448058377333\\
0.92068359932351	0.998127217087731\\
0.353453243978782	0.380725961668377\\
0.347546513536178	0.405658174628875\\
0.345128074579532	0.369835698547019\\
0.390142608772288	0.436857825799026\\
0.332418424750379	0.359294217671872\\
0.29830975651863	0.360629176436217\\
0.212926814893382	0.254378034404246\\
0.15398939174246	0.201324737317207\\
0.0658696927884587	0.101250085596511\\
0.357528618001799	0.42273879943077\\
0.927888984607819	0.997653443176028\\
0.93162710089077	0.998691726517374\\
0.353453243978782	0.379970264457743\\
0.347546513536178	0.393291913550241\\
0.379601136605921	0.391834415154486\\
0.369895884936081	0.412216729735102\\
0.332418424750379	0.361453896309819\\
0.305919942353548	0.364299228663352\\
0.19977035143199	0.236592659741939\\
0.125897219636857	0.160650765564927\\
0.0948775320586843	0.118263894635083\\
0.886163243308643	0.9623852130188\\
0.929262886974559	0.989999273718586\\
0.91585223446709	0.99832462074614\\
0.353453243978782	0.372876240730882\\
0.331696736160384	0.393291913550241\\
0.379601136605921	0.449218244175643\\
0.362403180420526	0.405781347440752\\
0.360080977619264	0.375218815798426\\
0.343254527901764	0.388455427382155\\
0.190892483858986	0.241161829743384\\
0.097128725496697	0.143086956312722\\
0.0958410236580887	0.127236368578798\\
0.906927989282316	0.989641915908789\\
0.930348260725053	0.997618646802278\\
0.61444653675547	0.674846875180285\\
0.343568187336069	0.388032328114812\\
0.347057246416841	0.406489197345245\\
0.381354337958971	0.449218244175643\\
0.362403180420526	0.398646731740476\\
0.385312546655472	0.43529260481039\\
0.362475237957459	0.435393774778943\\
0.182952689876808	0.236477842732942\\
0.0990811051236449	0.162261630050075\\
0.154089730322557	0.179444045012248\\
0.906088338819577	0.98275017301924\\
0.909429118678886	0.992648861557747\\
0.394060467964132	0.442883508631951\\
0.369878204729881	0.402327429876541\\
0.344555098793429	0.406735665919485\\
0.378668887528401	0.42829514415157\\
0.394634328173845	0.421083536088172\\
0.435363737345322	0.50228841770638\\
0.362475237957459	0.426848035585326\\
0.179168110144383	0.230273859216066\\
0.132014067600521	0.18642554755765\\
0.521771738770254	0.535626057441216\\
0.932422606685289	0.981664442534055\\
0.720562149318701	0.698647083827348\\
0.373514825969273	0.427023690400696\\
0.360866170846253	0.41304254735512\\
0.354752275790075	0.418546533415059\\
0.377465253387541	0.45116799755626\\
0.401612784739698	0.472604421849025\\
0.729099984218865	0.855257517947586\\
0.338152167969986	0.352815129185613\\
0.187505207822587	0.220436341023649\\
0.149549052266116	0.18642554755765\\
0.886864435271294	0.928954281941879\\
0.924100156792425	0.999104115234849\\
0.547082241895862	0.605929924501748\\
0.375987382036482	0.43236383916586\\
0.374094286191723	0.417004826536806\\
0.377234588094682	0.437560649820936\\
0.389418867264326	0.456122541528759\\
0.469129847081065	0.520924829914883\\
0.851085516780695	0.912657875398178\\
0.302927646627367	0.309802992590021\\
0.187505207822587	0.218227725537225\\
0.149549052266116	0.206323539509023\\
0.887493423637699	0.976904743544776\\
0.890260957621666	0.997679887765697\\
0.505193821658006	0.532182343843551\\
0.384188482565421	0.445834115168335\\
0.394978850912441	0.420291782961113\\
0.386765728832367	0.449503566819162\\
0.419948305821186	0.492058534677069\\
0.83218871807339	0.883170942097477\\
0.649901245209374	0.668317709671342\\
0.275341378880135	0.295527591367807\\
0.176542514714794	0.216166444917\\
0.149111467921022	0.206323539509023\\
0.912414848177247	0.99764466150488\\
0.892187679889077	0.960797182984189\\
0.488899240031331	0.532182343843551\\
0.413634986154164	0.445641836563027\\
0.386678961312108	0.425033616781389\\
0.436859222139627	0.460761461655833\\
0.47976582305092	0.541689395374862\\
0.922282163683258	0.975072091557773\\
0.414158122254221	0.478725651871489\\
0.284825851372809	0.313758565341746\\
0.159456620622358	0.230111292580231\\
0.161697618099395	0.215237781062968\\
0.935802800267179	0.996959323620824\\
0.933498468657948	0.997928608537658\\
0.531730895763435	0.559008109572712\\
0.413634986154164	0.44616501354488\\
0.393771634910012	0.452515769118557\\
0.475410465990622	0.469231213766785\\
0.686733317915559	0.795649563703253\\
0.757220569398052	0.747403426097745\\
0.364147985827361	0.399882007152018\\
0.275109964196308	0.320244630546841\\
0.173098280398592	0.232409396814449\\
0.180933755060048	0.254599215530347\\
0.912852538249478	0.986901529363837\\
0.909034440978647	0.997928608537658\\
0.560303936075555	0.595618542843373\\
0.417101673892411	0.44616501354488\\
0.439653983036691	0.496525744008913\\
0.537429266231981	0.558298983878351\\
0.737558424292217	0.812252493663665\\
0.465683098414997	0.534723247891258\\
0.31570254522608	0.376175687209782\\
0.284253039859683	0.328980799454525\\
0.173098280398592	0.235639655484911\\
0.443656841005867	0.546058434697416\\
0.916307442570116	0.992727391019317\\
0.875585565585111	0.844036267043963\\
0.470957703262039	0.516365100556274\\
0.438404581975661	0.454520787949381\\
0.491472204866805	0.602090615563199\\
0.743632501090191	0.813761054753336\\
0.564715696391861	0.562347347222502\\
0.395387969264035	0.430214264133345\\
0.296921746081893	0.354204473582533\\
0.258172259236368	0.320802952321997\\
0.160595181541121	0.190700980297413\\
0.899527084421581	0.949367505140298\\
0.924815065623809	0.995171542454424\\
0.666063393818702	0.678687893588631\\
0.470957703262039	0.516365100556274\\
0.45407397400167	0.487325338572611\\
0.774531777817839	0.858557592240407\\
0.743632501090191	0.813761054753336\\
0.444519226828268	0.489072902708336\\
0.356459561056438	0.41469638504765\\
0.289754913785827	0.338752789854923\\
0.235501277575665	0.289288902930361\\
0.156691090176266	0.180751913518052\\
0.908763636290646	0.976656556307433\\
0.946156457223479	0.999954366069813\\
0.70827719017449	0.787080238421451\\
0.502388383937639	0.620974844100771\\
0.533377411255717	0.588313235723562\\
0.831913668107875	0.900127908071164\\
0.500118651791764	0.553305507064773\\
0.388325111313812	0.443812259804111\\
0.349959483553471	0.394806316936757\\
0.282675644050884	0.333418384745661\\
0.209790714794373	0.260286755510167\\
0.158812578355115	0.191748565405688\\
0.912102409001551	0.975363122980115\\
0.917005610080729	0.996366119745265\\
0.808078083340538	0.905828207145071\\
0.61948384211163	0.714739190898273\\
0.881157631046008	0.871033833524607\\
0.705562728824801	0.701758484862989\\
0.426856736606063	0.466399009326628\\
0.375144961816843	0.417064676225873\\
0.326424790367358	0.390158732918088\\
0.266645046094119	0.329687587951881\\
0.187731818888236	0.250490530518212\\
0.375807092379783	0.484644945341262\\
0.896082235578746	0.941980942451822\\
0.875696557363751	0.876919673441859\\
0.905433263526608	0.979393648267528\\
0.807487857731325	0.828012454184258\\
0.901862897329493	0.952538096080033\\
0.498002140663872	0.523535514209582\\
0.389040029611371	0.426419687529002\\
0.37010778327558	0.390656905304877\\
0.309255694840004	0.383312792051849\\
0.309801045099437	0.370992367578518\\
0.201671358800715	0.236067299923815\\
0.885281088440781	0.983100219607458\\
0.924055884236376	0.986719822239939\\
0.780300970589952	0.788535002900789\\
0.891930478617025	0.981826861503671\\
0.938905731759207	0.976528248522987\\
0.747872481064135	0.803464631319652\\
0.431774725223934	0.484170350164283\\
0.366134095711441	0.413369174908757\\
0.369108610062251	0.390656905304877\\
0.319621920418228	0.373799096366195\\
0.350090228552178	0.405748023325155\\
0.585577526744981	0.719539429071013\\
0.926161515343968	0.990768430398814\\
0.931470017076423	0.988447574544389\\
0.906838966024905	0.965764164664116\\
0.914995490828171	1.00001639492657\\
0.926276897449708	0.983273610050104\\
0.506231983540081	0.548988629045485\\
0.378499206034155	0.438577381680333\\
0.358706596737499	0.39585720237551\\
0.363062664827771	0.395699997362499\\
0.349438413092366	0.39608334192846\\
0.476098936038885	0.595088585906991\\
0.905360265672748	0.983077842990717\\
0.932296819054743	0.999946349841106\\
0.929272480961384	0.989014132800714\\
0.916811839486608	0.991932644542829\\
0.936808396875976	0.998370487243566\\
0.842231343799935	0.919154232576029\\
0.45616762697652	0.462967589189328\\
0.373865932594533	0.422831713774154\\
0.358706596737499	0.39585720237551\\
0.362282885827057	0.407580111196187\\
0.392526009172493	0.420972910206519\\
0.881723320975871	0.977929091832234\\
0.921572266862186	0.998358224531745\\
0.963043882165202	0.971727298792522\\
0.918977925548936	0.989932921345864\\
0.90819497801368	0.998895115737406\\
0.924922892733879	0.991352611488323\\
0.560646610265926	0.619774784322269\\
0.426523559773061	0.460675879589581\\
0.382816515740837	0.425131650092765\\
0.370740889387239	0.416876940063905\\
0.404015075446189	0.434618208446645\\
0.688805912971161	0.741373601308744\\
0.928488139758909	0.989712466044548\\
0.905360265672748	0.991044344181853\\
0.909326566962188	0.988168233774524\\
0.938524854841145	0.992967572105555\\
0.90819497801368	0.992249517457362\\
0.930926624985331	0.986877470487931\\
0.474427825019842	0.536455191285878\\
0.411628492529521	0.439710096067192\\
0.382816515740837	0.42872203247008\\
0.402853355217409	0.445192938742828\\
0.446700372659333	0.522781975407689\\
0.927614986957121	0.986516640851923\\
0.917280592674626	0.977929091832234\\
0.901214105378999	0.972931374020526\\
0.909326566962188	0.988410928337824\\
0.923128517689872	0.996218018533444\\
0.937229417856692	0.987300125782223\\
0.89007714507761	0.949688553040213\\
0.439221742319204	0.472558456733893\\
0.406034503717624	0.423892203533762\\
0.40432996900425	0.42872203247008\\
0.463562439781775	0.457981942497337\\
0.897002982780003	0.964751269494229\\
0.927107410579046	0.992123124817537\\
0.659822010215006	0.771135052515951\\
0.922133966265038	0.998423528578968\\
0.93259761975328	0.985503426968997\\
0.931886039788141	0.997769331081365\\
0.934835374932088	0.978912286505318\\
0.594389651896099	0.706606641305329\\
0.409843266282756	0.456723570863679\\
0.382588079330158	0.427904439120863\\
0.420920282439167	0.478125553288687\\
0.767685197938359	0.797186721102439\\
0.913660479318755	0.982487557387604\\
0.903107068835222	0.992123124817537\\
0.207260543559399	0.267091297663389\\
0.919678670788009	0.999836612388417\\
0.945498584621804	0.987530734963293\\
0.931886039788141	0.997769331081365\\
0.92745620311787	0.992742983735584\\
0.500408984144449	0.54231621803079\\
0.422537217987101	0.448977410907215\\
0.385359098551215	0.435689697000704\\
0.600516353780232	0.684723901533814\\
0.920699796198481	0.98561933116839\\
0.802377317903579	0.869728548731863\\
0.841439287392734	0.888468769381585\\
0.207260543559399	0.267091297663389\\
0.919678670788009	0.990000293870075\\
0.926835099444918	0.990656167337159\\
0.923314735314872	0.998225374825529\\
0.916090679696	0.979209091060288\\
0.473713914543617	0.493622758244337\\
0.395405508830923	0.437131060770691\\
0.433883155085346	0.494645697053513\\
0.909372399307452	0.967807924689082\\
0.882184837159169	0.955534615751065\\
0.501920693645191	0.582697277807536\\
0.413311606404064	0.528567577953168\\
0.72737288043712	0.732204475848105\\
0.911036792888763	0.977399831882221\\
0.9001656562527	0.994653792818275\\
0.935911527379586	0.999704909725258\\
0.8597051530231	0.88197813469747\\
0.442384908321194	0.478001000055756\\
0.414470823217172	0.446212793645806\\
0.632210257367741	0.687822249404975\\
0.935845517330001	0.99061765932739\\
0.514169703159473	0.587698564532266\\
0.386792545977729	0.404091483667665\\
0.270340850839507	0.307006193080613\\
0.896759611176355	0.996399972348894\\
0.916119921160998	0.999429582047643\\
0.899012887751257	0.993402175429268\\
0.935911527379586	1.00065275932619\\
0.600872625452486	0.652645484488286\\
0.410915288179347	0.464295127597736\\
0.430015644473227	0.479432390348737\\
0.90288322906341	0.966984506262692\\
0.833706866563799	0.882326866741877\\
0.451011865578405	0.498430059114357\\
0.317727759964658	0.344992137784923\\
0.213872108586649	0.264568269760178\\
0.928969635837297	0.997958753221589\\
0.916119921160998	0.999061875885393\\
0.907631019775929	0.986166597284626\\
0.922577796025551	0.993107128070727\\
0.527176325977965	0.539172101887894\\
0.402414309605485	0.459622316749381\\
0.473543210164102	0.524764723865754\\
0.902442704021152	0.987854159924374\\
0.525947675363161	0.531797775272361\\
0.397364552434262	0.439850615678736\\
0.275673341009362	0.310857482935046\\
0.196994395539916	0.262740643306337\\
0.930059136423452	0.997437716810556\\
0.918593181020651	0.999061875885393\\
0.927898643082417	0.99193508194672\\
0.929253612791782	0.996607105788751\\
0.477317245789102	0.51195022506989\\
0.422139128848935	0.450153072661209\\
0.510916637049928	0.633754237979931\\
0.864131620435404	0.882657219227179\\
0.436294770371313	0.488151302757354\\
0.290775798610169	0.339529125443051\\
0.26548788617786	0.298944096273692\\
0.20448453791945	0.253964641968359\\
0.934412564123495	0.97331512222716\\
0.922474104372624	0.993950865077296\\
0.935347400004398	0.997750345786638\\
0.929253612791782	0.998748100442901\\
0.426495660834947	0.453628092657464\\
0.421051873344899	0.453265418082839\\
0.599686774950615	0.675255553302185\\
0.442486595893298	0.503868262502093\\
0.40909550720385	0.478889507814499\\
0.215342836989034	0.275007953710349\\
0.241618927793026	0.292109613638173\\
0.433814185367653	0.481075763546\\
0.908437578569515	0.983295918835815\\
0.94166068133733	0.993241498288329\\
0.935347400004398	0.996436978353577\\
0.826651762212942	0.863586022607632\\
0.424319643551426	0.451792433100048\\
0.421051873344899	0.476268840322352\\
0.572172500839888	0.616584440340744\\
0.42677777211093	0.482612732877601\\
0.370074314651297	0.454701234319548\\
0.197053786780299	0.240040864514454\\
0.179655175292766	0.223766139168241\\
0.871876276431375	0.975586728614008\\
0.937907689015567	0.992836274776443\\
0.955578011168192	0.99743539590207\\
0.930312920062042	0.996807188763488\\
0.615934819509453	0.684638381947568\\
0.405557270905765	0.438162474282399\\
0.425209961617109	0.47622372731411\\
0.444133283265391	0.478747019611593\\
0.423634004981874	0.454727409006342\\
0.260154955710778	0.307544502570401\\
0.165184017670815	0.227158273908773\\
0.175865899231475	0.218990919130165\\
0.917694780644706	0.989267857838214\\
0.935150467075304	0.991084182164776\\
0.946086329267757	0.999468064834466\\
0.930312920062042	0.9953871416326\\
0.531154206295725	0.553100615881758\\
0.405557270905765	0.439435149165837\\
0.434826240364499	0.432882504628309\\
0.36924086430235	0.368474450134152\\
0.300776673693409	0.336926552096129\\
0.163497726157205	0.184153291121741\\
0.152734105573357	0.168617842507561\\
0.190320442447279	0.242749995615709\\
0.917694780644706	0.999199590609959\\
0.952151575665357	0.992921700890951\\
0.929095158753688	0.999208896227872\\
0.922198295269158	0.998417933945124\\
0.484123586837631	0.520245353128018\\
0.396391602996783	0.437088491726227\\
0.405537269704597	0.406287508289471\\
0.265522084697493	0.301232765917854\\
0.169615608997693	0.227306292301548\\
0.106082419613259	0.162540947844733\\
0.152734105573357	0.168617842507561\\
0.217283274770165	0.277901762012327\\
0.903872077471827	0.98091912671141\\
0.937734753305495	0.997523569650957\\
0.925544852777705	0.987927880221199\\
0.920756959318853	0.987881117545902\\
0.47635401510512	0.518870526485603\\
0.396391602996783	0.434751800338789\\
0.396582215519707	0.405768210099319\\
0.259746247841226	0.2626069386662\\
0.129940666188114	0.173633570136074\\
0.0885241531477415	0.138919242048459\\
0.197403264518453	0.229154071708615\\
0.283198541625769	0.343115707956677\\
0.895566981112042	0.982352468264964\\
0.929725664236007	0.995435875080663\\
0.929996636731389	0.994060561831043\\
0.916342901756398	0.975797272308391\\
0.461152010733128	0.47634278185547\\
0.394161663867717	0.4228971388121\\
0.366996801716202	0.421843356937014\\
0.231054992421964	0.2626069386662\\
0.0886549219678102	0.147137112285446\\
0.124673426415272	0.183070548831639\\
0.188211021735427	0.240219681675357\\
0.704806916556766	0.742902126520094\\
0.92882291246996	0.990254390264475\\
0.929725664236007	0.986887528086583\\
0.910609207427417	0.99462909040695\\
0.914067744291863	0.968345834478549\\
0.461152010733128	0.47634278185547\\
0.394382583720131	0.427062312828091\\
0.373127283865126	0.436855385227103\\
0.241966314279589	0.278357777863174\\
0.0877168804638215	0.148164447944365\\
0.203604696566267	0.263661339240765\\
0.184960218836728	0.240219681675357\\
0.927690480306783	0.986930152704916\\
0.924539658388483	0.994933586471602\\
0.938840768984203	0.995909642548536\\
0.929996636731389	0.995539409802736\\
0.822609294831912	0.888253318756084\\
0.415482766705945	0.47634278185547\\
0.396892606985352	0.432022480595299\\
0.389423690297446	0.440186826068642\\
0.246713704278631	0.320777980133883\\
0.250014778135149	0.351118254290216\\
0.203604696566267	0.265174608173357\\
0.180062971804038	0.225038195229349\\
0.931474373273579	0.991745671972723\\
0.921127717661251	0.98667326353944\\
0.931337485359088	0.992830315868364\\
0.91784668397137	0.995201279835545\\
0.804497004033541	0.843803257156021\\
0.415929630022707	0.484571843469462\\
0.401513254581227	0.451611424264903\\
0.411504274751583	0.465693463339863\\
0.446164198589688	0.471857304835088\\
0.804202071044612	0.800141238761447\\
0.18538656921399	0.244630548228889\\
0.186837410720524	0.221025322175625\\
0.926501451353648	0.989649578599317\\
0.926332789916751	0.978607240565075\\
0.926706237992019	0.995304166439004\\
0.91784668397137	0.994326053657797\\
0.822609294831912	0.843803257156021\\
0.431295521078845	0.496117839476811\\
0.42230003374907	0.467217870218993\\
0.432420282196136	0.489191906052916\\
0.868108506316198	0.938995354390056\\
0.776652861085595	0.800141238761447\\
0.171790402162617	0.209893658037395\\
0.206300547758041	0.310966353426418\\
0.921014978714014	0.976409973947574\\
0.928482842806668	0.987201878469387\\
0.925956383375051	0.988989101989362\\
0.916168541041819	0.991305769618744\\
0.863203438683516	0.85700862507848\\
0.477542448881257	0.506201623278259\\
0.435272969499791	0.479436789523\\
0.484755186780769	0.585996639182506\\
0.929807656443095	0.983369771316658\\
0.261482240058871	0.314282671807172\\
0.159612497280965	0.185498524260649\\
0.641688102464745	0.679684338290905\\
0.92757075326004	0.980299771274762\\
0.928482842806668	0.98890683233264\\
0.928199494505845	0.983411280004684\\
0.922986820851134	0.991305769618744\\
0.875500914230448	0.900129857105916\\
0.486301584408049	0.530046235734963\\
0.472002482060982	0.506404809505276\\
0.716741397356503	0.78106836931457\\
0.905660884930579	0.973371142027969\\
0.184216686294133	0.224953958110242\\
0.147805668570016	0.185498524260649\\
0.898388332436214	0.969876808930554\\
0.92757075326004	0.987458544145609\\
0.932562758039195	0.996073070961165\\
0.928199494505845	0.996144468743242\\
0.928575725961731	0.990011537289271\\
0.865890867111167	0.900129857105916\\
0.493824859158352	0.530046235734963\\
0.433454680058988	0.500973335244961\\
0.716741397356503	0.78106836931457\\
0.489610367801584	0.542716362142643\\
0.133302290704499	0.195058313947871\\
0.147805668570016	0.209688565652202\\
0.929116540270484	0.998134840717501\\
0.920692749748794	0.989477085577811\\
0.914191579595706	0.991151117745512\\
0.942056522344751	0.992884830417073\\
0.922009367139718	0.987897869226557\\
0.762974190182813	0.734179867834536\\
0.470994610823495	0.522459985307665\\
0.413240044498362	0.450141442639396\\
0.398997670203075	0.494374996287884\\
0.204742386443445	0.239033794129742\\
0.131002126942576	0.193781439725305\\
0.215161035826233	0.266562561053732\\
0.929116540270484	0.997981371468528\\
0.917482099161352	0.996987036926228\\
0.925461965322013	0.98863108193061\\
0.933854264941887	0.993014640266046\\
0.919391839551845	0.987897869226557\\
0.497907226745179	0.551150149225647\\
0.459422245320527	0.4665194146376\\
0.352073053787486	0.40739885304065\\
0.290809081031477	0.322234475073096\\
0.164550324187768	0.21389890772862\\
0.13846610576834	0.194519505998535\\
0.676643681167749	0.696887034778326\\
0.906565946752361	0.996917509268528\\
0.934106144536524	0.999555970144291\\
0.929352764843669	0.996240135750159\\
0.942773666656667	0.991130376244155\\
0.783302461758654	0.824555403197538\\
0.489514931274034	0.503423425067846\\
0.437270106713194	0.45997774528363\\
0.325416819398979	0.374218022705904\\
0.244231749462046	0.265535457546022\\
0.156632147656273	0.200450611921343\\
0.140438199459403	0.183005683352602\\
0.926946785669444	0.988166661466799\\
0.922347945911336	0.996917509268528\\
0.934106144536524	0.990435064807691\\
0.942370482204208	0.986661425097227\\
0.926739687982091	0.990543099970618\\
0.467986871584199	0.55224713419349\\
0.472042497915875	0.509674249662643\\
0.457609029335039	0.481706913704277\\
0.29487854012144	0.327539179759263\\
0.189901703450608	0.252749297586539\\
0.16407853662633	0.192579238064748\\
0.226313082467105	0.277329906685717\\
0.935835790631906	0.996280133628863\\
0.924422850553816	0.99684052324805\\
0.924438311089793	0.990435064807691\\
0.943642227855228	0.979470243023305\\
0.928788703752297	0.986153170777401\\
0.440312979367065	0.489136383579434\\
0.50338478565813	0.513693662221892\\
0.457609029335039	0.589251522969079\\
0.282068000467529	0.312093914773324\\
0.187821139838683	0.24774208964435\\
0.164360283433378	0.192579238064748\\
0.880497992147053	0.903754891550856\\
0.939052141496887	0.992855688553642\\
0.939347147745531	0.996181829128203\\
0.926554888676018	0.992202100809348\\
0.940039276453157	0.979470243023305\\
0.92477811418801	0.962763254297526\\
0.456692474926512	0.477334070932814\\
0.61610932751635	0.696944882854843\\
0.562314437413249	0.682182984326304\\
0.261746938316714	0.31581735759338\\
0.196028496548159	0.223604792838606\\
0.239850842178186	0.328109797997939\\
0.926073800021527	0.99522987674789\\
0.93781710077452	0.994629725202099\\
0.935145507202398	0.9845113506158\\
0.926554888676018	0.991267255575374\\
0.930423120017549	0.989663255625289\\
0.89467423302096	0.911571093320556\\
0.45092085061517	0.478104709191857\\
0.901083188261214	0.988327783924491\\
0.802165163614326	0.833544018345594\\
0.261746938316714	0.318512408404641\\
0.239249721946526	0.278999500512759\\
0.849619258859509	0.846896199834686\\
0.926205432705685	0.996354953090108\\
0.941292914867585	0.985077474867007\\
0.935145507202398	0.98757176611127\\
0.929958808015441	0.991267255575374\\
0.922674758820533	0.985180228182904\\
0.73622762616213	0.725283285820153\\
0.467838277164023	0.501290614921155\\
0.939649139661294	0.995808442506095\\
0.919903485791365	0.9816498531582\\
0.541317909063341	0.571508688273671\\
0.676789238587878	0.674728494848459\\
0.909209292174778	0.989146755285181\\
0.919953884072053	0.996462492448214\\
0.94529257933469	0.992314087322992\\
0.927118240368656	0.98757176611127\\
0.929958808015441	0.9882980676096\\
0.922674758820533	0.983593147964382\\
0.563811822032905	0.688938338491505\\
0.721276299407475	0.748531483921346\\
0.930167544697043	0.995808442506095\\
0.921481112243117	0.990622401275067\\
0.895676905056756	0.925200937527573\\
0.907953595199967	0.989986598489125\\
0.917869335794515	0.99574163441916\\
0.911330209574759	0.996099223436292\\
0.941382723949189	0.990966719019892\\
0.917015830548748	0.98757176611127\\
0.934264058807747	0.991889808497309\\
0.935321974886449	0.987132378876764\\
0.739628839277042	0.751732011178723\\
0.883643035177979	0.975405443321808\\
0.930167544697043	0.992791581083306\\
0.921481112243117	0.992851266000182\\
0.936280831580818	0.992870901226515\\
0.931923265108291	0.994395655531597\\
0.934584913651925	0.986721140209769\\
0.924020446350775	0.999373117373991\\
0.941029487131997	0.989947969635942\\
0.957125282432395	0.983562415046069\\
0.934264058807747	0.993499462600982\\
0.923381214803068	0.985661050664753\\
0.868907540977732	0.895226548695185\\
0.930551587454564	0.992265743237824\\
0.933795941369393	0.990907779497655\\
0.924654843236094	0.992851266000182\\
0.916158348353992	0.992870901226515\\
0.929984047968147	0.989986598489125\\
0.93298308294713	0.997769958097907\\
0.911330209574759	0.980601642534796\\
0.920127201226558	0.989947969635942\\
0.929838103305086	0.988193438676082\\
0.925504619783845	0.994398743111383\\
0.913349859406332	0.983706423190217\\
0.907135227664488	0.967858734511655\\
0.937590408541761	0.987543391433341\\
0.933795941369393	0.983706061942447\\
0.920962004606861	0.997466803197996\\
0.934302136226652	0.990690456334337\\
0.942771901139766	0.979868119862527\\
0.93298308294713	0.99487476102914\\
0.908288879394023	0.985173503174948\\
0.940791912636269	0.988878460877381\\
0.92904496023416	0.992732859113584\\
0.924743289908189	0.993490639038259\\
0.929032811268725	0.998154748605404\\
0.91305564176716	0.980658698652835\\
0.937584769965386	0.98918886091991\\
0.931050978652135	0.969156421715103\\
0.928839198169204	0.990704696256492\\
0.921659612588775	0.98863682283445\\
0.947927885163891	0.982669395329157\\
0.930904508297054	0.994522676100117\\
0.930781262136909	0.985173503174948\\
0.925829137825131	0.965738169638481\\
0.916672869646486	0.983044402083525\\
0.925547425596592	0.97341915946354\\
0.937273612876317	0.986050919428984\\
0.927771317747953	0.978123929971215\\
0.897536608990971	0.98918886091991\\
0.894440710449471	0.996030006510146\\
0.92394562451866	0.987426251716847\\
0.907376011044274	0.983955603412352\\
0.934524011073456	0.980145575995704\\
0.920111197935636	0.986762895632773\\
};
\addplot [color=green,mark size=1.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.932018088352782	0.988792581754072\\
0.904881425569251	0.992175355898436\\
0.917127449113599	0.975211152879487\\
0.911336739852528	0.982299161643406\\
0.920599744773249	0.978271600482354\\
0.897145969796181	0.989793156507382\\
0.917867673883671	0.991016731987366\\
0.898422673503005	0.997269947909228\\
0.924663833805487	0.990951414770382\\
0.903577057721011	0.987956687070355\\
0.92096457659789	0.992153250176213\\
0.902045367796936	0.990847628376247\\
0.944777124415621	0.989364940983932\\
0.934591756435878	0.99560599227431\\
0.909319938226793	0.985758865895857\\
0.926368871279851	0.981556948205453\\
0.911686747420777	0.986531014747525\\
0.905405276585445	0.990870285573853\\
0.929457955175891	0.991016731987366\\
0.913941710525279	0.991145356417615\\
0.921208711879151	0.990951414770382\\
0.908193016775007	0.990645726911737\\
0.922077091210194	0.994641090648689\\
0.92949146577875	0.993767060080112\\
0.939638008270633	0.985519273168041\\
0.940901701938717	0.99560599227431\\
0.915636940907081	0.978351308912802\\
0.925528243716729	0.988983809898868\\
0.922118604479727	0.992188414329276\\
0.926767041033241	0.993217606906955\\
0.907253273419778	0.99801202267481\\
0.907849843249528	0.992232465102536\\
0.921208711879151	0.988592326138999\\
0.927215848228573	1.00100341554951\\
0.92055727094006	0.994150744012226\\
0.919902746651062	0.975884845370657\\
0.938028876727884	0.98457614175417\\
0.944074309863729	0.997405918500713\\
0.856571219060343	0.881251630380268\\
0.91592542071935	0.951824851049934\\
0.913404672783372	0.982293424532632\\
0.928645655944627	0.998489951590076\\
0.910895117432959	0.998774821073782\\
0.897865767040724	0.994412493659007\\
0.92770924587062	0.996478309504309\\
0.917167348921783	0.996110579648529\\
0.92081381290669	0.990179156136111\\
0.939485724494129	0.997652785683141\\
0.931555713113615	0.999897479612531\\
0.924009146402211	0.993761351678744\\
0.709885681249937	0.799744414978895\\
0.913404672783372	0.983737083084142\\
0.916613822534706	0.997247012143594\\
0.924148123596856	0.989034351755953\\
0.935971001178853	0.995198711788821\\
0.934087777177689	0.992587332795568\\
0.917167348921783	0.996673736503653\\
0.924714499359428	0.985559803388025\\
0.933449431409958	0.991987779179085\\
0.924466356275564	1.00047362778158\\
0.916064416219815	0.992997969946389\\
0.459963754607984	0.548197245460031\\
0.709885681249937	0.799744414978895\\
0.938733214031562	0.988023053084735\\
0.939366861443452	0.99244689646601\\
0.944960214035387	0.978642583109595\\
0.935971001178853	0.991294990925933\\
0.934155467611473	0.991050220874709\\
0.942030974801345	0.993501070536099\\
0.931536401489534	0.985559803388025\\
0.940799343030276	0.990444955276398\\
0.914551725210585	0.978288390587885\\
0.91546869979831	0.977055576682823\\
0.243933206098664	0.281198995217905\\
0.904608358334923	0.982302100826368\\
0.926369869938511	0.990938280186837\\
0.93705061971055	0.99244689646601\\
0.949387378608991	0.990712602498974\\
0.921037034523539	0.986670092420434\\
0.930362072195754	0.990587991188148\\
0.934614676622478	0.981724979109455\\
0.922488697143295	0.966429848547697\\
0.953278760290013	0.977396934095104\\
0.502690784645469	0.535992131052093\\
0.889591012135877	0.935325620226247\\
0.289202638126593	0.306803312652049\\
0.927440528453232	0.983239948598815\\
0.934688607538834	0.992476559435685\\
0.946149514511759	0.990126068086082\\
0.928019993253203	0.982743179094343\\
0.929612406661787	0.991465866434463\\
0.930851730915376	0.991028777888282\\
0.931536401489534	0.985555793579308\\
0.953278760290013	0.99702087178707\\
0.502690784645469	0.539276683314651\\
0.668219579492681	0.715530978065887\\
0.259981212519195	0.284510548910184\\
0.927244958904923	0.998273054545434\\
0.918286603093452	0.991722363749307\\
0.922291485891584	0.991039664881729\\
0.928019993253203	0.982537735586459\\
0.91676247025352	0.995436308061647\\
0.926684297826637	0.990796227663916\\
0.932920173112673	0.981331022205664\\
0.929037896896669	0.99702087178707\\
0.897554431587965	0.96769185786428\\
0.368547752411664	0.416122144637308\\
0.659257744427454	0.669418159500589\\
0.78046362351218	0.809246914458298\\
0.922829791044871	0.991722363749307\\
0.9293574160749	1.00080352332742\\
0.921372731504061	0.981467703209516\\
0.89827167938101	0.993830643858827\\
0.942739626224086	0.993805288421606\\
0.936375203487506	0.989830029689051\\
0.934680857418686	0.96707859253994\\
0.918171325179805	0.996549914166336\\
0.257651089978515	0.293846981236527\\
0.880282189001263	0.908269811091347\\
0.334443471288579	0.421772507889254\\
0.944520401493309	0.991527831712171\\
0.939984222890922	0.996361072698593\\
0.909587409564339	0.959895700924276\\
0.927164467144662	0.986902645119552\\
0.937940844247709	0.989830029689051\\
0.934680857418686	0.968539691381826\\
0.924757968164477	0.994393408879273\\
0.249988957316864	0.289520372962272\\
0.817525482258913	0.87808123670757\\
0.221694187265296	0.273919317608917\\
0.929260153077066	0.984054512425806\\
0.930236160081833	0.996361072698593\\
0.8727594186715	0.916739316577467\\
0.841471972028586	0.864161460735655\\
0.931167220172442	0.983492929571789\\
0.915060266608721	0.992459581188884\\
0.92264942539993	0.986154501853544\\
0.235043940327967	0.283356992919308\\
0.814016047161021	0.87808123670757\\
0.381655179885306	0.445922937918526\\
0.925292074844945	0.984054512425806\\
0.927401605430764	0.990748400011917\\
0.35500265552602	0.403740828045795\\
0.272638150753767	0.309090315052961\\
0.434587538075392	0.470961274815313\\
0.930195817730966	0.985919679119007\\
0.915060266608721	0.992459581188884\\
0.92676094875631	0.994380048088783\\
0.223409741413937	0.283356992919308\\
0.710901001355391	0.806272512654734\\
0.404528228330104	0.472639423654959\\
0.925775994619577	0.994802971513038\\
0.874380821473977	0.935242106002015\\
0.303705516890526	0.334451649888129\\
0.247040492135328	0.296390573849111\\
0.485101763720392	0.505485381853958\\
0.933107821807777	0.991868921083446\\
0.915004433820817	0.992459581188884\\
0.916463815020784	0.999498278935206\\
0.247364328729831	0.320880033994532\\
0.607663009419655	0.642637757484559\\
0.929156275001445	0.997469483100241\\
0.922670204665033	0.985715999963286\\
0.319440009295511	0.347295801390333\\
0.253755047697368	0.320729310849543\\
0.226377705345185	0.281048360720622\\
0.302285926093233	0.319576635717632\\
0.927022760260283	0.991868921083446\\
0.923124949426182	0.999431265051053\\
0.930973220978642	0.994871834028742\\
0.247724138086098	0.320880033994532\\
0.27846462377703	0.354662505481066\\
0.939052525852097	0.997469483100241\\
0.525942150334632	0.586590992056341\\
0.303360495038017	0.320926824118313\\
0.242099466703994	0.290700972732881\\
0.227844018551195	0.264578504616486\\
0.298995701559888	0.306543578138356\\
0.927022760260283	0.98360385183739\\
0.927642160470111	0.99825728263734\\
0.921436170896279	0.989735138994204\\
0.281903654121377	0.305155457150479\\
0.599500268185245	0.645206897687632\\
0.470450853473455	0.539349096029287\\
0.93482648731609	0.989317931357692\\
0.328819726927933	0.374098061442364\\
0.255275222345845	0.302487716139541\\
0.253755047697368	0.274893876982647\\
0.225786732996106	0.240996396158809\\
0.227449170944901	0.284740180848306\\
0.917678364715066	0.992648005654241\\
0.927642160470111	0.990871654076021\\
0.418731721210153	0.460874199826899\\
0.476862042567974	0.490280672376783\\
0.286497874395171	0.336942000383482\\
0.960273957728589	0.994475445549676\\
0.355105558168805	0.408456090251267\\
0.278682408220326	0.33278323978021\\
0.245193049577334	0.280005911883996\\
0.20905266180547	0.253439690132989\\
0.0612607468469595	0.0962883996752072\\
0.917678364715066	0.99486694014498\\
0.94102153829035	0.989999547078447\\
0.45974762727465	0.467535537234939\\
0.29221174111348	0.357241367244395\\
0.298647307476606	0.353893492526483\\
0.933339732906289	0.968765740499558\\
0.324408610561568	0.349021985522417\\
0.268458039732514	0.318098488793199\\
0.240502019805684	0.265653468529684\\
0.176737169149897	0.240996396158809\\
0.0495519038978197	0.0730986085416057\\
0.898494833939377	0.989277524587155\\
0.938723711312661	0.987669898018076\\
0.305816191094411	0.352514016549501\\
0.508988239459479	0.559423099544202\\
0.532779555479394	0.558778092129783\\
0.524554176649862	0.59651662418198\\
0.28268748161916	0.333361389417555\\
0.266406176714658	0.308577795038548\\
0.200541139582774	0.262101840139917\\
0.102038793641952	0.163581255591872\\
0.026226964049291	0.06107828503978\\
0.927814020823529	0.998446230205489\\
0.933036006173906	0.985888787983728\\
0.339007126988992	0.398963285488336\\
0.419462556709013	0.453406375510762\\
0.782678388211098	0.863215467743328\\
0.346307726448128	0.393746913133296\\
0.266584991767224	0.319555462068128\\
0.243693834621922	0.292745680213439\\
0.19289631602915	0.254789281238797\\
0.0628915896024241	0.109004412972956\\
0.0347622366349048	0.0685447382761907\\
0.894812283153356	0.980532350962236\\
0.919518601493315	0.988694453503659\\
0.312220233676387	0.3559762291518\\
0.440928210379696	0.472069878923254\\
0.575497565084982	0.632304029616108\\
0.355015492460575	0.410942457659846\\
0.289970200304827	0.348246417232935\\
0.265180938501287	0.314538095179488\\
0.19289631602915	0.242519340727615\\
0.0764792841359972	0.126021531296555\\
0.0347622366349048	0.0592901709015641\\
0.935146368901068	0.996760598305061\\
0.922925211563627	0.995704759682986\\
0.322022292336099	0.367215062155044\\
0.42311759522724	0.44491390808038\\
0.396857686429541	0.447696674101673\\
0.365735136622242	0.417761015558861\\
0.332418424750379	0.358697959075072\\
0.290613880279132	0.333155759629602\\
0.19977035143199	0.236592659741939\\
0.109614709824747	0.156211013063661\\
0.0605642636615773	0.0924111184552999\\
0.933461456497218	0.983577030407148\\
0.93867480441226	0.997653443176028\\
0.387017199331628	0.433457992180852\\
0.319607872089057	0.37656824173333\\
0.307079590700471	0.349405784105576\\
0.417351194092327	0.460613392548089\\
0.332418424750379	0.376429148384347\\
0.29830975651863	0.35606041375672\\
0.243118791638592	0.296992010848257\\
0.1736511879561	0.219554683813281\\
0.0757350577448994	0.11307451205807\\
0.129342642414126	0.120645630438689\\
0.921422420862739	0.986448058377333\\
0.936228886208626	0.998127217087731\\
0.353453243978782	0.379970264457743\\
0.347546513536178	0.393291913550241\\
0.379601136605921	0.391834415154486\\
0.369895884936081	0.412216729735102\\
0.332418424750379	0.361453896309819\\
0.305919942353548	0.364299228663352\\
0.19977035143199	0.236592659741939\\
0.125897219636857	0.160650765564927\\
0.0948775320586843	0.118263894635083\\
0.886163243308643	0.9623852130188\\
0.929262886974559	0.989999273718586\\
0.91585223446709	0.99832462074614\\
0.335464165086888	0.367360567743591\\
0.328888158030854	0.389648292979714\\
0.390142608772288	0.449300729141394\\
0.352313090177265	0.398646731740476\\
0.36724566899723	0.38732161920251\\
0.333728787050376	0.378286907222953\\
0.182952689876808	0.223073222236571\\
0.0819719444578169	0.133449018874385\\
0.0958410236580887	0.145051209789472\\
0.907823807597707	0.988168009118116\\
0.927718170864978	0.998691726517374\\
0.415185813325533	0.46588465593893\\
0.338749195227615	0.38533290929324\\
0.354752275790075	0.406014088336083\\
0.37475409542065	0.450989891159247\\
0.362010954455661	0.39733689625126\\
0.385312546655472	0.43529260481039\\
0.333728787050376	0.378286907222953\\
0.179168110144383	0.226414356841245\\
0.132014067600521	0.153385110920396\\
0.787768310143063	0.846252063773318\\
0.935558879667863	0.997618646802278\\
0.73671705424722	0.761811864940296\\
0.375987382036482	0.402314700651333\\
0.347057246416841	0.41304254735512\\
0.339842506980199	0.418225110913611\\
0.37475409542065	0.425675983229673\\
0.401612784739698	0.452213607140617\\
0.518299632364569	0.531626799116997\\
0.257139746285428	0.309802992590021\\
0.130268000127406	0.19719697187703\\
0.19781762394164	0.243640291662906\\
0.905428773579191	0.989641915908789\\
0.927718170864978	0.979391940770029\\
0.373514825969273	0.434443605252482\\
0.371549491565928	0.404950270168786\\
0.356371333547548	0.419880305194085\\
0.378668887528401	0.451085295119475\\
0.406387306289526	0.451412996680407\\
0.611023336113377	0.675355819488192\\
0.262732567557468	0.309802992590021\\
0.182555926809026	0.204979359615886\\
0.160869284193139	0.206323539509023\\
0.887493423637699	0.964978107139682\\
0.91436358883838	0.992648861557747\\
0.394060467964132	0.437686085831784\\
0.375987382036482	0.420063222832224\\
0.376981170580342	0.40899971930747\\
0.386765728832367	0.444181798989637\\
0.406387306289526	0.465436772296724\\
0.706217283568912	0.767960058070396\\
0.354929782430011	0.386891763568803\\
0.191184166647845	0.230067063684039\\
0.143122522213406	0.195749200142204\\
0.877395436601056	0.928954281941879\\
0.922948192433481	0.999104115234849\\
0.505193821658006	0.532182343843551\\
0.384188482565421	0.445834115168335\\
0.394978850912441	0.420291782961113\\
0.386765728832367	0.449503566819162\\
0.419948305821186	0.492058534677069\\
0.83218871807339	0.883170942097477\\
0.649901245209374	0.668317709671342\\
0.275341378880135	0.295527591367807\\
0.176542514714794	0.216166444917\\
0.149111467921022	0.206323539509023\\
0.912414848177247	0.99764466150488\\
0.892187679889077	0.960797182984189\\
0.488899240031331	0.532182343843551\\
0.413634986154164	0.445641836563027\\
0.386678961312108	0.425033616781389\\
0.436859222139627	0.460761461655833\\
0.47976582305092	0.541689395374862\\
0.922282163683258	0.975072091557773\\
0.414158122254221	0.478725651871489\\
0.284825851372809	0.313758565341746\\
0.159456620622358	0.230111292580231\\
0.161697618099395	0.215237781062968\\
0.893002963948332	0.986901529363837\\
0.907159692066425	0.997928608537658\\
0.444758742154114	0.511636866548732\\
0.393467155143183	0.439569916737127\\
0.400139563824315	0.458376233441848\\
0.483719300516253	0.531575915377846\\
0.839060224318892	0.883460542010178\\
0.38932520711724	0.428892679969368\\
0.275109964196308	0.331746114416335\\
0.190474936736067	0.25268345536851\\
0.149295707469753	0.214558678615031\\
0.935802800267179	0.989939667340119\\
0.930811337683402	0.997928608537658\\
0.560303936075555	0.595618542843373\\
0.417101673892411	0.44616501354488\\
0.439653983036691	0.496525744008913\\
0.537429266231981	0.558298983878351\\
0.737558424292217	0.812252493663665\\
0.465683098414997	0.534723247891258\\
0.31570254522608	0.376175687209782\\
0.284253039859683	0.328980799454525\\
0.173098280398592	0.235639655484911\\
0.941789148681893	0.997341315262063\\
0.924815065623809	0.993423259225837\\
0.646095028315772	0.710417439076966\\
0.436204086136812	0.460599397475262\\
0.439653983036691	0.503810878951054\\
0.649796535021112	0.714346689535967\\
0.571659140255659	0.649950691870577\\
0.395387969264035	0.430214264133345\\
0.296921746081893	0.354204473582533\\
0.258172259236368	0.320802952321997\\
0.160595181541121	0.190700980297413\\
0.917849586422328	0.976656556307433\\
0.930811337683402	0.995171542454424\\
0.666063393818702	0.678687893588631\\
0.460849334125828	0.50257947251286\\
0.45780643776117	0.503810878951054\\
0.782003741181185	0.859498507871868\\
0.624312836533024	0.710282094249257\\
0.422820429703642	0.479108661240802\\
0.356459561056438	0.401004691744148\\
0.274353094969651	0.329687587951881\\
0.218226776605478	0.281048198654453\\
0.138788449780366	0.18417395350262\\
0.919860576621555	0.975363122980115\\
0.946156457223479	0.995171542454424\\
0.800655652146569	0.87689915560991\\
0.483034825844067	0.51460788778925\\
0.774531777817839	0.850468626711952\\
0.782347118789793	0.832866084276953\\
0.444519226828268	0.489072902708336\\
0.370465956804657	0.414363959260086\\
0.299520402120022	0.351817058240071\\
0.253581975071182	0.304691095919148\\
0.187731818888236	0.222150070873644\\
0.494752103808526	0.586496028485343\\
0.924055884236376	0.996697919151361\\
0.702327885063788	0.755577303708862\\
0.71532313466263	0.78096556967999\\
0.807487857731325	0.828012454184258\\
0.831913668107875	0.872331022707917\\
0.421639348876306	0.44932952479999\\
0.37010778327558	0.408545756495551\\
0.309255694840004	0.379360248079068\\
0.266645046094119	0.314868980362407\\
0.187731818888236	0.233992878372163\\
0.905107348212686	0.990768430398814\\
0.924055884236376	1.00045438517804\\
0.914978102182293	0.956945924178106\\
0.856285465371615	0.8867285766539\\
0.901862897329493	0.953184941458176\\
0.498015868334442	0.587973739823908\\
0.410661937804251	0.442997122459064\\
0.375144961816843	0.401412956961819\\
0.325594870193753	0.386235761115373\\
0.293115241601435	0.347633648081096\\
0.224441428979981	0.252049957266725\\
0.90563272245178	0.990768430398814\\
0.927833698990774	0.994536894736193\\
0.910027806841092	0.981025316089094\\
0.913394635142107	0.993101143123768\\
0.94094001440439	0.971960813309701\\
0.498002140663872	0.564344619056404\\
0.392229670753192	0.442997122459064\\
0.379111370172938	0.402222853825797\\
0.357121218540811	0.390158732918088\\
0.336014186607722	0.383808247321703\\
0.385781437814955	0.405748023325155\\
0.925750264502816	0.986234506539802\\
0.944824522854785	0.983352859681553\\
0.906838966024905	0.965764164664116\\
0.914995490828171	1.00001639492657\\
0.926276897449708	0.983273610050104\\
0.506231983540081	0.548988629045485\\
0.378499206034155	0.438577381680333\\
0.358706596737499	0.39585720237551\\
0.362282885827057	0.392185981113883\\
0.359766044296948	0.396915110800579\\
0.87821889365789	0.929115020925254\\
0.925750264502816	0.983100219607458\\
0.942299425058675	0.980218993937364\\
0.906958519001127	0.924613674916626\\
0.90819497801368	0.993153037444202\\
0.945256006924073	0.992141936261701\\
0.612392511409986	0.619774784322269\\
0.424037532651349	0.457737634725753\\
0.360932149623338	0.422831713774154\\
0.370740889387239	0.398888672928606\\
0.349122900023188	0.416532703653684\\
0.672716381275883	0.732123931201407\\
0.912921508133829	0.989712466044548\\
0.952288483894641	0.999946349841106\\
0.931470017076423	0.989932921345864\\
0.931960062286168	0.996218018533444\\
0.933562462622617	0.995929845359692\\
0.560646610265926	0.619774784322269\\
0.426523559773061	0.460675879589581\\
0.382816515740837	0.425131650092765\\
0.370740889387239	0.416876940063905\\
0.404015075446189	0.434618208446645\\
0.688805912971161	0.741373601308744\\
0.928488139758909	0.989712466044548\\
0.905360265672748	0.991044344181853\\
0.931696175703274	0.994130048543682\\
0.932322989899348	0.993502185274208\\
0.919212397642133	0.992887192884295\\
0.929492277755788	0.962839318629561\\
0.426523559773061	0.462615177490836\\
0.39055292274217	0.418177904225064\\
0.369450865709528	0.428303663984238\\
0.404015075446189	0.438604567926068\\
0.757112234189728	0.824710063965838\\
0.938727203182605	0.99265290364386\\
0.837316601114004	0.928922500327339\\
0.941579553137273	0.999836612388417\\
0.933397175066222	0.988410928337824\\
0.923128517689872	0.999162406847257\\
0.922517560468743	0.990769096103431\\
0.555066289923471	0.612508191786398\\
0.409843266282756	0.452282792878051\\
0.384616740184962	0.425131650092765\\
0.402853355217409	0.443047322458662\\
0.921448175166423	0.964751269494229\\
0.924114343721421	0.999187196778849\\
0.443054766497918	0.495575808063158\\
0.918485794905712	0.993819918753996\\
0.93259761975328	0.990013446902339\\
0.934166781036767	0.998941146889957\\
0.932733340047173	0.992890622578768\\
0.438692141790127	0.468263493539566\\
0.385273048087727	0.435039094858879\\
0.431072880455965	0.447962627551598\\
0.601584184202528	0.688984176884022\\
0.933289515780765	0.986394044570367\\
0.903107068835222	0.979490229679004\\
0.207260543559399	0.267091297663389\\
0.919678670788009	0.999836612388417\\
0.945498584621804	0.987530734963293\\
0.931886039788141	0.997769331081365\\
0.92745620311787	0.992742983735584\\
0.481016085696938	0.501113903679935\\
0.422537217987101	0.442888270682652\\
0.430959840233717	0.457721099111379\\
0.739922436700836	0.807740452864661\\
0.920699796198481	0.988245266701359\\
0.7436055321335	0.809502806542719\\
0.176553316373562	0.223345970997317\\
0.920832260460142	0.99939146932497\\
0.938190460912609	0.986104222767765\\
0.931886039788141	0.99577448233774\\
0.92745620311787	0.992742983735584\\
0.473713914543617	0.493622758244337\\
0.395405508830923	0.437131060770691\\
0.433883155085346	0.494645697053513\\
0.93088373064886	0.988232562488058\\
0.745687882064254	0.816787276694083\\
0.481383094747415	0.504696003379828\\
0.193303098307778	0.223345970997317\\
0.929449860307035	0.96951322394233\\
0.921151736146198	0.994653792818275\\
0.933771935194854	0.997513102804413\\
0.902453961758379	0.979209091060288\\
0.468958101195323	0.492076422856811\\
0.411398091870979	0.446212793645806\\
0.485841610092676	0.549036222344058\\
0.935845517330001	0.99061765932739\\
0.640705068134267	0.687722389852892\\
0.403705387296366	0.480404695839688\\
0.308597611008848	0.333893026457857\\
0.896759611176355	0.996399972348894\\
0.916119921160998	0.999429582047643\\
0.899012887751257	0.993402175429268\\
0.935911527379586	1.00065275932619\\
0.510877647625654	0.539172101887894\\
0.402414309605485	0.459622316749381\\
0.438965454777873	0.500780870207226\\
0.924725588388624	0.987854159924374\\
0.693444502429744	0.725757205195518\\
0.424285936545586	0.495364200539561\\
0.30627405741095	0.344992137784923\\
0.213872108586649	0.262740643306337\\
0.929317982274996	0.983301618719723\\
0.914069563992605	0.997285949459088\\
0.935900651865444	0.997513102804413\\
0.598422836427441	0.652645484488286\\
0.402414309605485	0.465927814966534\\
0.446305174813174	0.500639422303649\\
0.90288322906341	0.982601243583642\\
0.525947675363161	0.531797775272361\\
0.397364552434262	0.439850615678736\\
0.275673341009362	0.310857482935046\\
0.196994395539916	0.262740643306337\\
0.930059136423452	0.997437716810556\\
0.922474104372624	0.999222618086273\\
0.927898643082417	0.998348438269517\\
0.926575157304807	0.993107128070727\\
0.408112392874892	0.467481444067608\\
0.437477689750441	0.465494761299795\\
0.901949575809901	0.966984506262692\\
0.47826598640798	0.505793675349027\\
0.381833707742137	0.454701234319548\\
0.243943460472038	0.293095707849841\\
0.235530079594157	0.278750485740609\\
0.930346885308786	0.992733706234082\\
0.936781561308945	0.993879476595642\\
0.929940573237077	0.996724400757992\\
0.944043625986018	0.998748100442901\\
0.424319643551426	0.451792433100048\\
0.421051873344899	0.474917585993074\\
0.851110719638791	0.892111151926245\\
0.442360509344153	0.494000308504786\\
0.397364552434262	0.459298086656584\\
0.224888152203358	0.270329839224053\\
0.241618927793026	0.280402848300291\\
0.905490438241854	0.975915886677926\\
0.93110587812082	0.994685462678409\\
0.942959055267144	0.996722950384794\\
0.938665736676267	0.997244109797544\\
0.581634136152462	0.660083302842723\\
0.41080110483425	0.443516448299668\\
0.444760517653901	0.477311473567538\\
0.488569783562935	0.511328777080085\\
0.43615394424545	0.470696113510699\\
0.260154955710778	0.307544502570401\\
0.218981530121331	0.240738820307338\\
0.175673846561242	0.233787115816476\\
0.928972804436905	0.999199590609959\\
0.949260888300965	0.992787825038533\\
0.939914664277204	0.998088747668873\\
0.938665736676267	0.995399467333961\\
0.446933933766347	0.492921060632494\\
0.404483875677893	0.451311183074229\\
0.455954498058985	0.481300202263733\\
0.43096163573663	0.444310442479278\\
0.429816255576732	0.449902071794628\\
0.175108465656802	0.231632098748555\\
0.168111174849077	0.196339627741277\\
0.18463098830883	0.242749995615709\\
0.908437578569515	0.981470070280343\\
0.949260888300965	0.99743539590207\\
0.929095158753688	0.99559131240232\\
0.861890486730461	0.878378689287699\\
0.419810880289082	0.453666032650404\\
0.404483875677893	0.443456872977035\\
0.36924086430235	0.368474450134152\\
0.300776673693409	0.336926552096129\\
0.163497726157205	0.184153291121741\\
0.152734105573357	0.168617842507561\\
0.190320442447279	0.242749995615709\\
0.917694780644706	0.999199590609959\\
0.952151575665357	0.992921700890951\\
0.929095158753688	0.999208896227872\\
0.922198295269158	0.998417933945124\\
0.484123586837631	0.520245353128018\\
0.396391602996783	0.437088491726227\\
0.394465820682619	0.396673973413109\\
0.261756495816589	0.271692328419658\\
0.142298722708644	0.214959309355817\\
0.0987849004213463	0.14892178156212\\
0.17688382054012	0.220225858417891\\
0.282336604026741	0.343115707956677\\
0.913311001869375	0.997386265634015\\
0.905540177624087	0.992449618200456\\
0.906631352401577	0.99559131240232\\
0.782389133743962	0.815463044541887\\
0.435713260626306	0.447113094912649\\
0.405537269704597	0.418913511899428\\
0.261756495816589	0.301232765917854\\
0.131779133841713	0.178774779769672\\
0.087612380770759	0.137981273051861\\
0.167614167924228	0.221294897899727\\
0.217283274770165	0.277901762012327\\
0.931854757182441	0.986930152704916\\
0.929725664236007	0.995435875080663\\
0.939787961178703	0.99462909040695\\
0.920756959318853	0.997069174554799\\
0.47635401510512	0.521075086309668\\
0.395874878344551	0.437088491726227\\
0.396892606985352	0.419828078546402\\
0.259746247841226	0.313215542152827\\
0.103606219675251	0.154396392108718\\
0.0987849004213463	0.160708627701965\\
0.197403264518453	0.240219681675357\\
0.283198541625769	0.323857940572201\\
0.924539658388483	0.981355994893444\\
0.935416554002843	0.986887528086583\\
0.913074154527565	0.994060561831043\\
0.92978746832268	0.987881117545902\\
0.465877460772295	0.508679104074041\\
0.394161663867717	0.432022480595299\\
0.383805569605954	0.431453541758426\\
0.332864907852497	0.373614811030998\\
0.0962309559120309	0.156189379009918\\
0.203604696566267	0.263661339240765\\
0.184960218836728	0.240219681675357\\
0.927690480306783	0.986930152704916\\
0.924539658388483	0.994933586471602\\
0.938840768984203	0.995909642548536\\
0.929996636731389	0.995539409802736\\
0.822609294831912	0.888253318756084\\
0.415482766705945	0.47634278185547\\
0.396892606985352	0.432022480595299\\
0.389423690297446	0.440186826068642\\
0.246713704278631	0.320777980133883\\
0.462751589407827	0.523005192556918\\
0.18538656921399	0.240219681675357\\
0.230390365878926	0.310385716059976\\
0.921014978714014	0.985354193115148\\
0.923934979109703	0.984041477016498\\
0.925290057347172	0.990781712409335\\
0.938876816502418	0.99852158085106\\
0.512122190272845	0.570736849510659\\
0.415339180256481	0.46269131786849\\
0.406918757293078	0.458409434554741\\
0.419653168659658	0.489191906052916\\
0.678338024021535	0.688680374546292\\
0.18538656921399	0.244630548228889\\
0.186837410720524	0.221025322175625\\
0.90882679031188	0.980299771274762\\
0.926332789916751	0.984041477016498\\
0.925956383375051	0.990781712409335\\
0.934679546403594	0.994326053657797\\
0.644450693911899	0.682025455373089\\
0.431613539866719	0.485818369580874\\
0.42226310999406	0.467217870218993\\
0.438953693882048	0.501267943734023\\
0.905660884930579	0.968842661861242\\
0.344406538652301	0.424868577041343\\
0.159612497280965	0.209893658037395\\
0.907046248318807	0.99127316283988\\
0.926332789916751	0.977974196193351\\
0.931337485359088	0.988689522606271\\
0.920803262085619	0.989817155369415\\
0.920942405811924	0.990271393994444\\
0.504913852402362	0.515347863916258\\
0.435272969499791	0.479436789523\\
0.452369424328141	0.501267943734023\\
0.930368274685319	0.990238492641187\\
0.175513259131851	0.214312203466627\\
0.159356152131572	0.195372580026639\\
0.901938626382403	0.98193683834721\\
0.926332789916751	0.98400025792292\\
0.926542614753132	0.988689522606271\\
0.928199494505845	0.98804873094198\\
0.920942405811924	0.991214714497758\\
0.617143310383059	0.670465036403157\\
0.474841138063255	0.520824222946049\\
0.462128423835026	0.50668174155195\\
0.897766328891373	0.958807792720163\\
0.262042329892783	0.343768367437998\\
0.147512927730644	0.185498524260649\\
0.246891110646137	0.310966353426418\\
0.931350815949159	0.99018458683129\\
0.932205256759777	0.996073070961165\\
0.93826440314566	0.991957638062176\\
0.93737621037496	0.991305769618744\\
0.91771685439294	0.993851287226044\\
0.523797700323003	0.558622508602963\\
0.468434418240079	0.504762818460365\\
0.699767086038386	0.750961434622787\\
0.262042329892783	0.343768367437998\\
0.131002126942576	0.193781439725305\\
0.168232438297683	0.219417452160931\\
0.929116540270484	0.98193683834721\\
0.917482099161352	0.989477085577811\\
0.925461965322013	0.989325338125311\\
0.945536274377908	0.992104264124797\\
0.919391839551845	0.989502347082951\\
0.505913169602108	0.546273016384139\\
0.444640405200811	0.47544714319304\\
0.361088032938549	0.446379946357104\\
0.175901588150422	0.21389890772862\\
0.138323062964979	0.193781439725305\\
0.819788726771942	0.844978598648086\\
0.935083063832724	0.990635479909895\\
0.923189270910223	1.00054719381795\\
0.931318979068615	0.992884830417073\\
0.926755701461731	0.982819325007563\\
0.768773159050793	0.824555403197538\\
0.468583660625674	0.523591553168007\\
0.386277310666522	0.441284020493991\\
0.325416819398979	0.377322987298713\\
0.21826948798379	0.235230225342651\\
0.144796717633532	0.20505515927915\\
0.168232438297683	0.223910843482285\\
0.922725419519486	0.998424055381158\\
0.925682723081733	0.986078674737749\\
0.921395429010588	0.986754822554162\\
0.948280749428917	0.993014640266046\\
0.921042611873181	0.987897869226557\\
0.489514931274034	0.515292561262357\\
0.463481221411002	0.484485374270488\\
0.331947631778017	0.382869362464197\\
0.261849847099389	0.29612853502347\\
0.162559535814961	0.200757951542052\\
0.145773278442182	0.194519505998535\\
0.926946785669444	0.988166661466799\\
0.922347945911336	0.996917509268528\\
0.934106144536524	0.990435064807691\\
0.942370482204208	0.986661425097227\\
0.926739687982091	0.990543099970618\\
0.467986871584199	0.55224713419349\\
0.472042497915875	0.509674249662643\\
0.457609029335039	0.481706913704277\\
0.29487854012144	0.327539179759263\\
0.189901703450608	0.252749297586539\\
0.16407853662633	0.192579238064748\\
0.226313082467105	0.277329906685717\\
0.935835790631906	0.996280133628863\\
0.924422850553816	0.99684052324805\\
0.924438311089793	0.990435064807691\\
0.943642227855228	0.979470243023305\\
0.928788703752297	0.986153170777401\\
0.440312979367065	0.483239032180861\\
0.55314001185021	0.639625501606828\\
0.302642507106683	0.355614102025006\\
0.211704236118065	0.272504214042842\\
0.16459951143915	0.189247019983649\\
0.32782064682938	0.331703258593898\\
0.927127903189866	0.996214826597376\\
0.92546654524765	0.981005007542054\\
0.929383685003186	0.984272347438437\\
0.934349129385948	0.979547596259564\\
0.928788703752297	0.986153170777401\\
0.462701719781325	0.486108491159154\\
0.515327754589772	0.5578690138042\\
0.792200026456404	0.838998585734116\\
0.261746938316714	0.31581735759338\\
0.196028496548159	0.223604792838606\\
0.239850842178186	0.328109797997939\\
0.931279321117441	0.996462492448214\\
0.940190413006383	0.989068006070674\\
0.929383685003186	0.986522675256493\\
0.929505290557551	0.982643394269691\\
0.926403525435876	0.980101110423661\\
0.464845146661851	0.544256764270048\\
0.488764619432284	0.513693662221892\\
0.925641610961091	0.995808442506095\\
0.380784824745432	0.459288522651523\\
0.216355528570888	0.261274090095086\\
0.678374154460542	0.709451384166652\\
0.926205432705685	0.996354953090108\\
0.941292914867585	0.985077474867007\\
0.935145507202398	0.98757176611127\\
0.929958808015441	0.991267255575374\\
0.922674758820533	0.985180228182904\\
0.516766178900612	0.554899779804469\\
0.492476601642942	0.5578690138042\\
0.926857780903107	0.995829708139339\\
0.741565943642683	0.776195054103451\\
0.534480644488996	0.586460374700543\\
0.909209292174778	0.989146755285181\\
0.919953884072053	0.996462492448214\\
0.94529257933469	0.992314087322992\\
0.927118240368656	0.98757176611127\\
0.929958808015441	0.9882980676096\\
0.922674758820533	0.983593147964382\\
0.50479147236552	0.562676516147573\\
0.771450868460166	0.805044629561399\\
0.930167544697043	0.992791581083306\\
0.918243373596263	0.992851266000182\\
0.895676905056756	0.925200937527573\\
0.907953595199967	0.994395655531597\\
0.926205432705685	0.986721140209769\\
0.911658998280934	0.996005658326974\\
0.941894729313038	0.992314087322992\\
0.929658240671339	0.996592656205742\\
0.934264058807747	0.993499462600982\\
0.923381214803068	0.983706423190217\\
0.739628839277042	0.751732011178723\\
0.937590408541761	0.994101570547496\\
0.94599863947343	0.990622401275067\\
0.917295799429926	0.995930768011192\\
0.932261494262733	0.992081378253767\\
0.933080363349324	0.989677011523373\\
0.93298308294713	0.987798643790545\\
0.916605854008437	0.984773497372835\\
0.917015830548748	0.98987982001307\\
0.92904496023416	0.9882980676096\\
0.907791899561314	0.994398743111383\\
0.881794437584375	0.928477875524286\\
0.862887424306317	0.928934629528463\\
0.930167544697043	0.994101570547496\\
0.938486316185927	0.983706061942447\\
0.932991020536815	0.999832024882614\\
0.907436021872051	0.997681347084366\\
0.929984047968147	0.982669395329157\\
0.929598470314395	0.997769958097907\\
0.933876110407477	0.996786922520906\\
0.933706428241008	0.980079534639485\\
0.932232283727192	0.992732859113584\\
0.945560486791613	0.989695122208511\\
0.919695820046568	0.986050919428984\\
0.927771317747953	0.976005057357083\\
0.924846090962096	0.994101570547496\\
0.925453301675906	0.980956894894478\\
0.92394562451866	0.989962436940212\\
0.925396806942386	0.987981355873523\\
0.951253925658591	0.982669395329157\\
0.944680555002701	0.994522676100117\\
0.933373208502164	0.989271939264412\\
0.940791912636269	0.975765339132125\\
0.946817975867402	0.994750751996956\\
0.944567344187857	0.985661050664753\\
0.937273612876317	0.986395449581358\\
0.938102275556878	0.987543391433341\\
0.903631182231188	0.993510730266166\\
0.932918329383992	0.997466803197996\\
0.92394562451866	0.990690456334337\\
0.913780345002902	0.993957956727734\\
0.934524011073456	0.992670534688515\\
0.920111197935636	0.987579260623363\\
0.926164975413215	0.974008897314844\\
0.923713430159358	0.975231247210046\\
0.920492126270418	0.990014955687884\\
0.919695820046568	0.974886563049271\\
0.904317029223224	0.973911518452176\\
0.8975812784474	0.986988327695113\\
0.917064003799199	0.958629642634613\\
0.907449184994529	0.987288946661538\\
0.921659612588775	0.985287407394513\\
0.942771901139766	0.984226839172371\\
0.919274503685563	0.981548968230844\\
};
\addplot [color=black,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0363401888518134\\
0.05	0.0877374654821539\\
0.1	0.139134742112494\\
0.15	0.190532018742835\\
0.2	0.241929295373175\\
0.25	0.293326572003516\\
0.3	0.344723848633857\\
0.35	0.396121125264197\\
0.4	0.447518401894538\\
0.45	0.498915678524878\\
0.5	0.550312955155219\\
0.55	0.601710231785559\\
0.6	0.6531075084159\\
0.65	0.70450478504624\\
0.7	0.755902061676581\\
0.75	0.807299338306921\\
0.8	0.858696614937262\\
0.85	0.910093891567602\\
0.9	0.961491168197943\\
0.95	1.01288844482828\\
1	1.06428572145862\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter5/regularizationWeight_psnr.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.75\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=0.5,
xlabel={$\log \lambda$},
ymin=25,
ymax=28,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4, legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2	25.9334889434246\\
-1.72222222222222	26.4606795518642\\
-1.44444444444444	26.6162826118952\\
-1.16666666666667	26.6156836418749\\
-0.888888888888889	26.4582414535192\\
-0.611111111111111	26.2006903361548\\
-0.333333333333333	25.9616318387007\\
-0.0555555555555556	25.6881361284373\\
0.222222222222222	25.4644506652161\\
0.5	25.3221647657781\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-2	26.5144305344258\\
-1.72222222222222	26.9447492277848\\
-1.44444444444444	27.0783139079065\\
-1.16666666666667	26.975361777174\\
-0.888888888888889	26.8281829749406\\
-0.611111111111111	26.5187564783688\\
-0.333333333333333	26.1532036570191\\
-0.0555555555555556	25.8085966430355\\
0.222222222222222	25.5287640936784\\
0.5	25.3560973236135\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-2	26.0016445206597\\
-1.72222222222222	26.7334610883319\\
-1.44444444444444	27.085399012261\\
-1.16666666666667	27.182594874628\\
-0.888888888888889	27.1098045295886\\
-0.611111111111111	26.8906101978064\\
-0.333333333333333	26.558140686298\\
-0.0555555555555556	26.1815471995411\\
0.222222222222222	25.795553609251\\
0.5	25.4770256532435\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-2	25.9805344196861\\
-1.72222222222222	26.7512068483682\\
-1.44444444444444	27.1624205917594\\
-1.16666666666667	27.3085125084317\\
-0.888888888888889	27.2623913717691\\
-0.611111111111111	27.0720990391331\\
-0.333333333333333	26.7749414127883\\
-0.0555555555555556	26.3812949385125\\
0.222222222222222	25.903995523683\\
0.5	25.3708060917925\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter5/regularizationWeight_ssim.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.797\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=0.5,
xlabel={$\log \lambda$},
ymin=0.8,
ymax=0.95,
ytick={0.8, 0.85, 0.9, 0.95},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2	0.791533849719355\\
-1.72222222222222	0.863052284928896\\
-1.44444444444444	0.891055442769684\\
-1.16666666666667	0.904031899660813\\
-0.888888888888889	0.902682331116183\\
-0.611111111111111	0.897296709969969\\
-0.333333333333333	0.894130364346581\\
-0.0555555555555556	0.884203289223506\\
0.222222222222222	0.873975052294697\\
0.5	0.867403904332924\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-2	0.796893920863357\\
-1.72222222222222	0.867875152338393\\
-1.44444444444444	0.89631097513516\\
-1.16666666666667	0.90544558973855\\
-0.888888888888889	0.908465480617138\\
-0.611111111111111	0.905553310193723\\
-0.333333333333333	0.897009505360879\\
-0.0555555555555556	0.886672800732055\\
0.222222222222222	0.875313967951763\\
0.5	0.868068930634165\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-2	0.757298485002646\\
-1.72222222222222	0.850444953414716\\
-1.44444444444444	0.895738163352814\\
-1.16666666666667	0.913210919253718\\
-0.888888888888889	0.917932234933314\\
-0.611111111111111	0.915929225106557\\
-0.333333333333333	0.91057579215095\\
-0.0555555555555556	0.904285526632154\\
0.222222222222222	0.896546476965286\\
0.5	0.888950046812764\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-2	0.773963117151383\\
-1.72222222222222	0.858624821628173\\
-1.44444444444444	0.900940715652996\\
-1.16666666666667	0.917549220219098\\
-0.888888888888889	0.921701564054766\\
-0.611111111111111	0.919801962503565\\
-0.333333333333333	0.914698351431113\\
-0.0555555555555556	0.907253020618837\\
0.222222222222222	0.898020379302518\\
0.5	0.887763841669322\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter5/ssim_barPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.961\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Bunny-1},{Bunny-2},{Dragon-1},{Dragon-2}},
ymin=0.88,
ymax=0.962,
ytick={0.88, 0.9, 0.92, 0.94, 0.96},
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,scaled x ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no markers,
]
\addplot[ybar,bar width=0.145,bar shift=-0.273,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.947434821279268\\
2	0.94923160094025\\
3	0.889431947144417\\
4	0.902609933153049\\
};
\addlegendentry{SSR};

\addplot[ybar,bar width=0.145,bar shift=-0.091,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.942337311395487\\
2	0.951347442902466\\
3	0.895559935215333\\
4	0.90681877965108\\
};
\addlegendentry{MSR};

\addplot[ybar,bar width=0.145,bar shift=0.091,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	0.956208535026314\\
2	0.957349376682996\\
3	0.907297531078454\\
4	0.915666917864581\\
};
\addlegendentry{AMSR};

\addplot[ybar,bar width=0.145,bar shift=0.273,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.960009120332889\\
2	0.960800031765277\\
3	0.911672973246756\\
4	0.920922133253641\\
};
\addlegendentry{AMSR-OD};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	0.947434821279268	0.00868696246255064	0.00868696246255064\\
1.72727272727273	0.94923160094025	0.00817798725604916	0.00817798725604916\\
2.72727272727273	0.889431947144417	0.00757027691852785	0.00757027691852785\\
3.72727272727273	0.902609933153049	0.0148160417583927	0.0148160417583927\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	0.942337311395487	0.0132105573398014	0.0132105573398014\\
1.90909090909091	0.951347442902466	0.00781321549612709	0.00781321549612709\\
2.90909090909091	0.895559935215333	0.00508558089687017	0.00508558089687017\\
3.90909090909091	0.90681877965108	0.005935577201911	0.005935577201911\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	0.956208535026314	0.000978262061467772	0.000978262061467772\\
2.09090909090909	0.957349376682996	0.00173180282255651	0.00173180282255651\\
3.09090909090909	0.907297531078454	0.00266876806168549	0.00266876806168549\\
4.09090909090909	0.915666917864581	0.00488343851406456	0.00488343851406456\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	0.960009120332889	0.000431580291538999	0.000431580291538999\\
2.27272727272727	0.960800031765277	0.00164636005054455	0.00164636005054455\\
3.27272727272727	0.911672973246756	0.00254194167477699	0.00254194167477699\\
4.27272727272727	0.920922133253641	0.00146766401411161	0.00146766401411161\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter6/convergence_psnr.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.958\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=19,
xlabel={Number of iterations t},
ymin=28,
ymax=32,
ytick={28,29,30,31,32},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
1	30.7634635921302\\
2	31.0108794219875\\
3	31.0606942679765\\
4	31.0972786475728\\
5	31.1286997955828\\
6	31.1530462696799\\
7	31.1811977367896\\
8	31.1974818976393\\
9	31.2045056929798\\
10	31.2116390071578\\
11	31.2127299244473\\
12	31.2234630946442\\
13	31.2291747632893\\
14	31.2253490159638\\
15	31.2136694259066\\
16	31.2182873516195\\
17	31.2249616933229\\
18	31.224909454353\\
19	31.2223567943601\\
20	31.2196370627048\\
};
\addlegendentry{SEQ};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	29.9504784851859\\
2	30.6191035788221\\
3	30.8117511098222\\
4	30.9263690262602\\
5	31.0072939145176\\
6	31.072353066838\\
7	31.1208417106433\\
8	31.1568653893228\\
9	31.1761029126717\\
10	31.1900746502309\\
11	31.1946323334863\\
12	31.2010003846379\\
13	31.2048127254595\\
14	31.2003522296118\\
15	31.200621556252\\
16	31.2054704297411\\
17	31.1997702865076\\
18	31.2060300213832\\
19	31.2054981619851\\
20	31.2187117239799\\
};
\addlegendentry{Bicubic interp.};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	27.6003805780269\\
2	29.2810786112179\\
3	29.870502126875\\
4	30.2405861509447\\
5	30.4760676788164\\
6	30.6551673177009\\
7	30.7900197176659\\
8	30.8702257307472\\
9	30.9316273731478\\
10	30.9664312068108\\
11	30.9969882936666\\
12	31.0303577037245\\
13	31.0544131281978\\
14	31.0766927509283\\
15	31.1014822902109\\
16	31.1184188068849\\
17	31.1349638385337\\
18	31.145918182931\\
19	31.1576242124792\\
20	31.1675835135961\\
};
\addlegendentry{Nearest-neighbor interp.};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/convergence_sad.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.971\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=19,
xlabel={Number of iterations t},
ymin=0,
ymax=2000,
ytick={0,500,1000,1500,2000},
ylabel={$||x^{t} - x^{t-1}||_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
1	964.956343720392\\
2	409.97407986736\\
3	294.73034004217\\
4	242.284257585254\\
5	204.168615977762\\
6	184.650979322474\\
7	160.617184797485\\
8	161.361841144866\\
9	152.61411320386\\
10	141.460235952735\\
11	132.479027960171\\
12	111.51304437602\\
13	115.905505059569\\
14	110.465986186007\\
15	100.108502257139\\
16	102.912435734862\\
17	100.73392802052\\
18	95.6092007828737\\
19	91.4408762440441\\
};
\addlegendentry{SEQ};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
1	1207.58266266357\\
2	536.77350396907\\
3	406.329280278062\\
4	319.644008245694\\
5	251.878327822534\\
6	228.15005828244\\
7	188.267473299108\\
8	156.762258570067\\
9	148.10695355536\\
10	137.469645210705\\
11	127.451461118611\\
12	126.506438011387\\
13	120.190102623944\\
14	110.775324419414\\
15	108.572762910872\\
16	104.616756461774\\
17	99.5840899283857\\
18	102.338583411236\\
19	98.4921526521212\\
};
\addlegendentry{Bicubic interp.};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	2391.01041311714\\
2	764.578769776448\\
3	471.367245398059\\
4	339.310975769293\\
5	280.826156045738\\
6	236.577437982261\\
7	204.711127594042\\
8	162.341293945865\\
9	145.030987877221\\
10	145.65250481704\\
11	140.591539224112\\
12	132.739027599552\\
13	118.352141466655\\
14	121.479893578921\\
15	108.381806938511\\
16	114.716234486309\\
17	110.117024929446\\
18	94.8052345909514\\
19	96.5056914056076\\
};
\addlegendentry{Nearest-neighbor interp.};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/liveDatabasePSNR.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.896\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
ytick={23, 26, 29, 32},
ymin=23,
ymax=33,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
no markers
]
\addplot[ybar,bar width=0.178,bar shift=-0.222,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	26.6714565152153\\
2	24.1542341412008\\
3	25.6448920371625\\
4	30.6484547069341\\
5	29.071360185621\\
6	27.0214226003269\\
7	27.4667202350386\\
8	28.301959029937\\
9	25.7074405708696\\
10	25.9600415225698\\
11	28.2327431379257\\
12	30.3469644276568\\
13	28.8782049963743\\
14	26.7673298013167\\
15	28.0944892094328\\
16	28.7662808546516\\
17	26.4336539458496\\
18	29.8822443998386\\
19	29.2063056753099\\
20	27.2424632009528\\
};
\addlegendentry{SEQ};

\addplot[ybar,bar width=0.178,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	27.9084897698899\\
2	24.9738888075637\\
3	26.5138461221393\\
4	31.4351280022437\\
5	28.9012361714293\\
6	28.1811758043462\\
7	28.8795352968842\\
8	29.4388278467399\\
9	26.1099785522654\\
10	27.1505778114148\\
11	28.6119370707212\\
12	32.0552699855297\\
13	30.3213962599885\\
14	27.757257136806\\
15	29.5352556036201\\
16	29.7941817555342\\
17	26.7551346753489\\
18	31.8426785530471\\
19	30.9417844791978\\
20	27.7464720230911\\
};
\addlegendentry{IDP};

\addplot[ybar,bar width=0.178,bar shift=0.222,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	28.0571908961193\\
2	25.0137413418017\\
3	26.7025044086965\\
4	32.4640564700685\\
5	30.496506795704\\
6	28.6962364511685\\
7	29.0817103253416\\
8	29.7958036015613\\
9	26.9401007032845\\
10	27.329605469407\\
11	29.6466707414804\\
12	32.6589590396069\\
13	30.873733377386\\
14	27.9261519545391\\
15	30.3379422749321\\
16	30.1690219057453\\
17	27.5803947608973\\
18	32.1818426127634\\
19	31.2766841346255\\
20	28.161449554441\\
};
\addlegendentry{LLR};

\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	26.6714565152153	0.057658135321972	0.057658135321972\\
1.77777777777778	24.1542341412008	0.0751819722519259	0.0751819722519259\\
2.77777777777778	25.6448920371625	0.147532557200062	0.147532557200062\\
3.77777777777778	30.6484547069341	0.0278491625263952	0.0278491625263952\\
4.77777777777778	29.071360185621	0.0407908341371782	0.0407908341371782\\
5.77777777777778	27.0214226003269	0.0640002348502124	0.0640002348502124\\
6.77777777777778	27.4667202350386	0.0679357982912681	0.0679357982912681\\
7.77777777777778	28.301959029937	0.050775051661849	0.050775051661849\\
8.77777777777778	25.7074405708696	0.0868081518109079	0.0868081518109079\\
9.77777777777778	25.9600415225698	0.0592188397464514	0.0592188397464514\\
10.7777777777778	28.2327431379257	0.0498703852044444	0.0498703852044444\\
11.7777777777778	30.3469644276568	0.0564465451808439	0.0564465451808439\\
12.7777777777778	28.8782049963743	0.0681591563854489	0.0681591563854489\\
13.7777777777778	26.7673298013167	0.0695250462826409	0.0695250462826409\\
14.7777777777778	28.0944892094328	0.0530076120707924	0.0530076120707924\\
15.7777777777778	28.7662808546516	0.0388279034767166	0.0388279034767166\\
16.7777777777778	26.4336539458496	0.143367071514068	0.143367071514068\\
17.7777777777778	29.8822443998386	0.11317148379714	0.11317148379714\\
18.7777777777778	29.2063056753099	0.076615298615176	0.076615298615176\\
19.7777777777778	27.2424632009528	0.0513291485843886	0.0513291485843886\\
};
\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	27.9084897698899	0.0819714033615941	0.0819714033615941\\
2	24.9738888075637	0.104620390935452	0.104620390935452\\
3	26.5138461221393	0.19950204727094	0.19950204727094\\
4	31.4351280022437	0.0299761098516464	0.0299761098516464\\
5	28.9012361714293	0.0542238872886934	0.0542238872886934\\
6	28.1811758043462	0.0898517317732343	0.0898517317732343\\
7	28.8795352968842	0.109392735017047	0.109392735017047\\
8	29.4388278467399	0.0856643943137716	0.0856643943137716\\
9	26.1099785522654	0.0927793854984057	0.0927793854984057\\
10	27.1505778114148	0.0843170967601907	0.0843170967601907\\
11	28.6119370707212	0.0636883142655408	0.0636883142655408\\
12	32.0552699855297	0.125239349068996	0.125239349068996\\
13	30.3213962599885	0.10617878302475	0.10617878302475\\
14	27.757257136806	0.0902749337377297	0.0902749337377297\\
15	29.5352556036201	0.0608162643627069	0.0608162643627069\\
16	29.7941817555342	0.0702119364794272	0.0702119364794272\\
17	26.7551346753489	0.168970702123228	0.168970702123228\\
18	31.8426785530471	0.177683959130809	0.177683959130809\\
19	30.9417844791978	0.12349392862139	0.12349392862139\\
20	27.7464720230911	0.0593021525998996	0.0593021525998996\\
};
\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	28.0571908961193	0.0816182871278566	0.0816182871278566\\
2.22222222222222	25.0137413418017	0.0956083339831591	0.0956083339831591\\
3.22222222222222	26.7025044086965	0.183839684799667	0.183839684799667\\
4.22222222222222	32.4640564700685	0.0415262120378051	0.0415262120378051\\
5.22222222222222	30.496506795704	0.0629943636886715	0.0629943636886715\\
6.22222222222222	28.6962364511685	0.0881828642179803	0.0881828642179803\\
7.22222222222222	29.0817103253416	0.122378411314828	0.122378411314828\\
8.22222222222222	29.7958036015613	0.0958970387101486	0.0958970387101486\\
9.22222222222222	26.9401007032845	0.118289746599155	0.118289746599155\\
10.2222222222222	27.329605469407	0.0801902655601536	0.0801902655601536\\
11.2222222222222	29.6466707414804	0.0870423233972962	0.0870423233972962\\
12.2222222222222	32.6589590396069	0.14353015361809	0.14353015361809\\
13.2222222222222	30.873733377386	0.114733269013371	0.114733269013371\\
14.2222222222222	27.9261519545391	0.105203688886616	0.105203688886616\\
15.2222222222222	30.3379422749321	0.0715963879155771	0.0715963879155771\\
16.2222222222222	30.1690219057453	0.0696671630929332	0.0696671630929332\\
17.2222222222222	27.5803947608973	0.20210349333158	0.20210349333158\\
18.2222222222222	32.1818426127634	0.139271359786726	0.139271359786726\\
19.2222222222222	31.2766841346255	0.122490027111658	0.122490027111658\\
20.2222222222222	28.161449554441	0.084371122081642	0.084371122081642\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter6/liveDatabaseSSIM.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.896\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
ytick={0.8, 0.9, 1.0},
ymin=0.8,
ymax=1.0,
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
no marks
]
\addplot[ybar,bar width=0.178,bar shift=-0.222,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.900565421295004\\
2	0.878669798275559\\
3	0.810229999693322\\
4	0.954030858461746\\
5	0.943874250454377\\
6	0.92352254287942\\
7	0.916614996827754\\
8	0.859040446462583\\
9	0.861741504474348\\
10	0.866646878198409\\
11	0.910728866761752\\
12	0.838836862370746\\
13	0.901557580330208\\
14	0.835616868467352\\
15	0.965940610846019\\
16	0.83630448613596\\
17	0.865806757464395\\
18	0.920784764928997\\
19	0.923750383904336\\
20	0.903054491879658\\
};
%\addlegendentry{SEQ};

\addplot[ybar,bar width=0.178,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.9262355473898\\
2	0.894421258757148\\
3	0.842361000813314\\
4	0.972450408756463\\
5	0.962827891482068\\
6	0.938894629430541\\
7	0.945158997579809\\
8	0.880365546437937\\
9	0.898315175200526\\
10	0.916020845321953\\
11	0.937202262552132\\
12	0.909147130936477\\
13	0.941266387388442\\
14	0.860345824146589\\
15	0.975750373738602\\
16	0.871032171224459\\
17	0.901435207602136\\
18	0.951699099224546\\
19	0.958633201066522\\
20	0.918759439968499\\
};
%\addlegendentry{IDP};

\addplot[ybar,bar width=0.178,bar shift=0.222,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	0.932957459877189\\
2	0.900697695539171\\
3	0.848352633340068\\
4	0.979865852466281\\
5	0.97536963862276\\
6	0.948476512553129\\
7	0.951967799515343\\
8	0.901310454424156\\
9	0.920966718638636\\
10	0.930643132334344\\
11	0.94874533714589\\
12	0.927043308291485\\
13	0.948659802247063\\
14	0.873064960251883\\
15	0.981383014562009\\
16	0.878708749560312\\
17	0.918312089724085\\
18	0.962212914765693\\
19	0.964206585629485\\
20	0.924848099709592\\
};
%\addlegendentry{LLR};

\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	0.900565421295004	0.000846862762140821	0.000846862762140821\\
1.77777777777778	0.878669798275559	0.00134285366319028	0.00134285366319028\\
2.77777777777778	0.810229999693322	0.00251829236516653	0.00251829236516653\\
3.77777777777778	0.954030858461746	0.000645528672990524	0.000645528672990524\\
4.77777777777778	0.943874250454377	0.000893751826210922	0.000893751826210922\\
5.77777777777778	0.92352254287942	0.000707888343934613	0.000707888343934613\\
6.77777777777778	0.916614996827754	0.00117716929654972	0.00117716929654972\\
7.77777777777778	0.859040446462583	0.000841084563851988	0.000841084563851988\\
8.77777777777778	0.861741504474348	0.00118442204410107	0.00118442204410107\\
9.77777777777778	0.866646878198409	0.00160141430661583	0.00160141430661583\\
10.7777777777778	0.910728866761752	0.000903840465440695	0.000903840465440695\\
11.7777777777778	0.838836862370746	0.00159115186857136	0.00159115186857136\\
12.7777777777778	0.901557580330208	0.00122995951882896	0.00122995951882896\\
13.7777777777778	0.835616868467352	0.00192927151010272	0.00192927151010272\\
14.7777777777778	0.965940610846019	0.000306372303096744	0.000306372303096744\\
15.7777777777778	0.83630448613596	0.00100642222944413	0.00100642222944413\\
16.7777777777778	0.865806757464395	0.00123758381895015	0.00123758381895015\\
17.7777777777778	0.920784764928997	0.000983207056585198	0.000983207056585198\\
18.7777777777778	0.923750383904336	0.000817501834306771	0.000817501834306771\\
19.7777777777778	0.903054491879658	0.00105351955558176	0.00105351955558176\\
};
\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.9262355473898	0.00102778413372469	0.00102778413372469\\
2	0.894421258757148	0.00179127270688888	0.00179127270688888\\
3	0.842361000813314	0.0028673147329666	0.0028673147329666\\
4	0.972450408756463	0.000302786281164373	0.000302786281164373\\
5	0.962827891482068	0.000296000126603498	0.000296000126603498\\
6	0.938894629430541	0.00087822952610881	0.00087822952610881\\
7	0.945158997579809	0.00105089126980109	0.00105089126980109\\
8	0.880365546437937	0.00120422154867488	0.00120422154867488\\
9	0.898315175200526	0.00126746754466705	0.00126746754466705\\
10	0.916020845321953	0.00116618671034853	0.00116618671034853\\
11	0.937202262552132	0.000596510664486316	0.000596510664486316\\
12	0.909147130936477	0.000946073052925447	0.000946073052925447\\
13	0.941266387388442	0.000629896720104476	0.000629896720104476\\
14	0.860345824146589	0.00205023609847753	0.00205023609847753\\
15	0.975750373738602	0.000293955336907366	0.000293955336907366\\
16	0.871032171224459	0.00124491318715241	0.00124491318715241\\
17	0.901435207602136	0.00203367654426122	0.00203367654426122\\
18	0.951699099224546	0.00061877530073262	0.00061877530073262\\
19	0.958633201066522	0.000507184225539747	0.000507184225539747\\
20	0.918759439968499	0.00141230045533339	0.00141230045533339\\
};
\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	0.932957459877189	0.00103883980415951	0.00103883980415951\\
2.22222222222222	0.900697695539171	0.00178432632764541	0.00178432632764541\\
3.22222222222222	0.848352633340068	0.0026467078765393	0.0026467078765393\\
4.22222222222222	0.979865852466281	0.000173466241375569	0.000173466241375569\\
5.22222222222222	0.97536963862276	0.00031561325551989	0.00031561325551989\\
6.22222222222222	0.948476512553129	0.000806343882668242	0.000806343882668242\\
7.22222222222222	0.951967799515343	0.00102772547881446	0.00102772547881446\\
8.22222222222222	0.901310454424156	0.00163065698414342	0.00163065698414342\\
9.22222222222222	0.920966718638636	0.00135676328810645	0.00135676328810645\\
10.2222222222222	0.930643132334344	0.00104373572055742	0.00104373572055742\\
11.2222222222222	0.94874533714589	0.000580533430533879	0.000580533430533879\\
12.2222222222222	0.927043308291485	0.000978642903235579	0.000978642903235579\\
13.2222222222222	0.948659802247063	0.000686403523396097	0.000686403523396097\\
14.2222222222222	0.873064960251883	0.00231198452104443	0.00231198452104443\\
15.2222222222222	0.981383014562009	0.000272315708871675	0.000272315708871675\\
16.2222222222222	0.878708749560312	0.00136071622184987	0.00136071622184987\\
17.2222222222222	0.918312089724085	0.00222455879826484	0.00222455879826484\\
18.2222222222222	0.962212914765693	0.000639889380633259	0.000639889380633259\\
19.2222222222222	0.964206585629485	0.000572142715302141	0.000572142715302141\\
20.2222222222222	0.924848099709592	0.00157718004300972	0.00157718004300972\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter6/paramSens_interChannelWeight_color.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.963\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=0,
xlabel={Regularization weight $\log \mu$},
ymin=28,
ymax=34,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-4	32.6638344120834\\
-3.78947368421053	32.6638344120834\\
-3.57894736842105	32.6638344120834\\
-3.36842105263158	32.6638344120834\\
-3.15789473684211	32.6638344120834\\
-2.94736842105263	32.6638344120834\\
-2.73684210526316	32.6638344120834\\
-2.52631578947368	32.6638344120834\\
-2.31578947368421	32.6638344120834\\
-2.10526315789474	32.6638344120834\\
-1.89473684210526	32.6638344120834\\
-1.68421052631579	32.6638344120834\\
-1.47368421052632	32.6638344120834\\
-1.26315789473684	32.6638344120834\\
-1.05263157894737	32.6638344120834\\
-0.842105263157895	32.6638344120834\\
-0.631578947368421	32.6638344120834\\
-0.421052631578947	32.6638344120834\\
-0.210526315789474	32.6638344120834\\
0	32.6638344120834\\
};
\addlegendentry{SEQ};

\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
-4	33.0229370115959\\
-3.78947368421053	33.0524461681084\\
-3.57894736842105	33.0654500169085\\
-3.36842105263158	33.081798949986\\
-3.15789473684211	33.0750058351376\\
-2.94736842105263	33.0646250532647\\
-2.73684210526316	33.066978934836\\
-2.52631578947368	33.0604773407204\\
-2.31578947368421	33.0929836415928\\
-2.10526315789474	33.0941843960617\\
-1.89473684210526	33.0983152356291\\
-1.68421052631579	33.1125934577477\\
-1.47368421052632	33.1167978408503\\
-1.26315789473684	33.0375417826364\\
-1.05263157894737	33.0497948363092\\
-0.842105263157895	32.9951374716238\\
-0.631578947368421	32.9555907941364\\
-0.421052631578947	32.8800229674835\\
-0.210526315789474	32.6968569960527\\
0	32.4407505829967\\
};
\addlegendentry{LLR (adapt.)};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-4	33.0538350850294\\
-3.78947368421053	33.0851095544841\\
-3.57894736842105	33.0923254481854\\
-3.36842105263158	33.0975535792099\\
-3.15789473684211	33.0718576572998\\
-2.94736842105263	32.9992376190171\\
-2.73684210526316	32.9228666128443\\
-2.52631578947368	32.7862361980498\\
-2.31578947368421	32.6800319638355\\
-2.10526315789474	32.4526865189888\\
-1.89473684210526	32.2801550290182\\
-1.68421052631579	32.0364912343312\\
-1.47368421052632	31.8210665852304\\
-1.26315789473684	31.49072674104\\
-1.05263157894737	31.1081148284463\\
-0.842105263157895	30.6519661575249\\
-0.631578947368421	30.0818477257681\\
-0.421052631578947	29.4600644649592\\
-0.210526315789474	28.8315420180146\\
0	28.1820329683736\\
};
\addlegendentry{LLR (non-adapt.)};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/paramSens_interChannelWeight_range.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.985\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=0,
xlabel={Regularization weight $\log \mu$},
ymin=24,
ymax=26,
ytick={24,25,26},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-4	24.8975928220481\\
-3.78947368421053	24.8975928220481\\
-3.57894736842105	24.8975928220481\\
-3.36842105263158	24.8975928220481\\
-3.15789473684211	24.8975928220481\\
-2.94736842105263	24.8975928220481\\
-2.73684210526316	24.8975928220481\\
-2.52631578947368	24.8975928220481\\
-2.31578947368421	24.8975928220481\\
-2.10526315789474	24.8975928220481\\
-1.89473684210526	24.8975928220481\\
-1.68421052631579	24.8975928220481\\
-1.47368421052632	24.8975928220481\\
-1.26315789473684	24.8975928220481\\
-1.05263157894737	24.8975928220481\\
-0.842105263157895	24.8975928220481\\
-0.631578947368421	24.8975928220481\\
-0.421052631578947	24.8975928220481\\
-0.210526315789474	24.8975928220481\\
0	24.8975928220481\\
};
\addlegendentry{SEQ};

\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
-4	25.0861428538968\\
-3.78947368421053	25.0987730584823\\
-3.57894736842105	25.0942514568705\\
-3.36842105263158	25.1396101352718\\
-3.15789473684211	25.1771823523157\\
-2.94736842105263	25.1968174614992\\
-2.73684210526316	25.202373058309\\
-2.52631578947368	25.2537307261589\\
-2.31578947368421	25.3022519202485\\
-2.10526315789474	25.3076596079841\\
-1.89473684210526	25.3884483026298\\
-1.68421052631579	25.3978049911369\\
-1.47368421052632	25.4477350685169\\
-1.26315789473684	25.4195257064492\\
-1.05263157894737	25.4422453876426\\
-0.842105263157895	25.5401342206072\\
-0.631578947368421	25.595430566443\\
-0.421052631578947	25.6751061573797\\
-0.210526315789474	25.7127710523336\\
0	25.7237624202014\\
};
\addlegendentry{LLR (adapt.)};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-4	25.0944599102799\\
-3.78947368421053	25.106412848901\\
-3.57894736842105	25.0999385663798\\
-3.36842105263158	25.1359413354405\\
-3.15789473684211	25.1746108189141\\
-2.94736842105263	25.1929503906721\\
-2.73684210526316	25.2068821920844\\
-2.52631578947368	25.2563051444163\\
-2.31578947368421	25.3171982652832\\
-2.10526315789474	25.361280172066\\
-1.89473684210526	25.4336158749654\\
-1.68421052631579	25.4406627841641\\
-1.47368421052632	25.4175784393231\\
-1.26315789473684	25.3371363872931\\
-1.05263157894737	25.2217894524496\\
-0.842105263157895	25.0538182374381\\
-0.631578947368421	24.8048427326185\\
-0.421052631578947	24.4720695649573\\
-0.210526315789474	24.0018271416195\\
0	23.6511648567847\\
};
\addlegendentry{LLR (non-adapt.)};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/paramSens_llrWeight_color.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.963\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=-1,
xlabel={Regularization weight $\log \epsilon$},
ymin=28,
ymax=34,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-5	32.6638344120834\\
-4.78947368421053	32.6638344120834\\
-4.57894736842105	32.6638344120834\\
-4.36842105263158	32.6638344120834\\
-4.15789473684211	32.6638344120834\\
-3.94736842105263	32.6638344120834\\
-3.73684210526316	32.6638344120834\\
-3.52631578947368	32.6638344120834\\
-3.31578947368421	32.6638344120834\\
-3.10526315789474	32.6638344120834\\
-2.89473684210526	32.6638344120834\\
-2.68421052631579	32.6638344120834\\
-2.47368421052632	32.6638344120834\\
-2.26315789473684	32.6638344120834\\
-2.05263157894737	32.6638344120834\\
-1.84210526315789	32.6638344120834\\
-1.63157894736842	32.6638344120834\\
-1.42105263157895	32.6638344120834\\
-1.21052631578947	32.6638344120834\\
-1	32.6638344120834\\
};
\addlegendentry{SEQ};

\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
-5	32.9674898424303\\
-4.78947368421053	32.9875746249596\\
-4.57894736842105	33.0085937201053\\
-4.36842105263158	33.0068969347817\\
-4.15789473684211	33.0789445591331\\
-3.94736842105263	33.1262322564802\\
-3.73684210526316	33.1807888199097\\
-3.52631578947368	33.1882484677043\\
-3.31578947368421	33.2532187865945\\
-3.10526315789474	33.2106038283861\\
-2.89473684210526	33.1608134573908\\
-2.68421052631579	33.0276400174082\\
-2.47368421052632	32.9108897257941\\
-2.26315789473684	32.8282873736339\\
-2.05263157894737	32.7005417057787\\
-1.84210526315789	32.5733970305188\\
-1.63157894736842	32.5352864482909\\
-1.42105263157895	32.4513304657538\\
-1.21052631578947	32.3924917978447\\
-1	32.3275501353609\\
};
\addlegendentry{LLR (adapt.)};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-5	32.0298835131959\\
-4.78947368421053	32.0288515003023\\
-4.57894736842105	31.9604669394709\\
-4.36842105263158	31.9408979243921\\
-4.15789473684211	31.9846803656777\\
-3.94736842105263	31.9733730037919\\
-3.73684210526316	31.9481241492479\\
-3.52631578947368	31.9310431056892\\
-3.31578947368421	31.856988648109\\
-3.10526315789474	31.7084375955385\\
-2.89473684210526	31.4038117076531\\
-2.68421052631579	30.8832143482714\\
-2.47368421052632	30.1242006985682\\
-2.26315789473684	29.22564297092\\
-2.05263157894737	28.435526073232\\
-1.84210526315789	27.9166438723841\\
-1.63157894736842	27.6397416922937\\
-1.42105263157895	27.4568641862584\\
-1.21052631578947	27.3698280549981\\
-1	27.3276493739084\\
};
\addlegendentry{LLR (non-adapt.)};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/paramSens_llrWeight_range.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.985\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=-1,
xlabel={Regularization weight $\log \epsilon$},
ymin=24,
ymax=26,
ytick={24,25,26},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
-5	24.8975928220481\\
-4.78947368421053	24.8975928220481\\
-4.57894736842105	24.8975928220481\\
-4.36842105263158	24.8975928220481\\
-4.15789473684211	24.8975928220481\\
-3.94736842105263	24.8975928220481\\
-3.73684210526316	24.8975928220481\\
-3.52631578947368	24.8975928220481\\
-3.31578947368421	24.8975928220481\\
-3.10526315789474	24.8975928220481\\
-2.89473684210526	24.8975928220481\\
-2.68421052631579	24.8975928220481\\
-2.47368421052632	24.8975928220481\\
-2.26315789473684	24.8975928220481\\
-2.05263157894737	24.8975928220481\\
-1.84210526315789	24.8975928220481\\
-1.63157894736842	24.8975928220481\\
-1.42105263157895	24.8975928220481\\
-1.21052631578947	24.8975928220481\\
-1	24.8975928220481\\
};
\addlegendentry{SEQ};

\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
-5	25.3627566952568\\
-4.78947368421053	25.411813734455\\
-4.57894736842105	25.3927148128104\\
-4.36842105263158	25.4706727571234\\
-4.15789473684211	25.4388713329142\\
-3.94736842105263	25.4264643399885\\
-3.73684210526316	25.413063081865\\
-3.52631578947368	25.4154099442486\\
-3.31578947368421	25.3721151966714\\
-3.10526315789474	25.3096705771166\\
-2.89473684210526	25.3205954295594\\
-2.68421052631579	25.2220457848352\\
-2.47368421052632	25.1156608392646\\
-2.26315789473684	25.1034649748724\\
-2.05263157894737	25.0567638305791\\
-1.84210526315789	25.0118376450907\\
-1.63157894736842	24.9643338925861\\
-1.42105263157895	24.9319293729868\\
-1.21052631578947	24.9054771076738\\
-1	24.843070532473\\
};
\addlegendentry{LLR (adapt.)};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-5	25.3044086609099\\
-4.78947368421053	25.3268784357415\\
-4.57894736842105	25.3679517902414\\
-4.36842105263158	25.4400204073645\\
-4.15789473684211	25.4239807889502\\
-3.94736842105263	25.439213189961\\
-3.73684210526316	25.430594578038\\
-3.52631578947368	25.3397199264637\\
-3.31578947368421	25.1973861486927\\
-3.10526315789474	24.9839079839844\\
-2.89473684210526	24.8417210220615\\
-2.68421052631579	24.6925940631955\\
-2.47368421052632	24.5287632839717\\
-2.26315789473684	24.3734212519295\\
-2.05263157894737	24.2903108626508\\
-1.84210526315789	24.1870666586826\\
-1.63157894736842	24.1683469403207\\
-1.42105263157895	24.1285189526694\\
-1.21052631578947	24.1235871503998\\
-1	24.1012868615504\\
};
\addlegendentry{LLR (non-adapt.)};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/syntheticRGBD_color.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{Art},{Books},{Dolls},{Laundry},{Moebius},{Reindeer}},
ymin=26,
ymax=32.5,
ylabel={PSNR [dB]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=3,draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0296296296296296\figurewidth,bar shift=-0.037037037037037\figurewidth,draw=black,fill=black] plot table[row sep=crcr] {%
1	31.647233766528\\
2	26.770415017041\\
3	28.7467954928029\\
4	30.9462363077844\\
5	28.4466566812193\\
6	29.2509194304297\\
};
\addlegendentry{BC};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0.5	0\\
6.5	0\\
};
\addplot[ybar,bar width=0.0296296296296296\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	31.8341349688358\\
2	26.9671189909449\\
3	29.0354429688479\\
4	31.2109531256636\\
5	28.7040492874439\\
6	29.2753447251718\\
};
\addlegendentry{SEQ};

\addplot[ybar,bar width=0.0296296296296296\figurewidth,bar shift=0.037037037037037\figurewidth,draw=black,fill=green] plot table[row sep=crcr] {%
1	31.9066278387728\\
2	27.0126981773733\\
3	29.10675701607\\
4	31.3218485402427\\
5	28.748153947238\\
6	29.3538641499425\\
};
\addlegendentry{LLR};

\end{axis}
\end{tikzpicture}%

==> images/chapter6/syntheticRGBD_range.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{Art},{Books},{Dolls},{Laundry},{Moebius},{Reindeer}},
ymin=24,
ymax=36,
ylabel={PSNR [dB]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=5,draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0205128205128205\figurewidth,bar shift=-0.0512820512820513\figurewidth,draw=black,fill=black] plot table[row sep=crcr] {%
1	27.2841668486287\\
2	30.1284656055595\\
3	29.646251261404\\
4	31.4661005254151\\
5	26.0598197440055\\
6	34.6491409336807\\
};
\addlegendentry{GF};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0.5	0\\
6.5	0\\
};
\addplot[ybar,bar width=0.0205128205128205\figurewidth,bar shift=-0.0256410256410256\figurewidth,draw=black,fill=blue] plot table[row sep=crcr] {%
1	27.2751953036686\\
2	30.0097887437436\\
3	29.5233973643351\\
4	31.1545646142488\\
5	25.7679882867007\\
6	34.2572920861492\\
};
\addlegendentry{WMF};

\addplot[ybar,bar width=0.0205128205128205\figurewidth,draw=black,fill=red] plot table[row sep=crcr] {%
1	27.5359256878459\\
2	30.1052509039702\\
3	30.2157937470667\\
4	31.5272531680366\\
5	26.4915265754016\\
6	34.3035908158507\\
};
\addlegendentry{MS};

\addplot[ybar,bar width=0.0205128205128205\figurewidth,bar shift=0.0256410256410257\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	27.9486938235693\\
2	29.9264100061041\\
3	30.1176268687557\\
4	31.3685364278046\\
5	26.6044298482964\\
6	33.5803632697081\\
};
\addlegendentry{SEQ};

\addplot[ybar,bar width=0.0205128205128205\figurewidth,bar shift=0.0512820512820513\figurewidth,draw=black,fill=green] plot table[row sep=crcr] {%
1	28.2606088272059\\
2	30.4850548820939\\
3	30.7407237623455\\
4	32.3419948862095\\
5	26.9124734667708\\
6	35.2054883908352\\
};
\addlegendentry{LLR};

\end{axis}
\end{tikzpicture}%

==> images/chapter7/accommodation_nmad.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Sequence index $k$},
ymin=0,
ymax=0.08,
ylabel={NMAD$\left(x^{(k)}, x^{(1)}\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.00959407102118262\\
3	0.0157439619916363\\
4	0.0251580598883662\\
5	0.0341955779431721\\
6	0.0419035800225164\\
7	0.0547490327366159\\
8	0.052966978161152\\
9	0.0674245328817853\\
10	0.0724845450208528\\
};
\addlegendentry{SR (initial)};

\addplot [color=green,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.00907291150371729\\
3	0.0136256160729254\\
4	0.0226385549257462\\
5	0.0321264174297841\\
6	0.040262819733586\\
7	0.0523616750036039\\
8	0.0510689714274876\\
9	0.0650500255108093\\
10	0.0704360700053156\\
};
\addlegendentry{SR (final)};

\end{axis}
\end{tikzpicture}%

==> images/chapter7/accommodation_ssim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Sequence index $k$},
ymin=0.96,
ymax=1,
ylabel={SSIM$\left(x^{(k)}, x^{(1)}\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.997251316311676\\
3	0.994352084770058\\
4	0.989941671538276\\
5	0.985886226047319\\
6	0.9830740665912\\
7	0.976541718880744\\
8	0.977705921150988\\
9	0.972088845204906\\
10	0.970032501450429\\
};
\addlegendentry{SR (initial)};

\addplot [color=green,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.998328280990734\\
3	0.996591139574201\\
4	0.993600792930712\\
5	0.990581393165953\\
6	0.988471348545939\\
7	0.983188193118566\\
8	0.984594551636888\\
9	0.979666777561483\\
10	0.977521246395893\\
};
\addlegendentry{SR (final)};

\end{axis}
\end{tikzpicture}%

==> images/chapter7/illumination_nmad.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Sequence index $k$},
ymin=0,
ymax=0.03,
ylabel={NMAD$\left(x^{(k)}, x^{(1)}\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.0124965749915661\\
3	0.0192741122283525\\
4	0.0198947015901397\\
5	0.0233242315586835\\
6	0.0249955907847644\\
7	0.0266791386769318\\
8	0.0286436444164772\\
9	0.0291482106440988\\
10	0.0296780518054947\\
};
\addlegendentry{SR (initial)};

\addplot [color=green,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.0115348878725582\\
3	0.0207453601411765\\
4	0.0186192058947914\\
5	0.0194251664076945\\
6	0.019829115945251\\
7	0.0201673485864711\\
8	0.0207152240772504\\
9	0.0209102435747163\\
10	0.0208101172109449\\
};
\addlegendentry{SR (final)};

\end{axis}
\end{tikzpicture}%

==> images/chapter7/illumination_ssim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Sequence index $k$},
ymin=0.88,
ymax=1,
ytick={0.88, 0.92, 0.96, 1.0},
ylabel={SSIM$\left(x^{(k)}, x^{(1)}\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot [color=blue,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.980283851333485\\
3	0.961945616020121\\
4	0.949667929693236\\
5	0.932954602621382\\
6	0.922513174380731\\
7	0.914133814036619\\
8	0.900452069949866\\
9	0.89913506504391\\
10	0.898495709057974\\
};
\addlegendentry{SR (initial)};

\addplot [color=green,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.994610229688379\\
3	0.981835344908833\\
4	0.98007354405438\\
5	0.982722403004506\\
6	0.982537782501024\\
7	0.981051791315207\\
8	0.974374760552869\\
9	0.973629603366542\\
10	0.97582414654621\\
};
\addlegendentry{SR (final)};

\end{axis}
\end{tikzpicture}%

==> images/chapter7/noReferenceToPSNRCorrelation.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=0.5,
xlabel={$\log \lambda$},
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=0,
ymax=0.80,
ytick={0, 0.2, 0.4, 0.6, 0.8},
ylabel={$Q(\mathbf{x})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3	0.318819690239103\\
-2.9	0.311225356513532\\
-2.8	0.310518369644864\\
-2.7	0.308096423892637\\
-2.6	0.314315376862807\\
-2.5	0.318287347378918\\
-2.4	0.31121901074867\\
-2.3	0.314342734518429\\
-2.2	0.32426352762216\\
-2.1	0.315612122334918\\
-2	0.313586896529866\\
-1.9	0.333826775288863\\
-1.8	0.329933344174703\\
-1.7	0.326287257204369\\
-1.6	0.333486360134544\\
-1.5	0.333968794051753\\
-1.4	0.354252130672906\\
-1.3	0.347018916454818\\
-1.2	0.356010939585189\\
-1.1	0.361416207137113\\
-1	0.38300923389338\\
-0.9	0.3911951343064\\
-0.8	0.400341843209336\\
-0.7	0.364768117115604\\
-0.6	0.329721011759563\\
-0.5	0.252850655033178\\
-0.4	0.174570709877684\\
-0.3	0.116412022770157\\
-0.2	0.0854217181787732\\
-0.1	0.0702110147187453\\
0	0.0622032936650742\\
0.1	0.054224656204555\\
0.2	0.0491969512725012\\
0.3	0.0446437433887063\\
0.4	0.0408682730510695\\
0.5	0.0392913679922713\\
};
\label{plotyyref:leg1};

\addplot [color=blue,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-3	0.318819690239103	0.0767870511405059	0.0767870511405059\\
-2.9	0.311225356513532	0.0809807927907688	0.0809807927907688\\
-2.8	0.310518369644864	0.0813541613006703	0.0813541613006703\\
-2.7	0.308096423892637	0.0885960787954536	0.0885960787954536\\
-2.6	0.314315376862807	0.0763288693476976	0.0763288693476976\\
-2.5	0.318287347378918	0.0766605540430631	0.0766605540430631\\
-2.4	0.31121901074867	0.0829455120337114	0.0829455120337114\\
-2.3	0.314342734518429	0.080388461332202	0.080388461332202\\
-2.2	0.32426352762216	0.0820711045144937	0.0820711045144937\\
-2.1	0.315612122334918	0.0793311453026869	0.0793311453026869\\
-2	0.313586896529866	0.0804200529423808	0.0804200529423808\\
-1.9	0.333826775288863	0.0802938043425317	0.0802938043425317\\
-1.8	0.329933344174703	0.0766170743884012	0.0766170743884012\\
-1.7	0.326287257204369	0.0812285910071792	0.0812285910071792\\
-1.6	0.333486360134544	0.0791349666278105	0.0791349666278105\\
-1.5	0.333968794051753	0.081971477374829	0.081971477374829\\
-1.4	0.354252130672906	0.0800313230386403	0.0800313230386403\\
-1.3	0.347018916454818	0.0793883244437523	0.0793883244437523\\
-1.2	0.356010939585189	0.0812736695850831	0.0812736695850831\\
-1.1	0.361416207137113	0.075534985620593	0.075534985620593\\
-1	0.38300923389338	0.0849922774300965	0.0849922774300965\\
-0.9	0.3911951343064	0.0742209897666021	0.0742209897666021\\
-0.8	0.400341843209336	0.0718932503484411	0.0718932503484411\\
-0.7	0.364768117115604	0.0688057479943884	0.0688057479943884\\
-0.6	0.329721011759563	0.0686971005466887	0.0686971005466887\\
-0.5	0.252850655033178	0.06026987674671	0.06026987674671\\
-0.4	0.174570709877684	0.0569050329692574	0.0569050329692574\\
-0.3	0.116412022770157	0.0531061742956855	0.0531061742956855\\
-0.2	0.0854217181787732	0.0544450316770329	0.0544450316770329\\
-0.1	0.0702110147187453	0.0549570233798871	0.0549570233798871\\
0	0.0622032936650742	0.0549718358796829	0.0549718358796829\\
0.1	0.054224656204555	0.0557202410664587	0.0557202410664587\\
0.2	0.0491969512725012	0.0545752274689055	0.0545752274689055\\
0.3	0.0446437433887063	0.0543046522551516	0.0543046522551516\\
0.4	0.0408682730510695	0.0546970207715972	0.0546970207715972\\
0.5	0.0392913679922713	0.0546111519198508	0.0546111519198508\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=0.5,
every outer y axis line/.append style={black!50!green},
every y tick label/.append style={font=\color{black!50!green}},
ymin=36,
ymax=40,
ytick={36, 37, 38, 39, 40},
ylabel={PSNR [dB]},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}\addlegendentry{No-reference measure (Q)};
\addplot [color=black!50!green,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-3	38.5527822470266\\
-2.9	38.5163677305152\\
-2.8	38.5805989622301\\
-2.7	38.5372774668354\\
-2.6	38.5735187311909\\
-2.5	38.6522889214679\\
-2.4	38.5692579242497\\
-2.3	38.6467650512555\\
-2.2	38.6366155228871\\
-2.1	38.6452646389526\\
-2	38.6538734756844\\
-1.9	38.7383148645994\\
-1.8	38.7552177266767\\
-1.7	38.7722784804521\\
-1.6	38.7718804569117\\
-1.5	38.8111389894297\\
-1.4	38.866148716543\\
-1.3	38.8954396993912\\
-1.2	38.9038247918157\\
-1.1	38.9342764851006\\
-1	38.9417932283136\\
-0.9	38.9008257165788\\
-0.8	38.7576470598644\\
-0.7	38.4735978137098\\
-0.6	38.1590758919203\\
-0.5	37.7714840239445\\
-0.4	37.3540776760627\\
-0.3	37.0260327866815\\
-0.2	36.8386217351952\\
-0.1	36.7228719111756\\
0	36.643774528982\\
0.1	36.5829936740213\\
0.2	36.5301468093732\\
0.3	36.4849007661819\\
0.4	36.4518408949153\\
0.5	36.3973892772413\\
};
\addlegendentry{Full-reference measure (PSNR)};

\addplot [color=black!50!green,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-3	38.5527822470266	0.376745671818101	0.376745671818101\\
-2.9	38.5163677305152	0.406192380347565	0.406192380347565\\
-2.8	38.5805989622301	0.397518828254887	0.397518828254887\\
-2.7	38.5372774668354	0.372204248007482	0.372204248007482\\
-2.6	38.5735187311909	0.39507675649694	0.39507675649694\\
-2.5	38.6522889214679	0.395740497965113	0.395740497965113\\
-2.4	38.5692579242497	0.396170088732075	0.396170088732075\\
-2.3	38.6467650512555	0.410921319797235	0.410921319797235\\
-2.2	38.6366155228871	0.407884445901606	0.407884445901606\\
-2.1	38.6452646389526	0.418595455252112	0.418595455252112\\
-2	38.6538734756844	0.397937566987267	0.397937566987267\\
-1.9	38.7383148645994	0.416419731544716	0.416419731544716\\
-1.8	38.7552177266767	0.406938422928962	0.406938422928962\\
-1.7	38.7722784804521	0.406588630787161	0.406588630787161\\
-1.6	38.7718804569117	0.399638239533908	0.399638239533908\\
-1.5	38.8111389894297	0.422691703469232	0.422691703469232\\
-1.4	38.866148716543	0.425208292336242	0.425208292336242\\
-1.3	38.8954396993912	0.430412279005724	0.430412279005724\\
-1.2	38.9038247918157	0.454714503162822	0.454714503162822\\
-1.1	38.9342764851006	0.45059933935786	0.45059933935786\\
-1	38.9417932283136	0.456158879535954	0.456158879535954\\
-0.9	38.9008257165788	0.451861510353881	0.451861510353881\\
-0.8	38.7576470598644	0.461176458926333	0.461176458926333\\
-0.7	38.4735978137098	0.470185310633916	0.470185310633916\\
-0.6	38.1590758919203	0.506374838958334	0.506374838958334\\
-0.5	37.7714840239445	0.532779481343165	0.532779481343165\\
-0.4	37.3540776760627	0.568085552334908	0.568085552334908\\
-0.3	37.0260327866815	0.641458214803501	0.641458214803501\\
-0.2	36.8386217351952	0.682562581930288	0.682562581930288\\
-0.1	36.7228719111756	0.712374913545534	0.712374913545534\\
0	36.643774528982	0.720318703967526	0.720318703967526\\
0.1	36.5829936740213	0.724244689767013	0.724244689767013\\
0.2	36.5301468093732	0.728610712649615	0.728610712649615\\
0.3	36.4849007661819	0.735604367667855	0.735604367667855\\
0.4	36.4518408949153	0.735118914724606	0.735118914724606\\
0.5	36.3973892772413	0.732920927448699	0.732920927448699\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter7/q_barplot.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.872\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xlabel={Subject},
ymin=0,
ymax=5.0,
ytick={0,1,2,3,4,5},
ylabel={$Q(\mathbf{x})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,legend cell align=left,align=left,draw=white!15!black},
no markers
]
\addplot[ybar,bar width=0.229,bar shift=-0.143,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	2.03269373734667\\
2	1.74277603104891\\
3	2.61427934480063\\
4	2.40995237529594\\
5	1.64602377379056\\
6	2.62156857066231\\
7	1.9496787342062\\
8	1.33409206756361\\
9	1.89099994025569\\
10	2.62305534142843\\
11	2.29603342350949\\
12	0.846221084025701\\
};
\addplot[forget plot,color=white!15!black,line width=2.0pt] table[row sep=crcr] {%
0.5	0\\
12.5	0\\
};
\addlegendentry{SR (initial guess)};

\addplot[ybar,bar width=0.229,bar shift=0.143,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	2.61794768522894\\
2	2.51810225445603\\
3	3.40505405605594\\
4	3.56299714188251\\
5	2.8505200795418\\
6	2.95026538497522\\
7	2.69670680314986\\
8	1.88729414306966\\
9	2.77305782458523\\
10	3.92657326834839\\
11	3.22482675236651\\
12	1.59372267586091\\
};
\addplot[forget plot,color=white!15!black,line width=2.0pt] table[row sep=crcr] {%
0.5	0\\
12.5	0\\
};
\addlegendentry{SR (final)};

\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.857142857142857	2.03269373734667	0.165478907186135	0.165478907186135\\
1.85714285714286	1.74277603104891	0.309277572568698	0.309277572568698\\
2.85714285714286	2.61427934480063	0.409799872661098	0.409799872661098\\
3.85714285714286	2.40995237529594	0.36460478854124	0.36460478854124\\
4.85714285714286	1.64602377379056	0.159446702848126	0.159446702848126\\
5.85714285714286	2.62156857066231	3.00501260048843	3.00501260048843\\
6.85714285714286	1.9496787342062	0.149165520331458	0.149165520331458\\
7.85714285714286	1.33409206756361	0.237305860098231	0.237305860098231\\
8.85714285714286	1.89099994025569	0.263878572838495	0.263878572838495\\
9.85714285714286	2.62305534142843	5.08615238607097	5.08615238607097\\
10.8571428571429	2.29603342350949	0.182530654019184	0.182530654019184\\
11.8571428571429	0.846221084025701	0.211124119049058	0.211124119049058\\
};
\addplot [scatter, only marks, color=black,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14285714285714	2.61794768522894	0.169788116236703	0.169788116236703\\
2.14285714285714	2.51810225445603	0.418958213922542	0.418958213922542\\
3.14285714285714	3.40505405605594	0.505522842080999	0.505522842080999\\
4.14285714285714	3.56299714188251	0.420036223618483	0.420036223618483\\
5.14285714285714	2.8505200795418	0.298373465491481	0.298373465491481\\
6.14285714285714	2.95026538497522	2.91300450257165	2.91300450257165\\
7.14285714285714	2.69670680314986	0.138152328223556	0.138152328223556\\
8.14285714285714	1.88729414306966	0.314472224110097	0.314472224110097\\
9.14285714285714	2.77305782458523	0.407000483348074	0.407000483348074\\
10.1428571428571	3.92657326834839	5.23655716339441	5.23655716339441\\
11.1428571428571	3.22482675236651	0.266329067127588	0.266329067127588\\
12.1428571428571	1.59372267586091	0.257630999528028	0.257630999528028\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter8/mappingError_psnr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.852\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Misalignment $\epsilon_t$ [px]},
ymin=27,
ymax=30,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	27.853492183885\\
2.27272727272727	27.853492183885\\
4.54545454545455	27.853492183885\\
6.81818181818182	27.853492183885\\
9.09090909090909	27.853492183885\\
11.3636363636364	27.853492183885\\
13.6363636363636	27.853492183885\\
15.9090909090909	27.853492183885\\
18.1818181818182	27.853492183885\\
20.4545454545455	27.853492183885\\
22.7272727272727	27.853492183885\\
25	27.853492183885\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	28.6078347834865\\
2.27272727272727	28.5133033112026\\
4.54545454545455	28.501523621091\\
6.81818181818182	28.567007279038\\
9.09090909090909	28.4786337760445\\
11.3636363636364	28.5114418481351\\
13.6363636363636	28.3936004161607\\
15.9090909090909	28.4976075072213\\
18.1818181818182	28.4940079389719\\
20.4545454545455	28.3188148865217\\
22.7272727272727	28.4111678531662\\
25	28.5135217284147\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	29.3483970571286\\
2.27272727272727	29.3079135402071\\
4.54545454545455	29.1986671822508\\
6.81818181818182	29.2767933131061\\
9.09090909090909	29.2199175108408\\
11.3636363636364	29.0831879655954\\
13.6363636363636	29.0860052821848\\
15.9090909090909	29.178132732292\\
18.1818181818182	29.085345344465\\
20.4545454545455	29.0899270982409\\
22.7272727272727	29.0340981584402\\
25	29.0415129890355\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	29.391808084278\\
2.27272727272727	29.0770993769005\\
4.54545454545455	28.7799062587177\\
6.81818181818182	29.0421659276633\\
9.09090909090909	28.9072745100776\\
11.3636363636364	28.7613185278273\\
13.6363636363636	28.8538009665582\\
15.9090909090909	28.8320741408783\\
18.1818181818182	28.8396500429477\\
20.4545454545455	28.8415664432692\\
22.7272727272727	28.9131969477277\\
25	28.7078419678254\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter8/mappingError_ssim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.852\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Misalignment $\epsilon_t$ [px]},
ymin=0.84,
ymax=0.94,
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.857882815189575\\
2.27272727272727	0.857882815189575\\
4.54545454545455	0.857882815189575\\
6.81818181818182	0.857882815189575\\
9.09090909090909	0.857882815189575\\
11.3636363636364	0.857882815189575\\
13.6363636363636	0.857882815189575\\
15.9090909090909	0.857882815189575\\
18.1818181818182	0.857882815189575\\
20.4545454545455	0.857882815189575\\
22.7272727272727	0.857882815189575\\
25	0.857882815189575\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.869988714512026\\
2.27272727272727	0.862743538747597\\
4.54545454545455	0.870052656994205\\
6.81818181818182	0.868999459569512\\
9.09090909090909	0.862269582017089\\
11.3636363636364	0.869055387158315\\
13.6363636363636	0.860707332482405\\
15.9090909090909	0.869878941652977\\
18.1818181818182	0.868926752531269\\
20.4545454545455	0.85185141507505\\
22.7272727272727	0.867208787735869\\
25	0.86979917439516\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.923264667782754\\
2.27272727272727	0.921831382758724\\
4.54545454545455	0.922427499746755\\
6.81818181818182	0.922075118888093\\
9.09090909090909	0.921232486448684\\
11.3636363636364	0.918187045004147\\
13.6363636363636	0.917861896707618\\
15.9090909090909	0.921156404393491\\
18.1818181818182	0.918305845791881\\
20.4545454545455	0.915861337700635\\
22.7272727272727	0.917671164236682\\
25	0.918838916302931\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.9324635692517\\
2.27272727272727	0.928578261535011\\
4.54545454545455	0.925121760693635\\
6.81818181818182	0.927293866473637\\
9.09090909090909	0.923975918300224\\
11.3636363636364	0.918014747121341\\
13.6363636363636	0.918398062727712\\
15.9090909090909	0.922594291627841\\
18.1818181818182	0.918212762206491\\
20.4545454545455	0.921306621147517\\
22.7272727272727	0.916934742199192\\
25	0.919675122136697\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter8/oflNoise_psnr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.852\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Flow noise level $\sigma_{OFL}$ [px]},
ymin=27,
ymax=30,
ylabel={PSNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	27.8389556096083\\
1.81818181818182	27.8389556096083\\
3.63636363636364	27.8389556096083\\
5.45454545454545	27.8389556096083\\
7.27272727272727	27.8389556096083\\
9.09090909090909	27.8389556096083\\
10.9090909090909	27.8389556096083\\
12.7272727272727	27.8389556096083\\
14.5454545454545	27.8389556096083\\
16.3636363636364	27.8389556096083\\
18.1818181818182	27.8389556096083\\
20	27.8389556096083\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	28.4243517198127\\
1.81818181818182	28.4873896208371\\
3.63636363636364	28.5650141583337\\
5.45454545454545	28.5758669713601\\
7.27272727272727	28.5878082963858\\
9.09090909090909	28.6312393432361\\
10.9090909090909	28.6311827505456\\
12.7272727272727	28.4175652759934\\
14.5454545454545	28.5242573456324\\
16.3636363636364	28.4538755187349\\
18.1818181818182	28.2775770917722\\
20	28.5186216124901\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	29.2694050139911\\
1.81818181818182	29.3118750716196\\
3.63636363636364	29.3404187727251\\
5.45454545454545	29.3611809209379\\
7.27272727272727	29.3458425026991\\
9.09090909090909	29.3810801139326\\
10.9090909090909	29.3894175570763\\
12.7272727272727	29.3323397078489\\
14.5454545454545	29.3136828083092\\
16.3636363636364	29.3218564675213\\
18.1818181818182	29.2570874211755\\
20	29.2811534758095\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	29.4476793949093\\
1.81818181818182	29.3981742911537\\
3.63636363636364	29.4697124573744\\
5.45454545454545	29.4337133053008\\
7.27272727272727	29.532710716183\\
9.09090909090909	29.5520267641054\\
10.9090909090909	29.549799208274\\
12.7272727272727	29.6460217126229\\
14.5454545454545	29.5507204156358\\
16.3636363636364	29.5449596619067\\
18.1818181818182	29.5204549164839\\
20	29.5996647740021\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter8/oflNoise_ssim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.852\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Flow noise level $\sigma_{OFL}$ [px]},
ymin=0.84,
ymax=0.94,
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.855740678793428\\
1.81818181818182	0.855740678793428\\
3.63636363636364	0.855740678793428\\
5.45454545454545	0.855740678793428\\
7.27272727272727	0.855740678793428\\
9.09090909090909	0.855740678793428\\
10.9090909090909	0.855740678793428\\
12.7272727272727	0.855740678793428\\
14.5454545454545	0.855740678793428\\
16.3636363636364	0.855740678793428\\
18.1818181818182	0.855740678793428\\
20	0.855740678793428\\
};
\addlegendentry{SSR};

\addplot [color=red,dotted,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.863996675459777\\
1.81818181818182	0.864285566390906\\
3.63636363636364	0.870793981615444\\
5.45454545454545	0.864037503352714\\
7.27272727272727	0.86988697157712\\
9.09090909090909	0.872841809706423\\
10.9090909090909	0.869691185349268\\
12.7272727272727	0.85784406536847\\
14.5454545454545	0.866812896369612\\
16.3636363636364	0.859139709898725\\
18.1818181818182	0.847739717653199\\
20	0.869839160066006\\
};
\addlegendentry{MSR};

\addplot [color=green,dashdotted,line width=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.923030224852792\\
1.81818181818182	0.923303473000661\\
3.63636363636364	0.924185671043075\\
5.45454545454545	0.922475212842772\\
7.27272727272727	0.923569047006642\\
9.09090909090909	0.924144694093693\\
10.9090909090909	0.92353028833889\\
12.7272727272727	0.922189904284967\\
14.5454545454545	0.922903184942123\\
16.3636363636364	0.922529866910514\\
18.1818181818182	0.919713112577226\\
20	0.923323878356\\
};
\addlegendentry{AMSR};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.932651123672005\\
1.81818181818182	0.933215532413542\\
3.63636363636364	0.93379489776018\\
5.45454545454545	0.933060707918911\\
7.27272727272727	0.933942118619043\\
9.09090909090909	0.934055174183076\\
10.9090909090909	0.934006844233294\\
12.7272727272727	0.934392517750323\\
14.5454545454545	0.933614300212157\\
16.3636363636364	0.933395832810385\\
18.1818181818182	0.932861631125679\\
20	0.933351964465349\\
};
\addlegendentry{AMSR-OD};

\end{axis}
\end{tikzpicture}%

==> images/chapter8/simulatedData_psnr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.893\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={S1, S2, S3, S4},
ymin=22,
ymax=31,
yticklabels={22, 25, 28, 31},
ylabel={PSNR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no marks
]
\addplot[ybar,bar width=0.145,bar shift=-0.273,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	27.726609669789\\
2	25.6417498207616\\
3	24.0207129614116\\
4	28.1367853231035\\
};
\addlegendentry{SSR};

\addplot[ybar,bar width=0.145,bar shift=-0.091,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	28.5859730235506\\
2	28.5652312202233\\
3	26.441424652933\\
4	28.7950447566758\\
};
\addlegendentry{MSR};

\addplot[ybar,bar width=0.145,bar shift=0.091,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	29.3449935149996\\
2	29.0012471390706\\
3	26.9793645472725\\
4	29.2976435581103\\
};
\addlegendentry{AMSR};

\addplot[ybar,bar width=0.145,bar shift=0.273,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	29.4468223351066\\
2	29.2303507493009\\
3	28.4205424056294\\
4	29.4914829411253\\
};
\addlegendentry{AMSR-OD};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	27.726609669789	0.415057536387023	0.415057536387023\\
1.72727272727273	25.6417498207616	1.64889613880453	1.64889613880453\\
2.72727272727273	24.0207129614116	1.32230726564121	1.32230726564121\\
3.72727272727273	28.1367853231035	0.256954058030237	0.256954058030237\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	28.5859730235506	0.154222834081697	0.154222834081697\\
1.90909090909091	28.5652312202233	0.858015440250443	0.858015440250443\\
2.90909090909091	26.441424652933	0.838478822827005	0.838478822827005\\
3.90909090909091	28.7950447566758	0.182635001002206	0.182635001002206\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	29.3449935149996	0.0545199581130572	0.0545199581130572\\
2.09090909090909	29.0012471390706	1.04343933042377	1.04343933042377\\
3.09090909090909	26.9793645472725	0.719515866789015	0.719515866789015\\
4.09090909090909	29.2976435581103	0.119879517760234	0.119879517760234\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	29.4468223351066	0.0780224785954541	0.0780224785954541\\
2.27272727272727	29.2303507493009	1.2259320134003	1.2259320134003\\
3.27272727272727	28.4205424056294	1.06940522055801	1.06940522055801\\
4.27272727272727	29.4914829411253	0.211339601116377	0.211339601116377\\
};
\end{axis}
\end{tikzpicture}%

==> images/chapter8/simulatedData_ssim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.907\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={S1, S2, S3, S4},
ymin=0.80,
ymax=0.95,
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,ylabel near ticks,scaled y ticks=false,yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
no marks
]
\addplot[ybar,bar width=0.145,bar shift=-0.273,fill=blue,draw=black,area legend] plot table[row sep=crcr] {%
1	0.852839071141405\\
2	0.864732338912444\\
3	0.868380698490429\\
4	0.877922799683787\\
};
\addlegendentry{SSR};

\addplot[ybar,bar width=0.145,bar shift=-0.091,fill=red,draw=black,area legend] plot table[row sep=crcr] {%
1	0.870934717554694\\
2	0.881668984535489\\
3	0.88679578664258\\
4	0.881085903702858\\
};
\addlegendentry{MSR};

\addplot[ybar,bar width=0.145,bar shift=0.091,fill=green,draw=black,area legend] plot table[row sep=crcr] {%
1	0.923593987241653\\
2	0.922682373930084\\
3	0.914786781431776\\
4	0.921424777411456\\
};
\addlegendentry{AMSR};

\addplot[ybar,bar width=0.145,bar shift=0.273,fill=mycolor1,draw=black,area legend] plot table[row sep=crcr] {%
1	0.933529069602191\\
2	0.932116530550413\\
3	0.932828121455415\\
4	0.933224053016388\\
};
\addlegendentry{AMSR-OD};

\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	0.852839071141405	0.0191297616723009	0.0191297616723009\\
1.72727272727273	0.864732338912444	0.00616677674877316	0.00616677674877316\\
2.72727272727273	0.868380698490429	0.00830615365690952	0.00830615365690952\\
3.72727272727273	0.877922799683787	0.00449157659132107	0.00449157659132107\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	0.870934717554694	0.00455650360043472	0.00455650360043472\\
1.90909090909091	0.881668984535489	0.0128451732529217	0.0128451732529217\\
2.90909090909091	0.88679578664258	0.00336499522169765	0.00336499522169765\\
3.90909090909091	0.881085903702858	0.0100041905045646	0.0100041905045646\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	0.923593987241653	0.00216818149584373	0.00216818149584373\\
2.09090909090909	0.922682373930084	0.0103828183954358	0.0103828183954358\\
3.09090909090909	0.914786781431776	0.00504247105266535	0.00504247105266535\\
4.09090909090909	0.921424777411456	0.00145318570640025	0.00145318570640025\\
};
\addplot [scatter, only marks,color=black,line width=2.0pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	0.933529069602191	0.00244856007943137	0.00244856007943137\\
2.27272727272727	0.932116530550413	0.00914044393951504	0.00914044393951504\\
3.27272727272727	0.932828121455415	0.00254414316638005	0.00254414316638005\\
4.27272727272727	0.933224053016388	0.00106345882484755	0.00106345882484755\\
};
\end{axis}
\end{tikzpicture}%
